Modelling structural relaxation in polymeric glasses using the aggregation-fragmentation concept

Governing equations are derived for the kinetics of physical aging in polymeric glasses. An amorphous polymer is treated as an ensemble of cooperatively rearranged regions (CRR). Any CRR is thought of as a string of elementary clusters (EC). Fragmentation of the string may occur at random time at any border between ECs. Two string can aggregate at random time to produce a new string. The processes of aggregation and fragmentation are treated as thermally activated, and the rate of fragmentation is assumed to grow with temperature more rapidly than that for coalescence. This implies that only elementary clusters are stable at the glass transition temperature, whereas below this temperature, CRRs containing several ECs remain stable as well. A nonlinear differential equation is developed for the distribution of CRRs with various numbers of ECs. Adjustable parameters of the model are found by fitting experimental data in calorimetric tests for polycarbonate, poly(methyl methacrylate), polystyrene and poly(vinyl acetate). For all materials, fair agreement is established between observations and results of numerical simulation. For PVAc, the relaxation spectrum found by matching data in a calorimetric test is successfully employed to predict experimental data in a shear relaxation test.

==> (inline-0) <==
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,20)(0,20){4}{\line(1,0){2}}
\put(0,-7){$-2.0$}
\put(96,-7){2.0}
\put(70,-7){$\log t$}
\put(-10,0){0.0}
\put(-10,97){2.5}
\put(-10,70){$\Delta H$}
\put(102,79){1}
\put(102,37){2}

\put(   7.83,   12.24){\circle{1.8}}
\put(  14.49,   16.91){\circle{1.8}} 
\put(  22.41,   22.95){\circle{1.8}} 
\put(  30.28,   30.58){\circle{1.8}}
\put(  37.59,   38.31){\circle{1.8}}
\put(  44.40,   44.66){\circle{1.8}}
\put(  52.12,   53.11){\circle{1.8}}
\put(  59.53,   61.37){\circle{1.8}}
\put(  67.45,   67.47){\circle{1.8}} 
\put(  74.67,   74.88){\circle{1.8}} 
\put(  81.73,   76.89){\circle{1.8}} 
\put(  87.07,   78.10){\circle{1.8}} 
\put(  94.09,   80.16){\circle{1.8}}

\put(   0.43,    8.27){\circle*{0.8}}
\put(   0.84,    8.48){\circle*{0.8}} 
\put(   1.33,    8.73){\circle*{0.8}} 
\put(   1.80,    8.98){\circle*{0.8}} 
\put(   2.25,    9.22){\circle*{0.8}} 
\put(   2.68,    9.46){\circle*{0.8}} 
\put(   3.10,    9.69){\circle*{0.8}} 
\put(   3.50,    9.92){\circle*{0.8}} 
\put(   3.96,   10.18){\circle*{0.8}} 
\put(   4.40,   10.44){\circle*{0.8}} 
\put(   4.83,   10.70){\circle*{0.8}} 
\put(   5.24,   10.95){\circle*{0.8}} 
\put(   5.70,   11.23){\circle*{0.8}} 
\put(   6.14,   11.51){\circle*{0.8}} 
\put(   6.56,   11.78){\circle*{0.8}} 
\put(   6.97,   12.04){\circle*{0.8}} 
\put(   7.42,   12.34){\circle*{0.8}} 
\put(   7.85,   12.62){\circle*{0.8}} 
\put(   8.26,   12.90){\circle*{0.8}} 
\put(   8.71,   13.21){\circle*{0.8}} 
\put(   9.14,   13.51){\circle*{0.8}} 
\put(   9.55,   13.80){\circle*{0.8}} 
\put(   9.99,   14.12){\circle*{0.8}} 
\put(  10.42,   14.43){\circle*{0.8}} 
\put(  10.82,   14.73){\circle*{0.8}} 
\put(  11.26,   15.05){\circle*{0.8}} 
\put(  11.67,   15.37){\circle*{0.8}} 
\put(  12.07,   15.68){\circle*{0.8}} 
\put(  12.49,   16.00){\circle*{0.8}} 
\put(  12.90,   16.32){\circle*{0.8}} 
\put(  13.32,   16.65){\circle*{0.8}} 
\put(  13.73,   16.98){\circle*{0.8}} 
\put(  14.15,   17.32){\circle*{0.8}} 
\put(  14.55,   17.65){\circle*{0.8}} 
\put(  14.97,   18.00){\circle*{0.8}} 
\put(  15.37,   18.33){\circle*{0.8}} 
\put(  15.79,   18.68){\circle*{0.8}} 
\put(  16.21,   19.04){\circle*{0.8}} 
\put(  16.62,   19.40){\circle*{0.8}} 
\put(  17.03,   19.76){\circle*{0.8}} 
\put(  17.45,   20.13){\circle*{0.8}} 
\put(  17.86,   20.48){\circle*{0.8}} 
\put(  18.27,   20.85){\circle*{0.8}} 
\put(  18.69,   21.23){\circle*{0.8}} 
\put(  19.09,   21.59){\circle*{0.8}} 
\put(  19.49,   21.96){\circle*{0.8}} 
\put(  19.90,   22.33){\circle*{0.8}} 
\put(  20.31,   22.72){\circle*{0.8}} 
\put(  20.72,   23.10){\circle*{0.8}} 
\put(  21.13,   23.49){\circle*{0.8}} 
\put(  21.54,   23.88){\circle*{0.8}} 
\put(  21.95,   24.27){\circle*{0.8}} 
\put(  22.36,   24.66){\circle*{0.8}} 
\put(  22.77,   25.06){\circle*{0.8}} 
\put(  23.17,   25.46){\circle*{0.8}} 
\put(  23.57,   25.85){\circle*{0.8}} 
\put(  23.98,   26.25){\circle*{0.8}} 
\put(  24.39,   26.66){\circle*{0.8}} 
\put(  24.79,   27.06){\circle*{0.8}} 
\put(  25.19,   27.47){\circle*{0.8}} 
\put(  25.60,   27.88){\circle*{0.8}} 
\put(  26.01,   28.29){\circle*{0.8}} 
\put(  26.41,   28.71){\circle*{0.8}} 
\put(  26.82,   29.12){\circle*{0.8}} 
\put(  27.22,   29.54){\circle*{0.8}} 
\put(  27.63,   29.97){\circle*{0.8}} 
\put(  28.03,   30.39){\circle*{0.8}} 
\put(  28.43,   30.81){\circle*{0.8}} 
\put(  28.84,   31.23){\circle*{0.8}} 
\put(  29.24,   31.66){\circle*{0.8}} 
\put(  29.65,   32.09){\circle*{0.8}} 
\put(  30.05,   32.52){\circle*{0.8}} 
\put(  30.45,   32.95){\circle*{0.8}} 
\put(  30.85,   33.38){\circle*{0.8}} 
\put(  31.25,   33.82){\circle*{0.8}} 
\put(  31.66,   34.26){\circle*{0.8}} 
\put(  32.06,   34.70){\circle*{0.8}} 
\put(  32.46,   35.13){\circle*{0.8}} 
\put(  32.86,   35.57){\circle*{0.8}} 
\put(  33.27,   36.02){\circle*{0.8}} 
\put(  33.67,   36.46){\circle*{0.8}} 
\put(  34.07,   36.91){\circle*{0.8}} 
\put(  34.47,   37.36){\circle*{0.8}} 
\put(  34.87,   37.80){\circle*{0.8}} 
\put(  35.28,   38.25){\circle*{0.8}} 
\put(  35.68,   38.70){\circle*{0.8}} 
\put(  36.08,   39.15){\circle*{0.8}} 
\put(  36.48,   39.60){\circle*{0.8}} 
\put(  36.89,   40.06){\circle*{0.8}} 
\put(  37.29,   40.51){\circle*{0.8}} 
\put(  37.69,   40.96){\circle*{0.8}} 
\put(  38.09,   41.42){\circle*{0.8}} 
\put(  38.50,   41.87){\circle*{0.8}} 
\put(  38.90,   42.33){\circle*{0.8}} 
\put(  39.30,   42.78){\circle*{0.8}} 
\put(  39.70,   43.24){\circle*{0.8}} 
\put(  40.10,   43.69){\circle*{0.8}} 
\put(  40.50,   44.15){\circle*{0.8}} 
\put(  40.90,   44.60){\circle*{0.8}} 
\put(  41.31,   45.05){\circle*{0.8}} 
\put(  41.71,   45.51){\circle*{0.8}} 
\put(  42.11,   45.96){\circle*{0.8}} 
\put(  42.51,   46.41){\circle*{0.8}} 
\put(  42.91,   46.87){\circle*{0.8}} 
\put(  43.31,   47.32){\circle*{0.8}} 
\put(  43.71,   47.77){\circle*{0.8}} 
\put(  44.11,   48.22){\circle*{0.8}} 
\put(  44.52,   48.67){\circle*{0.8}} 
\put(  44.92,   49.11){\circle*{0.8}} 
\put(  45.32,   49.56){\circle*{0.8}} 
\put(  45.72,   50.00){\circle*{0.8}} 
\put(  46.12,   50.45){\circle*{0.8}} 
\put(  46.52,   50.89){\circle*{0.8}} 
\put(  46.92,   51.33){\circle*{0.8}} 
\put(  47.32,   51.77){\circle*{0.8}} 
\put(  47.72,   52.20){\circle*{0.8}} 
\put(  48.12,   52.64){\circle*{0.8}} 
\put(  48.52,   53.07){\circle*{0.8}} 
\put(  48.92,   53.50){\circle*{0.8}} 
\put(  49.32,   53.93){\circle*{0.8}} 
\put(  49.72,   54.35){\circle*{0.8}} 
\put(  50.13,   54.78){\circle*{0.8}} 
\put(  50.53,   55.21){\circle*{0.8}} 
\put(  50.94,   55.63){\circle*{0.8}} 
\put(  51.34,   56.05){\circle*{0.8}} 
\put(  51.74,   56.47){\circle*{0.8}} 
\put(  52.15,   56.89){\circle*{0.8}} 
\put(  52.55,   57.30){\circle*{0.8}} 
\put(  52.96,   57.71){\circle*{0.8}} 
\put(  53.36,   58.12){\circle*{0.8}} 
\put(  53.77,   58.52){\circle*{0.8}} 
\put(  54.18,   58.93){\circle*{0.8}} 
\put(  54.58,   59.33){\circle*{0.8}} 
\put(  54.99,   59.72){\circle*{0.8}} 
\put(  55.39,   60.12){\circle*{0.8}} 
\put(  55.79,   60.50){\circle*{0.8}} 
\put(  56.19,   60.89){\circle*{0.8}} 
\put(  56.60,   61.27){\circle*{0.8}} 
\put(  57.00,   61.65){\circle*{0.8}} 
\put(  57.40,   62.02){\circle*{0.8}} 
\put(  57.80,   62.40){\circle*{0.8}} 
\put(  58.21,   62.77){\circle*{0.8}} 
\put(  58.61,   63.14){\circle*{0.8}} 
\put(  59.01,   63.50){\circle*{0.8}} 
\put(  59.41,   63.86){\circle*{0.8}} 
\put(  59.82,   64.22){\circle*{0.8}} 
\put(  60.22,   64.57){\circle*{0.8}} 
\put(  60.62,   64.93){\circle*{0.8}} 
\put(  61.02,   65.27){\circle*{0.8}} 
\put(  61.42,   65.62){\circle*{0.8}} 
\put(  61.83,   65.96){\circle*{0.8}} 
\put(  62.23,   66.30){\circle*{0.8}} 
\put(  62.63,   66.63){\circle*{0.8}} 
\put(  63.03,   66.97){\circle*{0.8}} 
\put(  63.43,   67.30){\circle*{0.8}} 
\put(  63.84,   67.62){\circle*{0.8}} 
\put(  64.24,   67.95){\circle*{0.8}} 
\put(  64.64,   68.27){\circle*{0.8}} 
\put(  65.04,   68.58){\circle*{0.8}} 
\put(  65.44,   68.89){\circle*{0.8}} 
\put(  65.84,   69.20){\circle*{0.8}} 
\put(  66.24,   69.51){\circle*{0.8}} 
\put(  66.64,   69.81){\circle*{0.8}} 
\put(  67.04,   70.11){\circle*{0.8}} 
\put(  67.45,   70.41){\circle*{0.8}} 
\put(  67.85,   70.70){\circle*{0.8}} 
\put(  68.25,   70.99){\circle*{0.8}} 
\put(  68.65,   71.28){\circle*{0.8}} 
\put(  69.05,   71.56){\circle*{0.8}} 
\put(  69.45,   71.84){\circle*{0.8}} 
\put(  69.85,   72.11){\circle*{0.8}} 
\put(  70.25,   72.38){\circle*{0.8}} 
\put(  70.66,   72.65){\circle*{0.8}} 
\put(  71.06,   72.91){\circle*{0.8}} 
\put(  71.46,   73.17){\circle*{0.8}} 
\put(  71.86,   73.42){\circle*{0.8}} 
\put(  72.26,   73.67){\circle*{0.8}} 
\put(  72.66,   73.92){\circle*{0.8}} 
\put(  73.06,   74.16){\circle*{0.8}} 
\put(  73.46,   74.40){\circle*{0.8}} 
\put(  73.86,   74.63){\circle*{0.8}} 
\put(  74.26,   74.86){\circle*{0.8}} 
\put(  74.66,   75.08){\circle*{0.8}} 
\put(  75.07,   75.30){\circle*{0.8}} 
\put(  75.47,   75.52){\circle*{0.8}} 
\put(  75.88,   75.73){\circle*{0.8}} 
\put(  76.28,   75.94){\circle*{0.8}} 
\put(  76.69,   76.14){\circle*{0.8}} 
\put(  77.09,   76.34){\circle*{0.8}} 
\put(  77.49,   76.53){\circle*{0.8}} 
\put(  77.90,   76.71){\circle*{0.8}} 
\put(  78.31,   76.89){\circle*{0.8}} 
\put(  78.71,   77.07){\circle*{0.8}} 
\put(  79.11,   77.23){\circle*{0.8}} 
\put(  79.51,   77.40){\circle*{0.8}} 
\put(  79.91,   77.55){\circle*{0.8}} 
\put(  80.31,   77.70){\circle*{0.8}} 
\put(  80.72,   77.85){\circle*{0.8}} 
\put(  81.12,   77.99){\circle*{0.8}} 
\put(  81.52,   78.12){\circle*{0.8}} 
\put(  81.92,   78.25){\circle*{0.8}} 
\put(  82.33,   78.37){\circle*{0.8}} 
\put(  82.73,   78.49){\circle*{0.8}} 
\put(  83.13,   78.60){\circle*{0.8}} 
\put(  83.54,   78.71){\circle*{0.8}} 
\put(  83.94,   78.81){\circle*{0.8}} 
\put(  84.34,   78.90){\circle*{0.8}} 
\put(  84.74,   78.99){\circle*{0.8}} 
\put(  85.15,   79.08){\circle*{0.8}} 
\put(  85.55,   79.16){\circle*{0.8}} 
\put(  85.95,   79.23){\circle*{0.8}} 
\put(  86.35,   79.30){\circle*{0.8}} 
\put(  86.75,   79.36){\circle*{0.8}} 
\put(  87.15,   79.42){\circle*{0.8}} 
\put(  87.55,   79.48){\circle*{0.8}} 
\put(  87.96,   79.53){\circle*{0.8}} 
\put(  88.36,   79.57){\circle*{0.8}} 
\put(  88.76,   79.62){\circle*{0.8}} 
\put(  89.16,   79.66){\circle*{0.8}} 
\put(  89.56,   79.69){\circle*{0.8}} 
\put(  89.96,   79.72){\circle*{0.8}} 
\put(  90.36,   79.75){\circle*{0.8}} 
\put(  90.77,   79.78){\circle*{0.8}} 
\put(  91.17,   79.80){\circle*{0.8}} 
\put(  91.57,   79.82){\circle*{0.8}} 
\put(  91.97,   79.84){\circle*{0.8}} 
\put(  92.37,   79.85){\circle*{0.8}} 
\put(  92.77,   79.87){\circle*{0.8}} 
\put(  93.17,   79.88){\circle*{0.8}} 
\put(  93.57,   79.89){\circle*{0.8}} 
\put(  93.97,   79.90){\circle*{0.8}} 
\put(  94.38,   79.90){\circle*{0.8}} 
\put(  94.78,   79.91){\circle*{0.8}} 
\put(  95.18,   79.91){\circle*{0.8}} 
\put(  95.58,   79.92){\circle*{0.8}} 
\put(  95.98,   79.92){\circle*{0.8}} 
\put(  96.38,   79.92){\circle*{0.8}} 
\put(  96.78,   79.93){\circle*{0.8}} 
\put(  97.18,   79.93){\circle*{0.8}} 
\put(  97.58,   79.93){\circle*{0.8}} 
\put(  97.98,   79.93){\circle*{0.8}} 
\put(  98.38,   79.93){\circle*{0.8}} 
\put(  98.78,   79.93){\circle*{0.8}} 
\put(  99.18,   79.93){\circle*{0.8}} 
\put(  99.58,   79.93){\circle*{0.8}} 
\put(  99.98,   79.93){\circle*{0.8}} 

\put(   7.93,   11.45){\circle*{1.8}}
\put(  22.46,   19.73){\circle*{1.8}}
\put(  30.53,   26.73){\circle*{1.8}}
\put(  38.00,   28.58){\circle*{1.8}}
\put(  44.50,   33.41){\circle*{1.8}}
\put(  52.22,   32.92){\circle*{1.8}}
\put(  60.04,   35.62){\circle*{1.8}}
\put(  74.82,   36.23){\circle*{1.8}}
\put(  82.23,   37.02){\circle*{1.8}}

\put(   0.43,    6.72){\circle*{0.8}} 
\put(   0.84,    6.89){\circle*{0.8}} 
\put(   1.33,    7.10){\circle*{0.8}} 
\put(   1.80,    7.30){\circle*{0.8}} 
\put(   2.25,    7.50){\circle*{0.8}} 
\put(   2.68,    7.70){\circle*{0.8}} 
\put(   3.10,    7.89){\circle*{0.8}} 
\put(   3.50,    8.08){\circle*{0.8}} 
\put(   3.96,    8.30){\circle*{0.8}} 
\put(   4.40,    8.52){\circle*{0.8}} 
\put(   4.83,    8.73){\circle*{0.8}} 
\put(   5.24,    8.93){\circle*{0.8}} 
\put(   5.70,    9.17){\circle*{0.8}} 
\put(   6.14,    9.40){\circle*{0.8}} 
\put(   6.56,    9.62){\circle*{0.8}} 
\put(   6.97,    9.84){\circle*{0.8}} 
\put(   7.42,   10.08){\circle*{0.8}} 
\put(   7.85,   10.32){\circle*{0.8}} 
\put(   8.26,   10.55){\circle*{0.8}} 
\put(   8.71,   10.81){\circle*{0.8}} 
\put(   9.14,   11.05){\circle*{0.8}} 
\put(   9.55,   11.29){\circle*{0.8}} 
\put(   9.99,   11.55){\circle*{0.8}} 
\put(  10.42,   11.81){\circle*{0.8}} 
\put(  10.82,   12.05){\circle*{0.8}} 
\put(  11.26,   12.32){\circle*{0.8}} 
\put(  11.67,   12.57){\circle*{0.8}} 
\put(  12.07,   12.82){\circle*{0.8}} 
\put(  12.49,   13.09){\circle*{0.8}} 
\put(  12.90,   13.34){\circle*{0.8}} 
\put(  13.32,   13.61){\circle*{0.8}} 
\put(  13.73,   13.87){\circle*{0.8}} 
\put(  14.15,   14.15){\circle*{0.8}} 
\put(  14.55,   14.41){\circle*{0.8}} 
\put(  14.97,   14.69){\circle*{0.8}} 
\put(  15.37,   14.96){\circle*{0.8}} 
\put(  15.79,   15.24){\circle*{0.8}} 
\put(  16.21,   15.52){\circle*{0.8}} 
\put(  16.62,   15.80){\circle*{0.8}} 
\put(  17.03,   16.08){\circle*{0.8}} 
\put(  17.45,   16.37){\circle*{0.8}} 
\put(  17.86,   16.64){\circle*{0.8}} 
\put(  18.27,   16.93){\circle*{0.8}} 
\put(  18.69,   17.21){\circle*{0.8}} 
\put(  19.09,   17.49){\circle*{0.8}} 
\put(  19.49,   17.77){\circle*{0.8}} 
\put(  19.90,   18.05){\circle*{0.8}} 
\put(  20.31,   18.34){\circle*{0.8}} 
\put(  20.72,   18.63){\circle*{0.8}} 
\put(  21.13,   18.91){\circle*{0.8}} 
\put(  21.54,   19.20){\circle*{0.8}} 
\put(  21.95,   19.48){\circle*{0.8}} 
\put(  22.36,   19.77){\circle*{0.8}} 
\put(  22.77,   20.05){\circle*{0.8}} 
\put(  23.17,   20.33){\circle*{0.8}} 
\put(  23.57,   20.61){\circle*{0.8}} 
\put(  23.98,   20.89){\circle*{0.8}} 
\put(  24.39,   21.17){\circle*{0.8}} 
\put(  24.79,   21.44){\circle*{0.8}} 
\put(  25.19,   21.72){\circle*{0.8}} 
\put(  25.60,   21.99){\circle*{0.8}} 
\put(  26.01,   22.26){\circle*{0.8}} 
\put(  26.41,   22.54){\circle*{0.8}} 
\put(  26.82,   22.80){\circle*{0.8}} 
\put(  27.22,   23.07){\circle*{0.8}} 
\put(  27.63,   23.34){\circle*{0.8}} 
\put(  28.03,   23.60){\circle*{0.8}} 
\put(  28.43,   23.85){\circle*{0.8}} 
\put(  28.84,   24.11){\circle*{0.8}} 
\put(  29.24,   24.37){\circle*{0.8}} 
\put(  29.65,   24.62){\circle*{0.8}} 
\put(  30.05,   24.87){\circle*{0.8}} 
\put(  30.45,   25.11){\circle*{0.8}} 
\put(  30.85,   25.36){\circle*{0.8}} 
\put(  31.25,   25.60){\circle*{0.8}} 
\put(  31.66,   25.83){\circle*{0.8}} 
\put(  32.06,   26.07){\circle*{0.8}} 
\put(  32.46,   26.30){\circle*{0.8}} 
\put(  32.86,   26.53){\circle*{0.8}} 
\put(  33.27,   26.76){\circle*{0.8}} 
\put(  33.67,   26.98){\circle*{0.8}} 
\put(  34.07,   27.20){\circle*{0.8}} 
\put(  34.47,   27.42){\circle*{0.8}} 
\put(  34.87,   27.63){\circle*{0.8}} 
\put(  35.28,   27.84){\circle*{0.8}} 
\put(  35.68,   28.05){\circle*{0.8}} 
\put(  36.08,   28.25){\circle*{0.8}} 
\put(  36.48,   28.46){\circle*{0.8}} 
\put(  36.89,   28.66){\circle*{0.8}} 
\put(  37.29,   28.86){\circle*{0.8}} 
\put(  37.69,   29.05){\circle*{0.8}} 
\put(  38.09,   29.24){\circle*{0.8}} 
\put(  38.50,   29.43){\circle*{0.8}} 
\put(  38.90,   29.62){\circle*{0.8}} 
\put(  39.30,   29.81){\circle*{0.8}} 
\put(  39.70,   29.99){\circle*{0.8}} 
\put(  40.10,   30.17){\circle*{0.8}} 
\put(  40.50,   30.35){\circle*{0.8}} 
\put(  40.90,   30.53){\circle*{0.8}} 
\put(  41.31,   30.71){\circle*{0.8}} 
\put(  41.71,   30.88){\circle*{0.8}} 
\put(  42.11,   31.05){\circle*{0.8}} 
\put(  42.51,   31.23){\circle*{0.8}} 
\put(  42.91,   31.40){\circle*{0.8}} 
\put(  43.31,   31.56){\circle*{0.8}} 
\put(  43.71,   31.73){\circle*{0.8}} 
\put(  44.11,   31.90){\circle*{0.8}} 
\put(  44.52,   32.06){\circle*{0.8}} 
\put(  44.92,   32.23){\circle*{0.8}} 
\put(  45.32,   32.39){\circle*{0.8}} 
\put(  45.72,   32.55){\circle*{0.8}} 
\put(  46.12,   32.71){\circle*{0.8}} 
\put(  46.52,   32.87){\circle*{0.8}} 
\put(  46.92,   33.03){\circle*{0.8}} 
\put(  47.32,   33.19){\circle*{0.8}} 
\put(  47.72,   33.34){\circle*{0.8}} 
\put(  48.12,   33.50){\circle*{0.8}} 
\put(  48.52,   33.65){\circle*{0.8}} 
\put(  48.92,   33.80){\circle*{0.8}} 
\put(  49.32,   33.95){\circle*{0.8}} 
\put(  49.72,   34.09){\circle*{0.8}} 
\put(  50.13,   34.24){\circle*{0.8}} 
\put(  50.53,   34.38){\circle*{0.8}} 
\put(  50.94,   34.52){\circle*{0.8}} 
\put(  51.34,   34.66){\circle*{0.8}} 
\put(  51.74,   34.79){\circle*{0.8}} 
\put(  52.15,   34.93){\circle*{0.8}} 
\put(  52.55,   35.05){\circle*{0.8}} 
\put(  52.96,   35.18){\circle*{0.8}} 
\put(  53.36,   35.30){\circle*{0.8}} 
\put(  53.77,   35.41){\circle*{0.8}} 
\put(  54.18,   35.53){\circle*{0.8}} 
\put(  54.58,   35.64){\circle*{0.8}} 
\put(  54.99,   35.74){\circle*{0.8}} 
\put(  55.39,   35.84){\circle*{0.8}} 
\put(  55.79,   35.93){\circle*{0.8}} 
\put(  56.19,   36.02){\circle*{0.8}} 
\put(  56.60,   36.11){\circle*{0.8}} 
\put(  57.00,   36.19){\circle*{0.8}} 
\put(  57.40,   36.27){\circle*{0.8}} 
\put(  57.80,   36.34){\circle*{0.8}} 
\put(  58.21,   36.41){\circle*{0.8}} 
\put(  58.61,   36.47){\circle*{0.8}} 
\put(  59.01,   36.53){\circle*{0.8}} 
\put(  59.41,   36.59){\circle*{0.8}} 
\put(  59.82,   36.64){\circle*{0.8}} 
\put(  60.22,   36.69){\circle*{0.8}} 
\put(  60.62,   36.73){\circle*{0.8}} 
\put(  61.02,   36.77){\circle*{0.8}} 
\put(  61.42,   36.80){\circle*{0.8}} 
\put(  61.83,   36.84){\circle*{0.8}} 
\put(  62.23,   36.86){\circle*{0.8}} 
\put(  62.63,   36.89){\circle*{0.8}} 
\put(  63.03,   36.91){\circle*{0.8}} 
\put(  63.43,   36.93){\circle*{0.8}} 
\put(  63.84,   36.95){\circle*{0.8}} 
\put(  64.24,   36.97){\circle*{0.8}} 
\put(  64.64,   36.98){\circle*{0.8}} 
\put(  65.04,   36.99){\circle*{0.8}} 
\put(  65.44,   37.00){\circle*{0.8}} 
\put(  65.84,   37.01){\circle*{0.8}} 
\put(  66.24,   37.02){\circle*{0.8}} 
\put(  66.64,   37.02){\circle*{0.8}} 
\put(  67.04,   37.03){\circle*{0.8}} 
\put(  67.45,   37.03){\circle*{0.8}} 
\put(  67.85,   37.04){\circle*{0.8}} 
\put(  68.25,   37.04){\circle*{0.8}} 
\put(  68.65,   37.04){\circle*{0.8}} 
\put(  69.05,   37.04){\circle*{0.8}} 
\put(  69.45,   37.04){\circle*{0.8}} 
\put(  69.85,   37.05){\circle*{0.8}} 
\put(  70.25,   37.05){\circle*{0.8}} 
\put(  70.66,   37.05){\circle*{0.8}} 
\put(  71.06,   37.05){\circle*{0.8}} 
\put(  71.46,   37.05){\circle*{0.8}} 
\put(  71.86,   37.05){\circle*{0.8}} 
\put(  72.26,   37.05){\circle*{0.8}} 
\put(  72.66,   37.05){\circle*{0.8}} 
\put(  73.06,   37.05){\circle*{0.8}} 
\put(  73.46,   37.05){\circle*{0.8}} 
\put(  73.86,   37.05){\circle*{0.8}} 
\put(  74.26,   37.05){\circle*{0.8}} 
\put(  74.66,   37.05){\circle*{0.8}} 
\put(  75.07,   37.05){\circle*{0.8}} 
\put(  75.47,   37.05){\circle*{0.8}} 
\put(  75.88,   37.05){\circle*{0.8}} 
\put(  76.28,   37.05){\circle*{0.8}} 
\put(  76.69,   37.05){\circle*{0.8}} 
\put(  77.09,   37.05){\circle*{0.8}} 
\put(  77.49,   37.05){\circle*{0.8}} 
\put(  77.90,   37.05){\circle*{0.8}} 
\put(  78.31,   37.05){\circle*{0.8}} 
\put(  78.71,   37.05){\circle*{0.8}} 
\put(  79.11,   37.05){\circle*{0.8}} 
\put(  79.51,   37.05){\circle*{0.8}} 
\put(  79.91,   37.05){\circle*{0.8}} 
\put(  80.31,   37.05){\circle*{0.8}} 
\put(  80.72,   37.05){\circle*{0.8}} 
\put(  81.12,   37.05){\circle*{0.8}} 
\put(  81.52,   37.05){\circle*{0.8}} 
\put(  81.92,   37.05){\circle*{0.8}} 
\put(  82.33,   37.05){\circle*{0.8}} 
\put(  82.73,   37.05){\circle*{0.8}} 
\put(  83.13,   37.05){\circle*{0.8}} 
\put(  83.54,   37.05){\circle*{0.8}} 
\put(  83.94,   37.05){\circle*{0.8}} 
\put(  84.34,   37.05){\circle*{0.8}} 
\put(  84.74,   37.05){\circle*{0.8}} 
\put(  85.15,   37.05){\circle*{0.8}} 
\put(  85.55,   37.05){\circle*{0.8}} 
\put(  85.95,   37.05){\circle*{0.8}} 
\put(  86.35,   37.05){\circle*{0.8}} 
\put(  86.75,   37.05){\circle*{0.8}} 
\put(  87.15,   37.05){\circle*{0.8}} 
\put(  87.55,   37.05){\circle*{0.8}} 
\put(  87.96,   37.05){\circle*{0.8}} 
\put(  88.36,   37.05){\circle*{0.8}} 
\put(  88.76,   37.05){\circle*{0.8}} 
\put(  89.16,   37.05){\circle*{0.8}} 
\put(  89.56,   37.05){\circle*{0.8}} 
\put(  89.96,   37.05){\circle*{0.8}} 
\put(  90.36,   37.05){\circle*{0.8}} 
\put(  90.77,   37.05){\circle*{0.8}} 
\put(  91.17,   37.05){\circle*{0.8}} 
\put(  91.57,   37.05){\circle*{0.8}} 
\put(  91.97,   37.05){\circle*{0.8}} 
\put(  92.37,   37.05){\circle*{0.8}} 
\put(  92.77,   37.05){\circle*{0.8}} 
\put(  93.17,   37.05){\circle*{0.8}} 
\put(  93.57,   37.05){\circle*{0.8}} 
\put(  93.97,   37.05){\circle*{0.8}} 
\put(  94.38,   37.05){\circle*{0.8}} 
\put(  94.78,   37.05){\circle*{0.8}} 
\put(  95.18,   37.05){\circle*{0.8}} 
\put(  95.58,   37.05){\circle*{0.8}} 
\put(  95.98,   37.05){\circle*{0.8}} 
\put(  96.38,   37.05){\circle*{0.8}} 
\put(  96.78,   37.05){\circle*{0.8}} 
\put(  97.18,   37.05){\circle*{0.8}} 
\put(  97.58,   37.05){\circle*{0.8}} 
\put(  97.98,   37.05){\circle*{0.8}} 
\put(  98.38,   37.05){\circle*{0.8}} 
\put(  98.78,   37.05){\circle*{0.8}} 
\put(  99.18,   37.05){\circle*{0.8}} 
\put(  99.58,   37.05){\circle*{0.8}} 
\put(  99.98,   37.05){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){25.0}
\put(70,-7){$n$}
\put(-10,0){0.0}
\put(-10,97){0.6}
\put(-10,70){$\varphi$}

\put(   0.00,   10.06){\circle{1.8}}
\put(   4.00,   13.84){\circle{1.8}} 
\put(   8.00,   16.13){\circle{1.8}} 
\put(  12.00,   20.05){\circle{1.8}} 
\put(  16.00,   20.02){\circle{1.8}} 
\put(  20.00,   20.94){\circle{1.8}} 
\put(  24.00,   17.35){\circle{1.8}} 
\put(  28.00,   15.48){\circle{1.8}} 
\put(  32.00,   10.65){\circle{1.8}} 
\put(  36.00,    8.31){\circle{1.8}} 
\put(  40.00,    5.10){\circle{1.8}} 
\put(  44.00,    3.70){\circle{1.8}} 
\put(  48.00,    2.04){\circle{1.8}} 
\put(  52.00,    1.36){\circle{1.8}} 
\put(  56.00,    0.71){\circle{1.8}} 
\put(  60.00,    0.45){\circle{1.8}} 
\put(  64.00,    0.22){\circle{1.8}} 
\put(  68.00,    0.13){\circle{1.8}} 
\put(  72.00,    0.06){\circle{1.8}} 
\put(  76.00,    0.03){\circle{1.8}} 
\put(  80.00,    0.01){\circle{1.8}} 
\put(  84.00,    0.01){\circle{1.8}} 
\put(  88.00,    0.00){\circle{1.8}} 
\put(  92.00,    0.00){\circle{1.8}} 
\put(  96.00,    0.00){\circle{1.8}} 
\put( 100.00,    0.00){\circle{1.8}} 

\put(   0.00,   54.82){\circle*{1.8}}
\put(   4.00,   79.46){\circle*{1.8}} 
\put(   8.00,   24.63){\circle*{1.8}} 
\put(  12.00,    7.18){\circle*{1.8}} 
\put(  16.00,    0.51){\circle*{1.8}} 
\put(  20.00,    0.06){\circle*{1.8}} 
\put(  24.00,    0.00){\circle*{1.8}} 
\put(  28.00,    0.00){\circle*{1.8}} 
\put(  32.00,    0.00){\circle*{1.8}} 
\put(  36.00,    0.00){\circle*{1.8}} 
\put(  40.00,    0.00){\circle*{1.8}} 
\put(  44.00,    0.00){\circle*{1.8}} 
\put(  48.00,    0.00){\circle*{1.8}} 
\put(  52.00,    0.00){\circle*{1.8}} 
\put(  56.00,    0.00){\circle*{1.8}} 
\put(  60.00,    0.00){\circle*{1.8}} 
\put(  64.00,    0.00){\circle*{1.8}} 
\put(  68.00,    0.00){\circle*{1.8}} 
\put(  72.00,    0.00){\circle*{1.8}} 
\put(  76.00,    0.00){\circle*{1.8}} 
\put(  80.00,    0.00){\circle*{1.8}} 
\put(  84.00,    0.00){\circle*{1.8}} 
\put(  88.00,    0.00){\circle*{1.8}} 
\put(  92.00,    0.00){\circle*{1.8}} 
\put(  96.00,    0.00){\circle*{1.8}} 
\put( 100.00,    0.00){\circle*{1.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){$-1.0$}
\put(96,-7){3.0}
\put(70,-7){$\log t$}
\put(-10,0){0.0}
\put(-10,97){3.0}
\put(-10,70){$\Delta H$}
\put(102,90){1}
\put(102,73){2}

\put(  18.16,   25.37){\circle{1.8}}
\put(  25.66,   34.56){\circle{1.8}}
\put(  29.86,   39.36){\circle{1.8}}
\put(  37.74,   45.06){\circle{1.8}}
\put(  47.78,   58.08){\circle{1.8}}
\put(  59.01,   68.87){\circle{1.8}}
\put(  70.71,   80.74){\circle{1.8}}
\put(  79.55,   88.73){\circle{1.8}}
\put(  83.61,   89.30){\circle{1.8}}
\put(  86.96,   91.30){\circle{1.8}}

\put(   0.43,    9.48){\circle*{0.8}} 
\put(   0.84,    9.71){\circle*{0.8}} 
\put(   1.33,   10.00){\circle*{0.8}} 
\put(   1.80,   10.29){\circle*{0.8}} 
\put(   2.25,   10.57){\circle*{0.8}} 
\put(   2.68,   10.84){\circle*{0.8}} 
\put(   3.10,   11.10){\circle*{0.8}} 
\put(   3.50,   11.36){\circle*{0.8}} 
\put(   3.96,   11.67){\circle*{0.8}} 
\put(   4.40,   11.97){\circle*{0.8}} 
\put(   4.83,   12.26){\circle*{0.8}} 
\put(   5.24,   12.54){\circle*{0.8}} 
\put(   5.70,   12.87){\circle*{0.8}} 
\put(   6.14,   13.18){\circle*{0.8}} 
\put(   6.56,   13.49){\circle*{0.8}} 
\put(   6.97,   13.80){\circle*{0.8}} 
\put(   7.42,   14.13){\circle*{0.8}} 
\put(   7.85,   14.46){\circle*{0.8}} 
\put(   8.26,   14.79){\circle*{0.8}} 
\put(   8.71,   15.14){\circle*{0.8}} 
\put(   9.14,   15.48){\circle*{0.8}} 
\put(   9.55,   15.82){\circle*{0.8}} 
\put(   9.99,   16.18){\circle*{0.8}} 
\put(  10.42,   16.54){\circle*{0.8}} 
\put(  10.82,   16.88){\circle*{0.8}} 
\put(  11.26,   17.25){\circle*{0.8}} 
\put(  11.67,   17.61){\circle*{0.8}} 
\put(  12.07,   17.96){\circle*{0.8}} 
\put(  12.49,   18.33){\circle*{0.8}} 
\put(  12.90,   18.70){\circle*{0.8}} 
\put(  13.32,   19.08){\circle*{0.8}} 
\put(  13.73,   19.45){\circle*{0.8}} 
\put(  14.15,   19.85){\circle*{0.8}} 
\put(  14.55,   20.23){\circle*{0.8}} 
\put(  14.97,   20.62){\circle*{0.8}} 
\put(  15.37,   21.01){\circle*{0.8}} 
\put(  15.79,   21.41){\circle*{0.8}} 
\put(  16.21,   21.82){\circle*{0.8}} 
\put(  16.62,   22.22){\circle*{0.8}} 
\put(  17.03,   22.64){\circle*{0.8}} 
\put(  17.45,   23.06){\circle*{0.8}} 
\put(  17.86,   23.47){\circle*{0.8}} 
\put(  18.27,   23.89){\circle*{0.8}} 
\put(  18.69,   24.32){\circle*{0.8}} 
\put(  19.09,   24.74){\circle*{0.8}} 
\put(  19.49,   25.16){\circle*{0.8}} 
\put(  19.90,   25.59){\circle*{0.8}} 
\put(  20.31,   26.03){\circle*{0.8}} 
\put(  20.72,   26.47){\circle*{0.8}} 
\put(  21.13,   26.91){\circle*{0.8}} 
\put(  21.54,   27.36){\circle*{0.8}} 
\put(  21.95,   27.81){\circle*{0.8}} 
\put(  22.36,   28.26){\circle*{0.8}} 
\put(  22.77,   28.71){\circle*{0.8}} 
\put(  23.17,   29.17){\circle*{0.8}} 
\put(  23.57,   29.62){\circle*{0.8}} 
\put(  23.98,   30.08){\circle*{0.8}} 
\put(  24.39,   30.54){\circle*{0.8}} 
\put(  24.79,   31.01){\circle*{0.8}} 
\put(  25.19,   31.47){\circle*{0.8}} 
\put(  25.60,   31.95){\circle*{0.8}} 
\put(  26.01,   32.42){\circle*{0.8}} 
\put(  26.41,   32.89){\circle*{0.8}} 
\put(  26.82,   33.37){\circle*{0.8}} 
\put(  27.22,   33.85){\circle*{0.8}} 
\put(  27.63,   34.34){\circle*{0.8}} 
\put(  28.03,   34.82){\circle*{0.8}} 
\put(  28.43,   35.30){\circle*{0.8}} 
\put(  28.84,   35.79){\circle*{0.8}} 
\put(  29.24,   36.28){\circle*{0.8}} 
\put(  29.65,   36.77){\circle*{0.8}} 
\put(  30.05,   37.26){\circle*{0.8}} 
\put(  30.45,   37.76){\circle*{0.8}} 
\put(  30.85,   38.25){\circle*{0.8}} 
\put(  31.25,   38.75){\circle*{0.8}} 
\put(  31.66,   39.25){\circle*{0.8}} 
\put(  32.06,   39.76){\circle*{0.8}} 
\put(  32.46,   40.26){\circle*{0.8}} 
\put(  32.86,   40.76){\circle*{0.8}} 
\put(  33.27,   41.27){\circle*{0.8}} 
\put(  33.67,   41.78){\circle*{0.8}} 
\put(  34.07,   42.29){\circle*{0.8}} 
\put(  34.47,   42.80){\circle*{0.8}} 
\put(  34.87,   43.31){\circle*{0.8}} 
\put(  35.28,   43.83){\circle*{0.8}} 
\put(  35.68,   44.34){\circle*{0.8}} 
\put(  36.08,   44.86){\circle*{0.8}} 
\put(  36.48,   45.38){\circle*{0.8}} 
\put(  36.89,   45.90){\circle*{0.8}} 
\put(  37.29,   46.42){\circle*{0.8}} 
\put(  37.69,   46.94){\circle*{0.8}} 
\put(  38.09,   47.46){\circle*{0.8}} 
\put(  38.50,   47.98){\circle*{0.8}} 
\put(  38.90,   48.50){\circle*{0.8}} 
\put(  39.30,   49.02){\circle*{0.8}} 
\put(  39.70,   49.54){\circle*{0.8}} 
\put(  40.10,   50.06){\circle*{0.8}} 
\put(  40.50,   50.58){\circle*{0.8}} 
\put(  40.90,   51.10){\circle*{0.8}} 
\put(  41.31,   51.62){\circle*{0.8}} 
\put(  41.71,   52.14){\circle*{0.8}} 
\put(  42.11,   52.66){\circle*{0.8}} 
\put(  42.51,   53.18){\circle*{0.8}} 
\put(  42.91,   53.70){\circle*{0.8}} 
\put(  43.31,   54.22){\circle*{0.8}} 
\put(  43.71,   54.73){\circle*{0.8}} 
\put(  44.11,   55.25){\circle*{0.8}} 
\put(  44.52,   55.76){\circle*{0.8}} 
\put(  44.92,   56.28){\circle*{0.8}} 
\put(  45.32,   56.79){\circle*{0.8}} 
\put(  45.72,   57.30){\circle*{0.8}} 
\put(  46.12,   57.80){\circle*{0.8}} 
\put(  46.52,   58.31){\circle*{0.8}} 
\put(  46.92,   58.81){\circle*{0.8}} 
\put(  47.32,   59.31){\circle*{0.8}} 
\put(  47.72,   59.81){\circle*{0.8}} 
\put(  48.12,   60.31){\circle*{0.8}} 
\put(  48.52,   60.81){\circle*{0.8}} 
\put(  48.92,   61.30){\circle*{0.8}} 
\put(  49.32,   61.79){\circle*{0.8}} 
\put(  49.72,   62.28){\circle*{0.8}} 
\put(  50.13,   62.77){\circle*{0.8}} 
\put(  50.53,   63.26){\circle*{0.8}} 
\put(  50.94,   63.74){\circle*{0.8}} 
\put(  51.34,   64.22){\circle*{0.8}} 
\put(  51.74,   64.70){\circle*{0.8}} 
\put(  52.15,   65.18){\circle*{0.8}} 
\put(  52.55,   65.65){\circle*{0.8}} 
\put(  52.96,   66.12){\circle*{0.8}} 
\put(  53.36,   66.59){\circle*{0.8}} 
\put(  53.77,   67.06){\circle*{0.8}} 
\put(  54.18,   67.52){\circle*{0.8}} 
\put(  54.58,   67.98){\circle*{0.8}} 
\put(  54.99,   68.43){\circle*{0.8}} 
\put(  55.39,   68.88){\circle*{0.8}} 
\put(  55.79,   69.33){\circle*{0.8}} 
\put(  56.19,   69.77){\circle*{0.8}} 
\put(  56.60,   70.20){\circle*{0.8}} 
\put(  57.00,   70.64){\circle*{0.8}} 
\put(  57.40,   71.07){\circle*{0.8}} 
\put(  57.80,   71.50){\circle*{0.8}} 
\put(  58.21,   71.92){\circle*{0.8}} 
\put(  58.61,   72.34){\circle*{0.8}} 
\put(  59.01,   72.76){\circle*{0.8}} 
\put(  59.41,   73.17){\circle*{0.8}} 
\put(  59.82,   73.58){\circle*{0.8}} 
\put(  60.22,   73.99){\circle*{0.8}} 
\put(  60.62,   74.39){\circle*{0.8}} 
\put(  61.02,   74.79){\circle*{0.8}} 
\put(  61.42,   75.18){\circle*{0.8}} 
\put(  61.83,   75.57){\circle*{0.8}} 
\put(  62.23,   75.96){\circle*{0.8}} 
\put(  62.63,   76.34){\circle*{0.8}} 
\put(  63.03,   76.72){\circle*{0.8}} 
\put(  63.43,   77.09){\circle*{0.8}} 
\put(  63.84,   77.47){\circle*{0.8}} 
\put(  64.24,   77.84){\circle*{0.8}} 
\put(  64.64,   78.20){\circle*{0.8}} 
\put(  65.04,   78.56){\circle*{0.8}} 
\put(  65.44,   78.91){\circle*{0.8}} 
\put(  65.84,   79.27){\circle*{0.8}} 
\put(  66.24,   79.61){\circle*{0.8}} 
\put(  66.64,   79.96){\circle*{0.8}} 
\put(  67.04,   80.30){\circle*{0.8}} 
\put(  67.45,   80.63){\circle*{0.8}} 
\put(  67.85,   80.96){\circle*{0.8}} 
\put(  68.25,   81.29){\circle*{0.8}} 
\put(  68.65,   81.61){\circle*{0.8}} 
\put(  69.05,   81.93){\circle*{0.8}} 
\put(  69.45,   82.24){\circle*{0.8}} 
\put(  69.85,   82.55){\circle*{0.8}} 
\put(  70.25,   82.85){\circle*{0.8}} 
\put(  70.66,   83.15){\circle*{0.8}} 
\put(  71.06,   83.44){\circle*{0.8}} 
\put(  71.46,   83.73){\circle*{0.8}} 
\put(  71.86,   84.01){\circle*{0.8}} 
\put(  72.26,   84.29){\circle*{0.8}} 
\put(  72.66,   84.56){\circle*{0.8}} 
\put(  73.06,   84.83){\circle*{0.8}} 
\put(  73.46,   85.09){\circle*{0.8}} 
\put(  73.86,   85.35){\circle*{0.8}} 
\put(  74.26,   85.60){\circle*{0.8}} 
\put(  74.66,   85.84){\circle*{0.8}} 
\put(  75.07,   86.09){\circle*{0.8}} 
\put(  75.47,   86.32){\circle*{0.8}} 
\put(  75.88,   86.55){\circle*{0.8}} 
\put(  76.28,   86.77){\circle*{0.8}} 
\put(  76.69,   86.99){\circle*{0.8}} 
\put(  77.09,   87.20){\circle*{0.8}} 
\put(  77.49,   87.41){\circle*{0.8}} 
\put(  77.90,   87.60){\circle*{0.8}} 
\put(  78.31,   87.80){\circle*{0.8}} 
\put(  78.71,   87.98){\circle*{0.8}} 
\put(  79.11,   88.15){\circle*{0.8}} 
\put(  79.51,   88.32){\circle*{0.8}} 
\put(  79.91,   88.49){\circle*{0.8}} 
\put(  80.31,   88.64){\circle*{0.8}} 
\put(  80.72,   88.79){\circle*{0.8}} 
\put(  81.12,   88.94){\circle*{0.8}} 
\put(  81.52,   89.07){\circle*{0.8}} 
\put(  81.92,   89.20){\circle*{0.8}} 
\put(  82.33,   89.33){\circle*{0.8}} 
\put(  82.73,   89.45){\circle*{0.8}} 
\put(  83.13,   89.56){\circle*{0.8}} 
\put(  83.54,   89.66){\circle*{0.8}} 
\put(  83.94,   89.76){\circle*{0.8}} 
\put(  84.34,   89.86){\circle*{0.8}} 
\put(  84.74,   89.94){\circle*{0.8}} 
\put(  85.15,   90.02){\circle*{0.8}} 
\put(  85.55,   90.10){\circle*{0.8}} 
\put(  85.95,   90.17){\circle*{0.8}} 
\put(  86.35,   90.24){\circle*{0.8}} 
\put(  86.75,   90.30){\circle*{0.8}} 
\put(  87.15,   90.35){\circle*{0.8}} 
\put(  87.55,   90.40){\circle*{0.8}} 
\put(  87.96,   90.45){\circle*{0.8}} 
\put(  88.36,   90.49){\circle*{0.8}} 
\put(  88.76,   90.53){\circle*{0.8}} 
\put(  89.16,   90.56){\circle*{0.8}} 
\put(  89.56,   90.59){\circle*{0.8}} 
\put(  89.96,   90.62){\circle*{0.8}} 
\put(  90.36,   90.64){\circle*{0.8}} 
\put(  90.77,   90.66){\circle*{0.8}} 
\put(  91.17,   90.68){\circle*{0.8}} 
\put(  91.57,   90.70){\circle*{0.8}} 
\put(  91.97,   90.71){\circle*{0.8}} 
\put(  92.37,   90.72){\circle*{0.8}} 
\put(  92.77,   90.73){\circle*{0.8}} 
\put(  93.17,   90.74){\circle*{0.8}} 
\put(  93.57,   90.75){\circle*{0.8}} 
\put(  93.97,   90.76){\circle*{0.8}} 
\put(  94.38,   90.76){\circle*{0.8}} 
\put(  94.78,   90.77){\circle*{0.8}} 
\put(  95.18,   90.77){\circle*{0.8}} 
\put(  95.58,   90.77){\circle*{0.8}} 
\put(  95.98,   90.77){\circle*{0.8}} 
\put(  96.38,   90.78){\circle*{0.8}} 
\put(  96.78,   90.78){\circle*{0.8}} 
\put(  97.18,   90.78){\circle*{0.8}} 
\put(  97.58,   90.78){\circle*{0.8}} 
\put(  97.98,   90.78){\circle*{0.8}} 
\put(  98.38,   90.78){\circle*{0.8}} 
\put(  98.78,   90.78){\circle*{0.8}} 
\put(  99.18,   90.78){\circle*{0.8}} 
\put(  99.58,   90.78){\circle*{0.8}} 
\put(  99.98,   90.78){\circle*{0.8}} 

\put(  17.92,   31.65){\circle*{1.8}}
\put(  25.94,   39.64){\circle*{1.8}}
\put(  28.43,   41.13){\circle*{1.8}}
\put(  33.44,   47.63){\circle*{1.8}}
\put(  36.55,   51.23){\circle*{1.8}}
\put(  41.81,   56.93){\circle*{1.8}}
\put(  55.42,   67.04){\circle*{1.8}}
\put(  71.19,   70.87){\circle*{1.8}}
\put(  76.59,   72.15){\circle*{1.8}}
\put(  92.93,   72.61){\circle*{1.8}}

\put(   0.43,   14.07){\circle*{0.8}} 
\put(   0.84,   14.38){\circle*{0.8}} 
\put(   1.33,   14.75){\circle*{0.8}} 
\put(   1.80,   15.12){\circle*{0.8}} 
\put(   2.25,   15.47){\circle*{0.8}} 
\put(   2.68,   15.81){\circle*{0.8}} 
\put(   3.10,   16.15){\circle*{0.8}} 
\put(   3.50,   16.48){\circle*{0.8}} 
\put(   3.96,   16.86){\circle*{0.8}} 
\put(   4.40,   17.23){\circle*{0.8}} 
\put(   4.83,   17.59){\circle*{0.8}} 
\put(   5.24,   17.94){\circle*{0.8}} 
\put(   5.70,   18.34){\circle*{0.8}} 
\put(   6.14,   18.72){\circle*{0.8}} 
\put(   6.56,   19.10){\circle*{0.8}} 
\put(   6.97,   19.46){\circle*{0.8}} 
\put(   7.42,   19.86){\circle*{0.8}} 
\put(   7.85,   20.25){\circle*{0.8}} 
\put(   8.26,   20.63){\circle*{0.8}} 
\put(   8.71,   21.05){\circle*{0.8}} 
\put(   9.14,   21.45){\circle*{0.8}} 
\put(   9.55,   21.83){\circle*{0.8}} 
\put(   9.99,   22.25){\circle*{0.8}} 
\put(  10.42,   22.66){\circle*{0.8}} 
\put(  10.82,   23.05){\circle*{0.8}} 
\put(  11.26,   23.47){\circle*{0.8}} 
\put(  11.67,   23.87){\circle*{0.8}} 
\put(  12.07,   24.26){\circle*{0.8}} 
\put(  12.49,   24.68){\circle*{0.8}} 
\put(  12.90,   25.08){\circle*{0.8}} 
\put(  13.32,   25.50){\circle*{0.8}} 
\put(  13.73,   25.90){\circle*{0.8}} 
\put(  14.15,   26.33){\circle*{0.8}} 
\put(  14.55,   26.74){\circle*{0.8}} 
\put(  14.97,   27.16){\circle*{0.8}} 
\put(  15.37,   27.57){\circle*{0.8}} 
\put(  15.79,   28.00){\circle*{0.8}} 
\put(  16.21,   28.43){\circle*{0.8}} 
\put(  16.62,   28.85){\circle*{0.8}} 
\put(  17.03,   29.28){\circle*{0.8}} 
\put(  17.45,   29.72){\circle*{0.8}} 
\put(  17.86,   30.14){\circle*{0.8}} 
\put(  18.27,   30.57){\circle*{0.8}} 
\put(  18.69,   31.01){\circle*{0.8}} 
\put(  19.09,   31.43){\circle*{0.8}} 
\put(  19.49,   31.85){\circle*{0.8}} 
\put(  19.90,   32.28){\circle*{0.8}} 
\put(  20.31,   32.72){\circle*{0.8}} 
\put(  20.72,   33.15){\circle*{0.8}} 
\put(  21.13,   33.59){\circle*{0.8}} 
\put(  21.54,   34.03){\circle*{0.8}} 
\put(  21.95,   34.46){\circle*{0.8}} 
\put(  22.36,   34.90){\circle*{0.8}} 
\put(  22.77,   35.34){\circle*{0.8}} 
\put(  23.17,   35.77){\circle*{0.8}} 
\put(  23.57,   36.20){\circle*{0.8}} 
\put(  23.98,   36.63){\circle*{0.8}} 
\put(  24.39,   37.07){\circle*{0.8}} 
\put(  24.79,   37.51){\circle*{0.8}} 
\put(  25.19,   37.94){\circle*{0.8}} 
\put(  25.60,   38.38){\circle*{0.8}} 
\put(  26.01,   38.82){\circle*{0.8}} 
\put(  26.41,   39.25){\circle*{0.8}} 
\put(  26.82,   39.69){\circle*{0.8}} 
\put(  27.22,   40.12){\circle*{0.8}} 
\put(  27.63,   40.56){\circle*{0.8}} 
\put(  28.03,   41.00){\circle*{0.8}} 
\put(  28.43,   41.43){\circle*{0.8}} 
\put(  28.84,   41.86){\circle*{0.8}} 
\put(  29.24,   42.30){\circle*{0.8}} 
\put(  29.65,   42.73){\circle*{0.8}} 
\put(  30.05,   43.16){\circle*{0.8}} 
\put(  30.45,   43.59){\circle*{0.8}} 
\put(  30.85,   44.02){\circle*{0.8}} 
\put(  31.25,   44.45){\circle*{0.8}} 
\put(  31.66,   44.88){\circle*{0.8}} 
\put(  32.06,   45.31){\circle*{0.8}} 
\put(  32.46,   45.74){\circle*{0.8}} 
\put(  32.86,   46.16){\circle*{0.8}} 
\put(  33.27,   46.59){\circle*{0.8}} 
\put(  33.67,   47.01){\circle*{0.8}} 
\put(  34.07,   47.44){\circle*{0.8}} 
\put(  34.47,   47.86){\circle*{0.8}} 
\put(  34.87,   48.28){\circle*{0.8}} 
\put(  35.28,   48.70){\circle*{0.8}} 
\put(  35.68,   49.11){\circle*{0.8}} 
\put(  36.08,   49.53){\circle*{0.8}} 
\put(  36.48,   49.95){\circle*{0.8}} 
\put(  36.89,   50.36){\circle*{0.8}} 
\put(  37.29,   50.77){\circle*{0.8}} 
\put(  37.69,   51.18){\circle*{0.8}} 
\put(  38.09,   51.58){\circle*{0.8}} 
\put(  38.50,   51.98){\circle*{0.8}} 
\put(  38.90,   52.38){\circle*{0.8}} 
\put(  39.30,   52.78){\circle*{0.8}} 
\put(  39.70,   53.18){\circle*{0.8}} 
\put(  40.10,   53.57){\circle*{0.8}} 
\put(  40.50,   53.96){\circle*{0.8}} 
\put(  40.90,   54.35){\circle*{0.8}} 
\put(  41.31,   54.73){\circle*{0.8}} 
\put(  41.71,   55.11){\circle*{0.8}} 
\put(  42.11,   55.49){\circle*{0.8}} 
\put(  42.51,   55.86){\circle*{0.8}} 
\put(  42.91,   56.24){\circle*{0.8}} 
\put(  43.31,   56.60){\circle*{0.8}} 
\put(  43.71,   56.97){\circle*{0.8}} 
\put(  44.11,   57.33){\circle*{0.8}} 
\put(  44.52,   57.69){\circle*{0.8}} 
\put(  44.92,   58.05){\circle*{0.8}} 
\put(  45.32,   58.40){\circle*{0.8}} 
\put(  45.72,   58.75){\circle*{0.8}} 
\put(  46.12,   59.09){\circle*{0.8}} 
\put(  46.52,   59.43){\circle*{0.8}} 
\put(  46.92,   59.77){\circle*{0.8}} 
\put(  47.32,   60.11){\circle*{0.8}} 
\put(  47.72,   60.44){\circle*{0.8}} 
\put(  48.12,   60.77){\circle*{0.8}} 
\put(  48.52,   61.09){\circle*{0.8}} 
\put(  48.92,   61.42){\circle*{0.8}} 
\put(  49.32,   61.74){\circle*{0.8}} 
\put(  49.72,   62.05){\circle*{0.8}} 
\put(  50.13,   62.37){\circle*{0.8}} 
\put(  50.53,   62.68){\circle*{0.8}} 
\put(  50.94,   62.99){\circle*{0.8}} 
\put(  51.34,   63.29){\circle*{0.8}} 
\put(  51.74,   63.59){\circle*{0.8}} 
\put(  52.15,   63.89){\circle*{0.8}} 
\put(  52.55,   64.18){\circle*{0.8}} 
\put(  52.96,   64.48){\circle*{0.8}} 
\put(  53.36,   64.76){\circle*{0.8}} 
\put(  53.77,   65.05){\circle*{0.8}} 
\put(  54.18,   65.33){\circle*{0.8}} 
\put(  54.58,   65.61){\circle*{0.8}} 
\put(  54.99,   65.89){\circle*{0.8}} 
\put(  55.39,   66.15){\circle*{0.8}} 
\put(  55.79,   66.42){\circle*{0.8}} 
\put(  56.19,   66.68){\circle*{0.8}} 
\put(  56.60,   66.94){\circle*{0.8}} 
\put(  57.00,   67.19){\circle*{0.8}} 
\put(  57.40,   67.44){\circle*{0.8}} 
\put(  57.80,   67.68){\circle*{0.8}} 
\put(  58.21,   67.93){\circle*{0.8}} 
\put(  58.61,   68.16){\circle*{0.8}} 
\put(  59.01,   68.39){\circle*{0.8}} 
\put(  59.41,   68.62){\circle*{0.8}} 
\put(  59.82,   68.84){\circle*{0.8}} 
\put(  60.22,   69.06){\circle*{0.8}} 
\put(  60.62,   69.27){\circle*{0.8}} 
\put(  61.02,   69.48){\circle*{0.8}} 
\put(  61.42,   69.68){\circle*{0.8}} 
\put(  61.83,   69.87){\circle*{0.8}} 
\put(  62.23,   70.06){\circle*{0.8}} 
\put(  62.63,   70.25){\circle*{0.8}} 
\put(  63.03,   70.43){\circle*{0.8}} 
\put(  63.43,   70.60){\circle*{0.8}} 
\put(  63.84,   70.77){\circle*{0.8}} 
\put(  64.24,   70.93){\circle*{0.8}} 
\put(  64.64,   71.09){\circle*{0.8}} 
\put(  65.04,   71.24){\circle*{0.8}} 
\put(  65.44,   71.38){\circle*{0.8}} 
\put(  65.84,   71.52){\circle*{0.8}} 
\put(  66.24,   71.65){\circle*{0.8}} 
\put(  66.64,   71.77){\circle*{0.8}} 
\put(  67.04,   71.89){\circle*{0.8}} 
\put(  67.45,   72.00){\circle*{0.8}} 
\put(  67.85,   72.11){\circle*{0.8}} 
\put(  68.25,   72.21){\circle*{0.8}} 
\put(  68.65,   72.30){\circle*{0.8}} 
\put(  69.05,   72.39){\circle*{0.8}} 
\put(  69.45,   72.47){\circle*{0.8}} 
\put(  69.85,   72.55){\circle*{0.8}} 
\put(  70.25,   72.62){\circle*{0.8}} 
\put(  70.66,   72.69){\circle*{0.8}} 
\put(  71.06,   72.75){\circle*{0.8}} 
\put(  71.46,   72.80){\circle*{0.8}} 
\put(  71.86,   72.85){\circle*{0.8}} 
\put(  72.26,   72.90){\circle*{0.8}} 
\put(  72.66,   72.94){\circle*{0.8}} 
\put(  73.06,   72.98){\circle*{0.8}} 
\put(  73.46,   73.02){\circle*{0.8}} 
\put(  73.86,   73.05){\circle*{0.8}} 
\put(  74.26,   73.08){\circle*{0.8}} 
\put(  74.66,   73.10){\circle*{0.8}} 
\put(  75.07,   73.12){\circle*{0.8}} 
\put(  75.47,   73.14){\circle*{0.8}} 
\put(  75.88,   73.16){\circle*{0.8}} 
\put(  76.28,   73.17){\circle*{0.8}} 
\put(  76.69,   73.19){\circle*{0.8}} 
\put(  77.09,   73.20){\circle*{0.8}} 
\put(  77.49,   73.21){\circle*{0.8}} 
\put(  77.90,   73.21){\circle*{0.8}} 
\put(  78.31,   73.22){\circle*{0.8}} 
\put(  78.71,   73.22){\circle*{0.8}} 
\put(  79.11,   73.23){\circle*{0.8}} 
\put(  79.51,   73.23){\circle*{0.8}} 
\put(  79.91,   73.24){\circle*{0.8}} 
\put(  80.31,   73.24){\circle*{0.8}} 
\put(  80.72,   73.24){\circle*{0.8}} 
\put(  81.12,   73.24){\circle*{0.8}} 
\put(  81.52,   73.24){\circle*{0.8}} 
\put(  81.92,   73.24){\circle*{0.8}} 
\put(  82.33,   73.24){\circle*{0.8}} 
\put(  82.73,   73.24){\circle*{0.8}} 
\put(  83.13,   73.24){\circle*{0.8}} 
\put(  83.54,   73.24){\circle*{0.8}} 
\put(  83.94,   73.25){\circle*{0.8}} 
\put(  84.34,   73.25){\circle*{0.8}} 
\put(  84.74,   73.25){\circle*{0.8}} 
\put(  85.15,   73.25){\circle*{0.8}} 
\put(  85.55,   73.25){\circle*{0.8}} 
\put(  85.95,   73.25){\circle*{0.8}} 
\put(  86.35,   73.25){\circle*{0.8}} 
\put(  86.75,   73.25){\circle*{0.8}} 
\put(  87.15,   73.25){\circle*{0.8}} 
\put(  87.55,   73.25){\circle*{0.8}} 
\put(  87.96,   73.25){\circle*{0.8}} 
\put(  88.36,   73.25){\circle*{0.8}} 
\put(  88.76,   73.25){\circle*{0.8}} 
\put(  89.16,   73.25){\circle*{0.8}} 
\put(  89.56,   73.25){\circle*{0.8}} 
\put(  89.96,   73.25){\circle*{0.8}} 
\put(  90.36,   73.25){\circle*{0.8}} 
\put(  90.77,   73.25){\circle*{0.8}} 
\put(  91.17,   73.25){\circle*{0.8}} 
\put(  91.57,   73.25){\circle*{0.8}} 
\put(  91.97,   73.25){\circle*{0.8}} 
\put(  92.37,   73.25){\circle*{0.8}} 
\put(  92.77,   73.25){\circle*{0.8}} 
\put(  93.17,   73.25){\circle*{0.8}} 
\put(  93.57,   73.25){\circle*{0.8}} 
\put(  93.97,   73.25){\circle*{0.8}} 
\put(  94.38,   73.25){\circle*{0.8}} 
\put(  94.78,   73.25){\circle*{0.8}} 
\put(  95.18,   73.25){\circle*{0.8}} 
\put(  95.58,   73.25){\circle*{0.8}} 
\put(  95.98,   73.25){\circle*{0.8}} 
\put(  96.38,   73.25){\circle*{0.8}} 
\put(  96.78,   73.25){\circle*{0.8}} 
\put(  97.18,   73.25){\circle*{0.8}} 
\put(  97.58,   73.25){\circle*{0.8}} 
\put(  97.98,   73.25){\circle*{0.8}} 
\put(  98.38,   73.25){\circle*{0.8}} 
\put(  98.78,   73.25){\circle*{0.8}} 
\put(  99.18,   73.25){\circle*{0.8}} 
\put(  99.58,   73.25){\circle*{0.8}} 
\put(  99.98,   73.25){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){25.0}
\put(70,-7){$n$}
\put(-10,0){0.0}
\put(-10,97){0.3}
\put(-10,70){$\varphi$}

\put(   0.00,   20.12){\circle{1.8}}
\put(   4.00,   27.69){\circle{1.8}} 
\put(   8.00,   32.27){\circle{1.8}} 
\put(  12.00,   40.09){\circle{1.8}} 
\put(  16.00,   40.03){\circle{1.8}} 
\put(  20.00,   41.89){\circle{1.8}} 
\put(  24.00,   34.69){\circle{1.8}} 
\put(  28.00,   30.96){\circle{1.8}} 
\put(  32.00,   21.29){\circle{1.8}} 
\put(  36.00,   16.61){\circle{1.8}} 
\put(  40.00,   10.20){\circle{1.8}} 
\put(  44.00,    7.41){\circle{1.8}} 
\put(  48.00,    4.08){\circle{1.8}} 
\put(  52.00,    2.73){\circle{1.8}} 
\put(  56.00,    1.42){\circle{1.8}} 
\put(  60.00,    0.91){\circle{1.8}} 
\put(  64.00,    0.44){\circle{1.8}} 
\put(  68.00,    0.26){\circle{1.8}} 
\put(  72.00,    0.12){\circle{1.8}} 
\put(  76.00,    0.07){\circle{1.8}} 
\put(  80.00,    0.03){\circle{1.8}} 
\put(  84.00,    0.02){\circle{1.8}} 
\put(  88.00,    0.01){\circle{1.8}} 
\put(  92.00,    0.00){\circle{1.8}} 
\put(  96.00,    0.00){\circle{1.8}} 
\put( 100.00,    0.00){\circle{1.8}} 

\put(   0.00,   36.25){\circle*{1.8}}
\put(   4.00,   57.04){\circle*{1.8}}
\put(   8.00,   64.12){\circle*{1.8}} 
\put(  12.00,   69.43){\circle*{1.8}} 
\put(  16.00,   45.90){\circle*{1.8}} 
\put(  20.00,   32.22){\circle*{1.8}} 
\put(  24.00,   14.80){\circle*{1.8}} 
\put(  28.00,    8.54){\circle*{1.8}} 
\put(  32.00,    2.97){\circle*{1.8}} 
\put(  36.00,    1.39){\circle*{1.8}} 
\put(  40.00,    0.43){\circle*{1.8}} 
\put(  44.00,    0.18){\circle*{1.8}} 
\put(  48.00,    0.05){\circle*{1.8}} 
\put(  52.00,    0.02){\circle*{1.8}} 
\put(  56.00,    0.00){\circle*{1.8}} 
\put(  60.00,    0.00){\circle*{1.8}} 
\put(  64.00,    0.00){\circle*{1.8}} 
\put(  68.00,    0.00){\circle*{1.8}} 
\put(  72.00,    0.00){\circle*{1.8}} 
\put(  76.00,    0.00){\circle*{1.8}} 
\put(  80.00,    0.00){\circle*{1.8}} 
\put(  84.00,    0.00){\circle*{1.8}} 
\put(  88.00,    0.00){\circle*{1.8}} 
\put(  92.00,    0.00){\circle*{1.8}} 
\put(  96.00,    0.00){\circle*{1.8}} 
\put( 100.00,    0.00){\circle*{1.8}} 

\end{picture}
\end{center}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(14.29,0)(14.29,0){6}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\multiput(20,100)(20,0){4}{\line(0,-1){2}}
\multiput(100,12.5)(0,12.5){7}{\line(-1,0){2}}

\put(0,-7){$-1.0$}
\put(96,-7){2.5}
\put(70,-7){$\log t$}
\put(0,102){0.0}
\put(94,102){25}
\put(70,102){$n$}

\put(-10,0){0.0}
\put(-10,97){1.6}
\put(-10,70){$\Delta H$}

\put(102,0){0.0}
\put(102,97){0.4}
\put(102,70){$\varphi$}

\put(   6.90,   13.94){\circle{1.8}} 
\put(  13.42,   17.35){\circle{1.8}} 
\put(  17.51,   22.48){\circle{1.8}} 
\put(  24.02,   26.74){\circle{1.8}} 
\put(  29.36,   30.87){\circle{1.8}} 
\put(  37.88,   38.42){\circle{1.8}}
\put(  42.47,   43.61){\circle{1.8}}
\put(  49.82,   53.85){\circle{1.8}}
\put(  61.76,   67.28){\circle{1.8}} 
\put(  65.10,   71.41){\circle{1.8}} 
\put(  74.36,   83.64){\circle{1.8}} 
\put(  85.05,   93.53){\circle{1.8}} 
\put(  91.64,   95.52){\circle{1.8}} 

\put(   0.53,    9.79){\circle*{0.8}} 
\put(   1.08,   10.07){\circle*{0.8}} 
\put(   1.61,   10.35){\circle*{0.8}} 
\put(   2.12,   10.62){\circle*{0.8}} 
\put(   2.60,   10.89){\circle*{0.8}} 
\put(   3.07,   11.15){\circle*{0.8}} 
\put(   3.52,   11.40){\circle*{0.8}} 
\put(   3.96,   11.65){\circle*{0.8}} 
\put(   4.38,   11.90){\circle*{0.8}} 
\put(   4.78,   12.14){\circle*{0.8}} 
\put(   5.31,   12.45){\circle*{0.8}} 
\put(   5.81,   12.75){\circle*{0.8}} 
\put(   6.29,   13.05){\circle*{0.8}} 
\put(   6.75,   13.34){\circle*{0.8}} 
\put(   7.20,   13.63){\circle*{0.8}} 
\put(   7.63,   13.91){\circle*{0.8}} 
\put(   8.05,   14.18){\circle*{0.8}} 
\put(   8.45,   14.45){\circle*{0.8}} 
\put(   8.94,   14.77){\circle*{0.8}} 
\put(   9.41,   15.09){\circle*{0.8}} 
\put(   9.86,   15.40){\circle*{0.8}} 
\put(  10.30,   15.71){\circle*{0.8}} 
\put(  10.72,   16.00){\circle*{0.8}} 
\put(  11.12,   16.29){\circle*{0.8}} 
\put(  11.59,   16.63){\circle*{0.8}} 
\put(  12.05,   16.97){\circle*{0.8}} 
\put(  12.49,   17.29){\circle*{0.8}} 
\put(  12.91,   17.61){\circle*{0.8}} 
\put(  13.32,   17.92){\circle*{0.8}} 
\put(  13.78,   18.27){\circle*{0.8}} 
\put(  14.22,   18.61){\circle*{0.8}} 
\put(  14.65,   18.95){\circle*{0.8}} 
\put(  15.07,   19.27){\circle*{0.8}} 
\put(  15.47,   19.59){\circle*{0.8}} 
\put(  15.91,   19.95){\circle*{0.8}} 
\put(  16.34,   20.29){\circle*{0.8}} 
\put(  16.75,   20.63){\circle*{0.8}} 
\put(  17.15,   20.96){\circle*{0.8}} 
\put(  17.59,   21.33){\circle*{0.8}} 
\put(  18.01,   21.68){\circle*{0.8}} 
\put(  18.42,   22.02){\circle*{0.8}} 
\put(  18.85,   22.40){\circle*{0.8}} 
\put(  19.28,   22.76){\circle*{0.8}} 
\put(  19.68,   23.11){\circle*{0.8}} 
\put(  20.12,   23.49){\circle*{0.8}} 
\put(  20.54,   23.86){\circle*{0.8}} 
\put(  20.94,   24.22){\circle*{0.8}} 
\put(  21.37,   24.61){\circle*{0.8}} 
\put(  21.78,   24.98){\circle*{0.8}} 
\put(  22.18,   25.34){\circle*{0.8}} 
\put(  22.60,   25.73){\circle*{0.8}} 
\put(  23.01,   26.10){\circle*{0.8}} 
\put(  23.43,   26.49){\circle*{0.8}} 
\put(  23.84,   26.87){\circle*{0.8}} 
\put(  24.27,   27.27){\circle*{0.8}} 
\put(  24.67,   27.66){\circle*{0.8}} 
\put(  25.10,   28.06){\circle*{0.8}} 
\put(  25.51,   28.45){\circle*{0.8}} 
\put(  25.93,   28.86){\circle*{0.8}} 
\put(  26.33,   29.25){\circle*{0.8}} 
\put(  26.75,   29.66){\circle*{0.8}} 
\put(  27.15,   30.05){\circle*{0.8}} 
\put(  27.56,   30.46){\circle*{0.8}} 
\put(  27.98,   30.87){\circle*{0.8}} 
\put(  28.38,   31.27){\circle*{0.8}} 
\put(  28.80,   31.69){\circle*{0.8}} 
\put(  29.21,   32.11){\circle*{0.8}} 
\put(  29.62,   32.51){\circle*{0.8}} 
\put(  30.02,   32.93){\circle*{0.8}} 
\put(  30.44,   33.35){\circle*{0.8}} 
\put(  30.85,   33.78){\circle*{0.8}} 
\put(  31.25,   34.19){\circle*{0.8}} 
\put(  31.66,   34.61){\circle*{0.8}} 
\put(  32.06,   35.04){\circle*{0.8}} 
\put(  32.47,   35.46){\circle*{0.8}} 
\put(  32.88,   35.89){\circle*{0.8}} 
\put(  33.29,   36.32){\circle*{0.8}} 
\put(  33.70,   36.76){\circle*{0.8}} 
\put(  34.11,   37.19){\circle*{0.8}} 
\put(  34.51,   37.63){\circle*{0.8}} 
\put(  34.92,   38.07){\circle*{0.8}} 
\put(  35.33,   38.50){\circle*{0.8}} 
\put(  35.73,   38.94){\circle*{0.8}} 
\put(  36.13,   39.38){\circle*{0.8}} 
\put(  36.54,   39.82){\circle*{0.8}} 
\put(  36.95,   40.27){\circle*{0.8}} 
\put(  37.35,   40.71){\circle*{0.8}} 
\put(  37.76,   41.16){\circle*{0.8}} 
\put(  38.16,   41.61){\circle*{0.8}} 
\put(  38.56,   42.06){\circle*{0.8}} 
\put(  38.97,   42.51){\circle*{0.8}} 
\put(  39.37,   42.96){\circle*{0.8}} 
\put(  39.77,   43.41){\circle*{0.8}} 
\put(  40.18,   43.87){\circle*{0.8}} 
\put(  40.58,   44.32){\circle*{0.8}} 
\put(  40.99,   44.78){\circle*{0.8}} 
\put(  41.39,   45.24){\circle*{0.8}} 
\put(  41.80,   45.70){\circle*{0.8}} 
\put(  42.20,   46.16){\circle*{0.8}} 
\put(  42.61,   46.62){\circle*{0.8}} 
\put(  43.05,   47.13){\circle*{0.8}} 
\put(  43.47,   47.62){\circle*{0.8}} 
\put(  43.88,   48.09){\circle*{0.8}} 
\put(  44.32,   48.61){\circle*{0.8}} 
\put(  44.76,   49.11){\circle*{0.8}} 
\put(  45.18,   49.60){\circle*{0.8}} 
\put(  45.58,   50.07){\circle*{0.8}} 
\put(  46.02,   50.58){\circle*{0.8}} 
\put(  46.45,   51.08){\circle*{0.8}} 
\put(  46.86,   51.56){\circle*{0.8}} 
\put(  47.30,   52.08){\circle*{0.8}} 
\put(  47.73,   52.58){\circle*{0.8}} 
\put(  48.14,   53.07){\circle*{0.8}} 
\put(  48.58,   53.58){\circle*{0.8}} 
\put(  49.00,   54.08){\circle*{0.8}} 
\put(  49.41,   54.56){\circle*{0.8}} 
\put(  49.84,   55.07){\circle*{0.8}} 
\put(  50.26,   55.57){\circle*{0.8}} 
\put(  50.66,   56.04){\circle*{0.8}} 
\put(  51.08,   56.54){\circle*{0.8}} 
\put(  51.49,   57.03){\circle*{0.8}} 
\put(  51.92,   57.53){\circle*{0.8}} 
\put(  52.33,   58.02){\circle*{0.8}} 
\put(  52.76,   58.53){\circle*{0.8}} 
\put(  53.17,   59.02){\circle*{0.8}} 
\put(  53.59,   59.52){\circle*{0.8}} 
\put(  54.00,   60.01){\circle*{0.8}} 
\put(  54.43,   60.51){\circle*{0.8}} 
\put(  54.83,   60.99){\circle*{0.8}} 
\put(  55.25,   61.49){\circle*{0.8}} 
\put(  55.66,   61.96){\circle*{0.8}} 
\put(  56.07,   62.45){\circle*{0.8}} 
\put(  56.49,   62.95){\circle*{0.8}} 
\put(  56.90,   63.43){\circle*{0.8}} 
\put(  57.31,   63.91){\circle*{0.8}} 
\put(  57.73,   64.41){\circle*{0.8}} 
\put(  58.13,   64.88){\circle*{0.8}} 
\put(  58.54,   65.36){\circle*{0.8}} 
\put(  58.96,   65.85){\circle*{0.8}} 
\put(  59.36,   66.31){\circle*{0.8}} 
\put(  59.76,   66.78){\circle*{0.8}} 
\put(  60.17,   67.26){\circle*{0.8}} 
\put(  60.58,   67.73){\circle*{0.8}} 
\put(  60.99,   68.21){\circle*{0.8}} 
\put(  61.40,   68.68){\circle*{0.8}} 
\put(  61.81,   69.15){\circle*{0.8}} 
\put(  62.22,   69.63){\circle*{0.8}} 
\put(  62.63,   70.10){\circle*{0.8}} 
\put(  63.04,   70.56){\circle*{0.8}} 
\put(  63.45,   71.03){\circle*{0.8}} 
\put(  63.85,   71.49){\circle*{0.8}} 
\put(  64.26,   71.95){\circle*{0.8}} 
\put(  64.66,   72.40){\circle*{0.8}} 
\put(  65.06,   72.85){\circle*{0.8}} 
\put(  65.47,   73.31){\circle*{0.8}} 
\put(  65.87,   73.76){\circle*{0.8}} 
\put(  66.27,   74.21){\circle*{0.8}} 
\put(  66.68,   74.66){\circle*{0.8}} 
\put(  67.08,   75.10){\circle*{0.8}} 
\put(  67.49,   75.55){\circle*{0.8}} 
\put(  67.89,   75.99){\circle*{0.8}} 
\put(  68.30,   76.43){\circle*{0.8}} 
\put(  68.70,   76.86){\circle*{0.8}} 
\put(  69.10,   77.29){\circle*{0.8}} 
\put(  69.51,   77.73){\circle*{0.8}} 
\put(  69.91,   78.16){\circle*{0.8}} 
\put(  70.31,   78.58){\circle*{0.8}} 
\put(  70.71,   79.01){\circle*{0.8}} 
\put(  71.12,   79.43){\circle*{0.8}} 
\put(  71.55,   79.88){\circle*{0.8}} 
\put(  71.98,   80.32){\circle*{0.8}} 
\put(  72.38,   80.74){\circle*{0.8}} 
\put(  72.84,   81.20){\circle*{0.8}} 
\put(  73.27,   81.65){\circle*{0.8}} 
\put(  73.69,   82.07){\circle*{0.8}} 
\put(  74.10,   82.48){\circle*{0.8}} 
\put(  74.54,   82.92){\circle*{0.8}} 
\put(  74.97,   83.34){\circle*{0.8}} 
\put(  75.38,   83.74){\circle*{0.8}} 
\put(  75.82,   84.17){\circle*{0.8}} 
\put(  76.25,   84.58){\circle*{0.8}} 
\put(  76.67,   84.97){\circle*{0.8}} 
\put(  77.07,   85.35){\circle*{0.8}} 
\put(  77.49,   85.75){\circle*{0.8}} 
\put(  77.90,   86.13){\circle*{0.8}} 
\put(  78.34,   86.53){\circle*{0.8}} 
\put(  78.76,   86.91){\circle*{0.8}} 
\put(  79.16,   87.27){\circle*{0.8}} 
\put(  79.59,   87.65){\circle*{0.8}} 
\put(  80.00,   88.01){\circle*{0.8}} 
\put(  80.43,   88.38){\circle*{0.8}} 
\put(  80.84,   88.74){\circle*{0.8}} 
\put(  81.24,   89.07){\circle*{0.8}} 
\put(  81.66,   89.42){\circle*{0.8}} 
\put(  82.06,   89.75){\circle*{0.8}} 
\put(  82.47,   90.09){\circle*{0.8}} 
\put(  82.87,   90.42){\circle*{0.8}} 
\put(  83.29,   90.74){\circle*{0.8}} 
\put(  83.71,   91.08){\circle*{0.8}} 
\put(  84.12,   91.39){\circle*{0.8}} 
\put(  84.53,   91.71){\circle*{0.8}} 
\put(  84.94,   92.01){\circle*{0.8}} 
\put(  85.35,   92.31){\circle*{0.8}} 
\put(  85.76,   92.62){\circle*{0.8}} 
\put(  86.17,   92.90){\circle*{0.8}} 
\put(  86.58,   93.19){\circle*{0.8}} 
\put(  86.99,   93.48){\circle*{0.8}} 
\put(  87.39,   93.75){\circle*{0.8}} 
\put(  87.80,   94.02){\circle*{0.8}} 
\put(  88.20,   94.28){\circle*{0.8}} 
\put(  88.61,   94.54){\circle*{0.8}} 
\put(  89.03,   94.80){\circle*{0.8}} 
\put(  89.44,   95.05){\circle*{0.8}} 
\put(  89.84,   95.29){\circle*{0.8}} 
\put(  90.24,   95.52){\circle*{0.8}} 
\put(  90.64,   95.75){\circle*{0.8}} 
\put(  91.05,   95.97){\circle*{0.8}} 
\put(  91.45,   96.19){\circle*{0.8}} 
\put(  91.85,   96.40){\circle*{0.8}} 
\put(  92.25,   96.61){\circle*{0.8}} 
\put(  92.66,   96.81){\circle*{0.8}} 
\put(  93.07,   97.01){\circle*{0.8}} 
\put(  93.47,   97.20){\circle*{0.8}} 
\put(  93.88,   97.38){\circle*{0.8}} 
\put(  94.29,   97.56){\circle*{0.8}} 
\put(  94.69,   97.73){\circle*{0.8}} 
\put(  95.10,   97.90){\circle*{0.8}} 
\put(  95.50,   98.06){\circle*{0.8}} 
\put(  95.91,   98.21){\circle*{0.8}} 
\put(  96.31,   98.36){\circle*{0.8}} 
\put(  96.72,   98.50){\circle*{0.8}} 
\put(  97.12,   98.64){\circle*{0.8}} 
\put(  97.52,   98.76){\circle*{0.8}} 
\put(  97.92,   98.89){\circle*{0.8}} 
\put(  98.33,   99.01){\circle*{0.8}} 
\put(  98.73,   99.12){\circle*{0.8}} 
\put(  99.14,   99.23){\circle*{0.8}} 
\put(  99.55,   99.33){\circle*{0.8}} 
\put(  99.95,   99.42){\circle*{0.8}} 

\put(   0.00,   25.00){\circle*{1.8}} 
\put(   4.00,   29.97){\circle*{1.8}} 
\put(   8.00,   31.09){\circle*{1.8}}
\put(  12.00,   33.18){\circle*{1.8}} 
\put(  16.00,   28.68){\circle*{1.8}} 
\put(  20.00,   27.39){\circle*{1.8}} 
\put(  24.00,   20.65){\circle*{1.8}} 
\put(  28.00,   17.96){\circle*{1.8}} 
\put(  32.00,   11.73){\circle*{1.8}} 
\put(  36.00,    9.14){\circle*{1.8}} 
\put(  40.00,    5.66){\circle*{1.8}} 
\put(  44.00,    4.20){\circle*{1.8}} 
\put(  48.00,    2.40){\circle*{1.8}} 
\put(  52.00,    1.65){\circle*{1.8}} 
\put(  56.00,    0.92){\circle*{1.8}} 
\put(  60.00,    0.62){\circle*{1.8}} 
\put(  64.00,    0.32){\circle*{1.8}} 
\put(  68.00,    0.20){\circle*{1.8}} 
\put(  72.00,    0.10){\circle*{1.8}} 
\put(  76.00,    0.06){\circle*{1.8}} 
\put(  80.00,    0.03){\circle*{1.8}} 
\put(  84.00,    0.02){\circle*{1.8}} 
\put(  88.00,    0.01){\circle*{1.8}} 
\put(  92.00,    0.01){\circle*{1.8}} 
\put(  96.00,    0.00){\circle*{1.8}} 
\put( 100.00,    0.00){\circle*{1.8}} 

\end{picture}
\end{center}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(14.29,0)(14.29,0){6}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\multiput(20,100)(20,0){4}{\line(0,-1){2}}
\multiput(100,12.5)(0,12.5){7}{\line(-1,0){2}}

\put(0,-7){$-1.0$}
\put(96,-7){2.5}
\put(70,-7){$\log t$}
\put(0,102){0.0}
\put(94,102){25}
\put(70,102){$n$}

\put(-10,0){0.0}
\put(-10,97){1.6}
\put(-10,70){$\Delta H$}

\put(102,0){0.0}
\put(102,97){0.4}
\put(102,70){$\varphi$}

\put(   5.32,   17.35){\circle{1.8}}
\put(   9.08,   19.63){\circle{1.8}}
\put(  12.16,   22.19){\circle{1.8}} 
\put(  15.67,   24.32){\circle{1.8}} 
\put(  18.68,   26.32){\circle{1.8}} 
\put(  23.69,   30.58){\circle{1.8}} 
\put(  30.03,   38.41){\circle{1.8}} 
\put(  35.79,   44.67){\circle{1.8}} 
\put(  43.14,   50.00){\circle{1.8}} 
\put(  50.40,   57.75){\circle{1.8}} 
\put(  62.09,   72.55){\circle{1.8}} 
\put(  66.43,   77.17){\circle{1.8}} 
\put(  74.61,   81.65){\circle{1.8}} 
\put(  82.54,   85.49){\circle{1.8}} 
\put(  87.55,   88.48){\circle{1.8}} 
\put(  92.15,   91.39){\circle{1.8}} 

\put(   0.53,   12.85){\circle*{0.8}} 
\put(   1.08,   13.19){\circle*{0.8}} 
\put(   1.61,   13.52){\circle*{0.8}} 
\put(   2.12,   13.85){\circle*{0.8}} 
\put(   2.60,   14.16){\circle*{0.8}} 
\put(   3.07,   14.47){\circle*{0.8}} 
\put(   3.52,   14.78){\circle*{0.8}} 
\put(   3.96,   15.07){\circle*{0.8}} 
\put(   4.38,   15.36){\circle*{0.8}} 
\put(   4.78,   15.64){\circle*{0.8}} 
\put(   5.31,   16.01){\circle*{0.8}} 
\put(   5.81,   16.36){\circle*{0.8}} 
\put(   6.29,   16.71){\circle*{0.8}} 
\put(   6.75,   17.05){\circle*{0.8}} 
\put(   7.20,   17.38){\circle*{0.8}} 
\put(   7.63,   17.70){\circle*{0.8}} 
\put(   8.05,   18.02){\circle*{0.8}} 
\put(   8.45,   18.32){\circle*{0.8}} 
\put(   8.94,   18.70){\circle*{0.8}} 
\put(   9.41,   19.06){\circle*{0.8}} 
\put(   9.86,   19.41){\circle*{0.8}} 
\put(  10.30,   19.76){\circle*{0.8}} 
\put(  10.72,   20.09){\circle*{0.8}} 
\put(  11.12,   20.42){\circle*{0.8}} 
\put(  11.59,   20.80){\circle*{0.8}} 
\put(  12.05,   21.18){\circle*{0.8}} 
\put(  12.49,   21.54){\circle*{0.8}} 
\put(  12.91,   21.89){\circle*{0.8}} 
\put(  13.32,   22.23){\circle*{0.8}} 
\put(  13.78,   22.63){\circle*{0.8}} 
\put(  14.22,   23.00){\circle*{0.8}} 
\put(  14.65,   23.37){\circle*{0.8}} 
\put(  15.07,   23.73){\circle*{0.8}} 
\put(  15.47,   24.08){\circle*{0.8}} 
\put(  15.91,   24.47){\circle*{0.8}} 
\put(  16.34,   24.85){\circle*{0.8}} 
\put(  16.75,   25.22){\circle*{0.8}} 
\put(  17.15,   25.58){\circle*{0.8}} 
\put(  17.59,   25.97){\circle*{0.8}} 
\put(  18.01,   26.35){\circle*{0.8}} 
\put(  18.42,   26.72){\circle*{0.8}} 
\put(  18.85,   27.13){\circle*{0.8}} 
\put(  19.28,   27.52){\circle*{0.8}} 
\put(  19.68,   27.90){\circle*{0.8}} 
\put(  20.12,   28.30){\circle*{0.8}} 
\put(  20.54,   28.70){\circle*{0.8}} 
\put(  20.94,   29.08){\circle*{0.8}} 
\put(  21.37,   29.48){\circle*{0.8}} 
\put(  21.78,   29.88){\circle*{0.8}} 
\put(  22.18,   30.26){\circle*{0.8}} 
\put(  22.60,   30.67){\circle*{0.8}} 
\put(  23.01,   31.06){\circle*{0.8}} 
\put(  23.43,   31.47){\circle*{0.8}} 
\put(  23.84,   31.87){\circle*{0.8}} 
\put(  24.27,   32.29){\circle*{0.8}} 
\put(  24.67,   32.69){\circle*{0.8}} 
\put(  25.10,   33.11){\circle*{0.8}} 
\put(  25.51,   33.51){\circle*{0.8}} 
\put(  25.93,   33.93){\circle*{0.8}} 
\put(  26.33,   34.34){\circle*{0.8}} 
\put(  26.75,   34.76){\circle*{0.8}} 
\put(  27.15,   35.16){\circle*{0.8}} 
\put(  27.56,   35.58){\circle*{0.8}} 
\put(  27.98,   36.00){\circle*{0.8}} 
\put(  28.38,   36.42){\circle*{0.8}} 
\put(  28.80,   36.84){\circle*{0.8}} 
\put(  29.21,   37.27){\circle*{0.8}} 
\put(  29.62,   37.68){\circle*{0.8}} 
\put(  30.02,   38.10){\circle*{0.8}} 
\put(  30.44,   38.53){\circle*{0.8}} 
\put(  30.85,   38.96){\circle*{0.8}} 
\put(  31.25,   39.38){\circle*{0.8}} 
\put(  31.66,   39.80){\circle*{0.8}} 
\put(  32.06,   40.23){\circle*{0.8}} 
\put(  32.47,   40.66){\circle*{0.8}} 
\put(  32.88,   41.09){\circle*{0.8}} 
\put(  33.29,   41.52){\circle*{0.8}} 
\put(  33.70,   41.96){\circle*{0.8}} 
\put(  34.11,   42.39){\circle*{0.8}} 
\put(  34.51,   42.82){\circle*{0.8}} 
\put(  34.92,   43.26){\circle*{0.8}} 
\put(  35.33,   43.69){\circle*{0.8}} 
\put(  35.73,   44.12){\circle*{0.8}} 
\put(  36.13,   44.55){\circle*{0.8}} 
\put(  36.54,   44.99){\circle*{0.8}} 
\put(  36.95,   45.43){\circle*{0.8}} 
\put(  37.35,   45.86){\circle*{0.8}} 
\put(  37.76,   46.31){\circle*{0.8}} 
\put(  38.16,   46.75){\circle*{0.8}} 
\put(  38.56,   47.18){\circle*{0.8}} 
\put(  38.97,   47.62){\circle*{0.8}} 
\put(  39.37,   48.06){\circle*{0.8}} 
\put(  39.77,   48.50){\circle*{0.8}} 
\put(  40.18,   48.94){\circle*{0.8}} 
\put(  40.58,   49.38){\circle*{0.8}} 
\put(  40.99,   49.82){\circle*{0.8}} 
\put(  41.39,   50.26){\circle*{0.8}} 
\put(  41.80,   50.70){\circle*{0.8}} 
\put(  42.20,   51.14){\circle*{0.8}} 
\put(  42.61,   51.59){\circle*{0.8}} 
\put(  43.05,   52.07){\circle*{0.8}} 
\put(  43.47,   52.53){\circle*{0.8}} 
\put(  43.88,   52.98){\circle*{0.8}} 
\put(  44.32,   53.47){\circle*{0.8}} 
\put(  44.76,   53.94){\circle*{0.8}} 
\put(  45.18,   54.40){\circle*{0.8}} 
\put(  45.58,   54.85){\circle*{0.8}} 
\put(  46.02,   55.33){\circle*{0.8}} 
\put(  46.45,   55.79){\circle*{0.8}} 
\put(  46.86,   56.24){\circle*{0.8}} 
\put(  47.30,   56.72){\circle*{0.8}} 
\put(  47.73,   57.18){\circle*{0.8}} 
\put(  48.14,   57.63){\circle*{0.8}} 
\put(  48.58,   58.11){\circle*{0.8}} 
\put(  49.00,   58.57){\circle*{0.8}} 
\put(  49.41,   59.01){\circle*{0.8}} 
\put(  49.84,   59.47){\circle*{0.8}} 
\put(  50.26,   59.92){\circle*{0.8}} 
\put(  50.66,   60.36){\circle*{0.8}} 
\put(  51.08,   60.81){\circle*{0.8}} 
\put(  51.49,   61.25){\circle*{0.8}} 
\put(  51.92,   61.70){\circle*{0.8}} 
\put(  52.33,   62.14){\circle*{0.8}} 
\put(  52.76,   62.59){\circle*{0.8}} 
\put(  53.17,   63.03){\circle*{0.8}} 
\put(  53.59,   63.47){\circle*{0.8}} 
\put(  54.00,   63.90){\circle*{0.8}} 
\put(  54.43,   64.35){\circle*{0.8}} 
\put(  54.83,   64.77){\circle*{0.8}} 
\put(  55.25,   65.21){\circle*{0.8}} 
\put(  55.66,   65.62){\circle*{0.8}} 
\put(  56.07,   66.05){\circle*{0.8}} 
\put(  56.49,   66.48){\circle*{0.8}} 
\put(  56.90,   66.90){\circle*{0.8}} 
\put(  57.31,   67.32){\circle*{0.8}} 
\put(  57.73,   67.74){\circle*{0.8}} 
\put(  58.13,   68.15){\circle*{0.8}} 
\put(  58.54,   68.56){\circle*{0.8}} 
\put(  58.96,   68.97){\circle*{0.8}} 
\put(  59.36,   69.37){\circle*{0.8}} 
\put(  59.76,   69.76){\circle*{0.8}} 
\put(  60.17,   70.16){\circle*{0.8}} 
\put(  60.58,   70.56){\circle*{0.8}} 
\put(  60.99,   70.96){\circle*{0.8}} 
\put(  61.40,   71.35){\circle*{0.8}} 
\put(  61.81,   71.75){\circle*{0.8}} 
\put(  62.22,   72.14){\circle*{0.8}} 
\put(  62.63,   72.53){\circle*{0.8}} 
\put(  63.04,   72.91){\circle*{0.8}} 
\put(  63.45,   73.29){\circle*{0.8}} 
\put(  63.85,   73.67){\circle*{0.8}} 
\put(  64.26,   74.04){\circle*{0.8}} 
\put(  64.66,   74.41){\circle*{0.8}} 
\put(  65.06,   74.77){\circle*{0.8}} 
\put(  65.47,   75.14){\circle*{0.8}} 
\put(  65.87,   75.50){\circle*{0.8}} 
\put(  66.27,   75.86){\circle*{0.8}} 
\put(  66.68,   76.21){\circle*{0.8}} 
\put(  67.08,   76.57){\circle*{0.8}} 
\put(  67.49,   76.92){\circle*{0.8}} 
\put(  67.89,   77.26){\circle*{0.8}} 
\put(  68.30,   77.61){\circle*{0.8}} 
\put(  68.70,   77.94){\circle*{0.8}} 
\put(  69.10,   78.28){\circle*{0.8}} 
\put(  69.51,   78.62){\circle*{0.8}} 
\put(  69.91,   78.95){\circle*{0.8}} 
\put(  70.31,   79.27){\circle*{0.8}} 
\put(  70.71,   79.59){\circle*{0.8}} 
\put(  71.12,   79.91){\circle*{0.8}} 
\put(  71.55,   80.26){\circle*{0.8}} 
\put(  71.98,   80.58){\circle*{0.8}} 
\put(  72.38,   80.90){\circle*{0.8}} 
\put(  72.84,   81.24){\circle*{0.8}} 
\put(  73.27,   81.56){\circle*{0.8}} 
\put(  73.69,   81.87){\circle*{0.8}} 
\put(  74.10,   82.17){\circle*{0.8}} 
\put(  74.54,   82.49){\circle*{0.8}} 
\put(  74.97,   82.79){\circle*{0.8}} 
\put(  75.38,   83.07){\circle*{0.8}} 
\put(  75.82,   83.38){\circle*{0.8}} 
\put(  76.25,   83.66){\circle*{0.8}} 
\put(  76.67,   83.94){\circle*{0.8}} 
\put(  77.07,   84.20){\circle*{0.8}} 
\put(  77.49,   84.47){\circle*{0.8}} 
\put(  77.90,   84.73){\circle*{0.8}} 
\put(  78.34,   84.99){\circle*{0.8}} 
\put(  78.76,   85.24){\circle*{0.8}} 
\put(  79.16,   85.48){\circle*{0.8}} 
\put(  79.59,   85.73){\circle*{0.8}} 
\put(  80.00,   85.96){\circle*{0.8}} 
\put(  80.43,   86.20){\circle*{0.8}} 
\put(  80.84,   86.42){\circle*{0.8}} 
\put(  81.24,   86.63){\circle*{0.8}} 
\put(  81.66,   86.84){\circle*{0.8}} 
\put(  82.06,   87.04){\circle*{0.8}} 
\put(  82.47,   87.24){\circle*{0.8}} 
\put(  82.87,   87.43){\circle*{0.8}} 
\put(  83.29,   87.62){\circle*{0.8}} 
\put(  83.71,   87.80){\circle*{0.8}} 
\put(  84.12,   87.98){\circle*{0.8}} 
\put(  84.53,   88.15){\circle*{0.8}} 
\put(  84.94,   88.31){\circle*{0.8}} 
\put(  85.35,   88.47){\circle*{0.8}} 
\put(  85.76,   88.63){\circle*{0.8}} 
\put(  86.17,   88.78){\circle*{0.8}} 
\put(  86.58,   88.92){\circle*{0.8}} 
\put(  86.99,   89.05){\circle*{0.8}} 
\put(  87.39,   89.18){\circle*{0.8}} 
\put(  87.80,   89.30){\circle*{0.8}} 
\put(  88.20,   89.42){\circle*{0.8}} 
\put(  88.61,   89.54){\circle*{0.8}} 
\put(  89.03,   89.65){\circle*{0.8}} 
\put(  89.44,   89.75){\circle*{0.8}} 
\put(  89.84,   89.84){\circle*{0.8}} 
\put(  90.24,   89.93){\circle*{0.8}} 
\put(  90.64,   90.02){\circle*{0.8}} 
\put(  91.05,   90.10){\circle*{0.8}} 
\put(  91.45,   90.18){\circle*{0.8}} 
\put(  91.85,   90.25){\circle*{0.8}} 
\put(  92.25,   90.31){\circle*{0.8}} 
\put(  92.66,   90.38){\circle*{0.8}} 
\put(  93.07,   90.43){\circle*{0.8}} 
\put(  93.47,   90.49){\circle*{0.8}} 
\put(  93.88,   90.54){\circle*{0.8}} 
\put(  94.29,   90.59){\circle*{0.8}} 
\put(  94.69,   90.63){\circle*{0.8}} 
\put(  95.10,   90.67){\circle*{0.8}} 
\put(  95.50,   90.70){\circle*{0.8}} 
\put(  95.91,   90.73){\circle*{0.8}} 
\put(  96.31,   90.76){\circle*{0.8}} 
\put(  96.72,   90.79){\circle*{0.8}} 
\put(  97.12,   90.81){\circle*{0.8}} 
\put(  97.52,   90.83){\circle*{0.8}} 
\put(  97.92,   90.85){\circle*{0.8}} 
\put(  98.33,   90.87){\circle*{0.8}} 
\put(  98.73,   90.88){\circle*{0.8}} 
\put(  99.14,   90.90){\circle*{0.8}} 
\put(  99.55,   90.91){\circle*{0.8}} 
\put(  99.95,   90.92){\circle*{0.8}} 

\put(   0.00,   29.55){\circle*{1.8}} 
\put(   4.00,   37.29){\circle*{1.8}} 
\put(   8.00,   37.34){\circle*{1.8}} 
\put(  12.00,   39.87){\circle*{1.8}} 
\put(  16.00,   31.56){\circle*{1.8}} 
\put(  20.00,   27.04){\circle*{1.8}} 
\put(  24.00,   17.48){\circle*{1.8}} 
\put(  28.00,   13.04){\circle*{1.8}} 
\put(  32.00,    7.09){\circle*{1.8}} 
\put(  36.00,    4.66){\circle*{1.8}} 
\put(  40.00,    2.33){\circle*{1.8}} 
\put(  44.00,    1.44){\circle*{1.8}} 
\put(  48.00,    0.65){\circle*{1.8}} 
\put(  52.00,    0.36){\circle*{1.8}} 
\put(  56.00,    0.16){\circle*{1.8}} 
\put(  60.00,    0.09){\circle*{1.8}} 
\put(  64.00,    0.03){\circle*{1.8}} 
\put(  68.00,    0.02){\circle*{1.8}} 
\put(  72.00,    0.01){\circle*{1.8}} 
\put(  76.00,    0.00){\circle*{1.8}} 
\put(  80.00,    0.00){\circle*{1.8}} 
\put(  84.00,    0.00){\circle*{1.8}} 
\put(  88.00,    0.00){\circle*{1.8}} 
\put(  92.00,    0.00){\circle*{1.8}} 
\put(  96.00,    0.00){\circle*{1.8}} 
\put( 100.00,    0.00){\circle*{1.8}} 

\end{picture}
\end{center}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(14.29,0)(14.29,0){6}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\multiput(20,100)(20,0){4}{\line(0,-1){2}}
\multiput(100,12.5)(0,12.5){7}{\line(-1,0){2}}

\put(0,-7){$-1.0$}
\put(96,-7){2.5}
\put(70,-7){$\log t$}
\put(0,102){0.0}
\put(94,102){25}
\put(70,102){$n$}

\put(-10,0){0.0}
\put(-10,97){1.6}
\put(-10,70){$\Delta H$}

\put(102,0){0.0}
\put(102,97){0.4}
\put(102,70){$\varphi$}

\put(  -4.37,   14.30){\circle{1.8}} 
\put(   0.56,   15.36){\circle{1.8}} 
\put(   8.24,   20.06){\circle{1.8}} 
\put(  14.17,   20.98){\circle{1.8}} 
\put(  16.09,   22.55){\circle{1.8}} 
\put(  20.35,   27.60){\circle{1.8}} 
\put(  26.61,   30.23){\circle{1.8}} 
\put(  28.95,   35.21){\circle{1.8}} 
\put(  34.54,   37.13){\circle{1.8}} 
\put(  39.05,   42.89){\circle{1.8}} 
\put(  42.30,   44.52){\circle{1.8}} 
\put(  48.40,   53.34){\circle{1.8}} 
\put(  60.00,   68.42){\circle{1.8}} 
\put(  62.59,   69.56){\circle{1.8}} 
\put(  84.30,   79.66){\circle{1.8}} 

\put(   0.53,   12.84){\circle*{0.8}} 
\put(   1.08,   13.17){\circle*{0.8}} 
\put(   1.61,   13.50){\circle*{0.8}} 
\put(   2.12,   13.81){\circle*{0.8}} 
\put(   2.60,   14.12){\circle*{0.8}} 
\put(   3.07,   14.42){\circle*{0.8}} 
\put(   3.52,   14.71){\circle*{0.8}} 
\put(   3.96,   14.99){\circle*{0.8}} 
\put(   4.38,   15.27){\circle*{0.8}} 
\put(   4.78,   15.54){\circle*{0.8}} 
\put(   5.31,   15.90){\circle*{0.8}} 
\put(   5.81,   16.24){\circle*{0.8}} 
\put(   6.29,   16.57){\circle*{0.8}} 
\put(   6.75,   16.90){\circle*{0.8}} 
\put(   7.20,   17.21){\circle*{0.8}} 
\put(   7.63,   17.52){\circle*{0.8}} 
\put(   8.05,   17.82){\circle*{0.8}} 
\put(   8.45,   18.11){\circle*{0.8}} 
\put(   8.94,   18.47){\circle*{0.8}} 
\put(   9.41,   18.81){\circle*{0.8}} 
\put(   9.86,   19.15){\circle*{0.8}} 
\put(  10.30,   19.48){\circle*{0.8}} 
\put(  10.72,   19.80){\circle*{0.8}} 
\put(  11.12,   20.11){\circle*{0.8}} 
\put(  11.59,   20.47){\circle*{0.8}} 
\put(  12.05,   20.82){\circle*{0.8}} 
\put(  12.49,   21.16){\circle*{0.8}} 
\put(  12.91,   21.50){\circle*{0.8}} 
\put(  13.32,   21.82){\circle*{0.8}} 
\put(  13.78,   22.19){\circle*{0.8}} 
\put(  14.22,   22.55){\circle*{0.8}} 
\put(  14.65,   22.90){\circle*{0.8}} 
\put(  15.07,   23.23){\circle*{0.8}} 
\put(  15.47,   23.56){\circle*{0.8}} 
\put(  15.91,   23.93){\circle*{0.8}} 
\put(  16.34,   24.28){\circle*{0.8}} 
\put(  16.75,   24.63){\circle*{0.8}} 
\put(  17.15,   24.96){\circle*{0.8}} 
\put(  17.59,   25.33){\circle*{0.8}} 
\put(  18.01,   25.69){\circle*{0.8}} 
\put(  18.42,   26.03){\circle*{0.8}} 
\put(  18.85,   26.41){\circle*{0.8}} 
\put(  19.28,   26.77){\circle*{0.8}} 
\put(  19.68,   27.12){\circle*{0.8}} 
\put(  20.12,   27.50){\circle*{0.8}} 
\put(  20.54,   27.87){\circle*{0.8}} 
\put(  20.94,   28.22){\circle*{0.8}} 
\put(  21.37,   28.60){\circle*{0.8}} 
\put(  21.78,   28.96){\circle*{0.8}} 
\put(  22.18,   29.32){\circle*{0.8}} 
\put(  22.60,   29.69){\circle*{0.8}} 
\put(  23.01,   30.06){\circle*{0.8}} 
\put(  23.43,   30.43){\circle*{0.8}} 
\put(  23.84,   30.80){\circle*{0.8}} 
\put(  24.27,   31.18){\circle*{0.8}} 
\put(  24.67,   31.56){\circle*{0.8}} 
\put(  25.10,   31.94){\circle*{0.8}} 
\put(  25.51,   32.31){\circle*{0.8}} 
\put(  25.93,   32.70){\circle*{0.8}} 
\put(  26.33,   33.07){\circle*{0.8}} 
\put(  26.75,   33.45){\circle*{0.8}} 
\put(  27.15,   33.82){\circle*{0.8}} 
\put(  27.56,   34.20){\circle*{0.8}} 
\put(  27.98,   34.59){\circle*{0.8}} 
\put(  28.38,   34.97){\circle*{0.8}} 
\put(  28.80,   35.35){\circle*{0.8}} 
\put(  29.21,   35.74){\circle*{0.8}} 
\put(  29.62,   36.12){\circle*{0.8}} 
\put(  30.02,   36.50){\circle*{0.8}} 
\put(  30.44,   36.89){\circle*{0.8}} 
\put(  30.85,   37.28){\circle*{0.8}} 
\put(  31.25,   37.66){\circle*{0.8}} 
\put(  31.66,   38.05){\circle*{0.8}} 
\put(  32.06,   38.43){\circle*{0.8}} 
\put(  32.47,   38.82){\circle*{0.8}} 
\put(  32.88,   39.21){\circle*{0.8}} 
\put(  33.29,   39.60){\circle*{0.8}} 
\put(  33.70,   39.99){\circle*{0.8}} 
\put(  34.11,   40.38){\circle*{0.8}} 
\put(  34.51,   40.77){\circle*{0.8}} 
\put(  34.92,   41.16){\circle*{0.8}} 
\put(  35.33,   41.55){\circle*{0.8}} 
\put(  35.73,   41.94){\circle*{0.8}} 
\put(  36.13,   42.33){\circle*{0.8}} 
\put(  36.54,   42.72){\circle*{0.8}} 
\put(  36.95,   43.11){\circle*{0.8}} 
\put(  37.35,   43.50){\circle*{0.8}} 
\put(  37.76,   43.90){\circle*{0.8}} 
\put(  38.16,   44.29){\circle*{0.8}} 
\put(  38.56,   44.68){\circle*{0.8}} 
\put(  38.97,   45.08){\circle*{0.8}} 
\put(  39.37,   45.46){\circle*{0.8}} 
\put(  39.77,   45.86){\circle*{0.8}} 
\put(  40.18,   46.25){\circle*{0.8}} 
\put(  40.58,   46.64){\circle*{0.8}} 
\put(  40.99,   47.04){\circle*{0.8}} 
\put(  41.39,   47.43){\circle*{0.8}} 
\put(  41.80,   47.82){\circle*{0.8}} 
\put(  42.20,   48.22){\circle*{0.8}} 
\put(  42.61,   48.61){\circle*{0.8}} 
\put(  43.05,   49.04){\circle*{0.8}} 
\put(  43.47,   49.45){\circle*{0.8}} 
\put(  43.88,   49.85){\circle*{0.8}} 
\put(  44.32,   50.29){\circle*{0.8}} 
\put(  44.76,   50.71){\circle*{0.8}} 
\put(  45.18,   51.12){\circle*{0.8}} 
\put(  45.58,   51.51){\circle*{0.8}} 
\put(  46.02,   51.94){\circle*{0.8}} 
\put(  46.45,   52.35){\circle*{0.8}} 
\put(  46.86,   52.75){\circle*{0.8}} 
\put(  47.30,   53.18){\circle*{0.8}} 
\put(  47.73,   53.59){\circle*{0.8}} 
\put(  48.14,   53.99){\circle*{0.8}} 
\put(  48.58,   54.41){\circle*{0.8}} 
\put(  49.00,   54.82){\circle*{0.8}} 
\put(  49.41,   55.21){\circle*{0.8}} 
\put(  49.84,   55.62){\circle*{0.8}} 
\put(  50.26,   56.02){\circle*{0.8}} 
\put(  50.66,   56.41){\circle*{0.8}} 
\put(  51.08,   56.81){\circle*{0.8}} 
\put(  51.49,   57.20){\circle*{0.8}} 
\put(  51.92,   57.60){\circle*{0.8}} 
\put(  52.33,   57.99){\circle*{0.8}} 
\put(  52.76,   58.39){\circle*{0.8}} 
\put(  53.17,   58.78){\circle*{0.8}} 
\put(  53.59,   59.18){\circle*{0.8}} 
\put(  54.00,   59.56){\circle*{0.8}} 
\put(  54.43,   59.95){\circle*{0.8}} 
\put(  54.83,   60.33){\circle*{0.8}} 
\put(  55.25,   60.71){\circle*{0.8}} 
\put(  55.66,   61.09){\circle*{0.8}} 
\put(  56.07,   61.47){\circle*{0.8}} 
\put(  56.49,   61.85){\circle*{0.8}} 
\put(  56.90,   62.22){\circle*{0.8}} 
\put(  57.31,   62.59){\circle*{0.8}} 
\put(  57.73,   62.97){\circle*{0.8}} 
\put(  58.13,   63.33){\circle*{0.8}} 
\put(  58.54,   63.70){\circle*{0.8}} 
\put(  58.96,   64.06){\circle*{0.8}} 
\put(  59.36,   64.42){\circle*{0.8}} 
\put(  59.76,   64.77){\circle*{0.8}} 
\put(  60.17,   65.13){\circle*{0.8}} 
\put(  60.58,   65.48){\circle*{0.8}} 
\put(  60.99,   65.84){\circle*{0.8}} 
\put(  61.40,   66.19){\circle*{0.8}} 
\put(  61.81,   66.54){\circle*{0.8}} 
\put(  62.22,   66.89){\circle*{0.8}} 
\put(  62.63,   67.24){\circle*{0.8}} 
\put(  63.04,   67.58){\circle*{0.8}} 
\put(  63.45,   67.92){\circle*{0.8}} 
\put(  63.85,   68.26){\circle*{0.8}} 
\put(  64.26,   68.59){\circle*{0.8}} 
\put(  64.66,   68.92){\circle*{0.8}} 
\put(  65.06,   69.25){\circle*{0.8}} 
\put(  65.47,   69.58){\circle*{0.8}} 
\put(  65.87,   69.90){\circle*{0.8}} 
\put(  66.27,   70.22){\circle*{0.8}} 
\put(  66.68,   70.55){\circle*{0.8}} 
\put(  67.08,   70.86){\circle*{0.8}} 
\put(  67.49,   71.18){\circle*{0.8}} 
\put(  67.89,   71.49){\circle*{0.8}} 
\put(  68.30,   71.80){\circle*{0.8}} 
\put(  68.70,   72.11){\circle*{0.8}} 
\put(  69.10,   72.41){\circle*{0.8}} 
\put(  69.51,   72.72){\circle*{0.8}} 
\put(  69.91,   73.02){\circle*{0.8}} 
\put(  70.31,   73.31){\circle*{0.8}} 
\put(  70.71,   73.61){\circle*{0.8}} 
\put(  71.12,   73.90){\circle*{0.8}} 
\put(  71.55,   74.21){\circle*{0.8}} 
\put(  71.98,   74.51){\circle*{0.8}} 
\put(  72.38,   74.80){\circle*{0.8}} 
\put(  72.84,   75.11){\circle*{0.8}} 
\put(  73.27,   75.41){\circle*{0.8}} 
\put(  73.69,   75.70){\circle*{0.8}} 
\put(  74.10,   75.97){\circle*{0.8}} 
\put(  74.54,   76.27){\circle*{0.8}} 
\put(  74.97,   76.55){\circle*{0.8}} 
\put(  75.38,   76.82){\circle*{0.8}} 
\put(  75.82,   77.10){\circle*{0.8}} 
\put(  76.25,   77.37){\circle*{0.8}} 
\put(  76.67,   77.63){\circle*{0.8}} 
\put(  77.07,   77.87){\circle*{0.8}} 
\put(  77.49,   78.13){\circle*{0.8}} 
\put(  77.90,   78.38){\circle*{0.8}} 
\put(  78.34,   78.63){\circle*{0.8}} 
\put(  78.76,   78.88){\circle*{0.8}} 
\put(  79.16,   79.11){\circle*{0.8}} 
\put(  79.59,   79.34){\circle*{0.8}} 
\put(  80.00,   79.57){\circle*{0.8}} 
\put(  80.43,   79.80){\circle*{0.8}} 
\put(  80.84,   80.02){\circle*{0.8}} 
\put(  81.24,   80.23){\circle*{0.8}} 
\put(  81.66,   80.44){\circle*{0.8}} 
\put(  82.06,   80.64){\circle*{0.8}} 
\put(  82.47,   80.84){\circle*{0.8}} 
\put(  82.87,   81.03){\circle*{0.8}} 
\put(  83.29,   81.22){\circle*{0.8}} 
\put(  83.71,   81.42){\circle*{0.8}} 
\put(  84.12,   81.60){\circle*{0.8}} 
\put(  84.53,   81.78){\circle*{0.8}} 
\put(  84.94,   81.95){\circle*{0.8}} 
\put(  85.35,   82.11){\circle*{0.8}} 
\put(  85.76,   82.28){\circle*{0.8}} 
\put(  86.17,   82.43){\circle*{0.8}} 
\put(  86.58,   82.59){\circle*{0.8}} 
\put(  86.99,   82.74){\circle*{0.8}} 
\put(  87.39,   82.88){\circle*{0.8}} 
\put(  87.80,   83.01){\circle*{0.8}} 
\put(  88.20,   83.15){\circle*{0.8}} 
\put(  88.61,   83.28){\circle*{0.8}} 
\put(  89.03,   83.40){\circle*{0.8}} 
\put(  89.44,   83.52){\circle*{0.8}} 
\put(  89.84,   83.63){\circle*{0.8}} 
\put(  90.24,   83.74){\circle*{0.8}} 
\put(  90.64,   83.84){\circle*{0.8}} 
\put(  91.05,   83.94){\circle*{0.8}} 
\put(  91.45,   84.03){\circle*{0.8}} 
\put(  91.85,   84.12){\circle*{0.8}} 
\put(  92.25,   84.20){\circle*{0.8}} 
\put(  92.66,   84.28){\circle*{0.8}} 
\put(  93.07,   84.36){\circle*{0.8}} 
\put(  93.47,   84.43){\circle*{0.8}} 
\put(  93.88,   84.50){\circle*{0.8}} 
\put(  94.29,   84.56){\circle*{0.8}} 
\put(  94.69,   84.62){\circle*{0.8}} 
\put(  95.10,   84.67){\circle*{0.8}} 
\put(  95.50,   84.72){\circle*{0.8}} 
\put(  95.91,   84.77){\circle*{0.8}} 
\put(  96.31,   84.82){\circle*{0.8}} 
\put(  96.72,   84.86){\circle*{0.8}} 
\put(  97.12,   84.89){\circle*{0.8}} 
\put(  97.52,   84.93){\circle*{0.8}} 
\put(  97.92,   84.96){\circle*{0.8}} 
\put(  98.33,   84.99){\circle*{0.8}} 
\put(  98.73,   85.01){\circle*{0.8}} 
\put(  99.14,   85.04){\circle*{0.8}} 
\put(  99.55,   85.06){\circle*{0.8}} 
\put(  99.95,   85.08){\circle*{0.8}} 

\put(   0.00,   32.26){\circle*{1.8}} 
\put(   4.00,   42.94){\circle*{1.8}} 
\put(   8.00,   43.16){\circle*{1.8}} 
\put(  12.00,   44.97){\circle*{1.8}} 
\put(  16.00,   31.87){\circle*{1.8}} 
\put(  20.00,   24.61){\circle*{1.8}} 
\put(  24.00,   13.46){\circle*{1.8}} 
\put(  28.00,    8.91){\circle*{1.8}} 
\put(  32.00,    3.94){\circle*{1.8}} 
\put(  36.00,    2.22){\circle*{1.8}} 
\put(  40.00,    0.90){\circle*{1.8}} 
\put(  44.00,    0.47){\circle*{1.8}} 
\put(  48.00,    0.17){\circle*{1.8}} 
\put(  52.00,    0.08){\circle*{1.8}} 
\put(  56.00,    0.03){\circle*{1.8}} 
\put(  60.00,    0.01){\circle*{1.8}} 
\put(  64.00,    0.00){\circle*{1.8}} 
\put(  68.00,    0.00){\circle*{1.8}} 
\put(  72.00,    0.00){\circle*{1.8}} 
\put(  76.00,    0.00){\circle*{1.8}} 
\put(  80.00,    0.00){\circle*{1.8}} 
\put(  84.00,    0.00){\circle*{1.8}} 
\put(  88.00,    0.00){\circle*{1.8}} 
\put(  92.00,    0.00){\circle*{1.8}} 
\put(  96.00,    0.00){\circle*{1.8}} 
\put( 100.00,    0.00){\circle*{1.8}} 

\end{picture}
\end{center}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(14.29,0)(14.29,0){6}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\multiput(20,100)(20,0){4}{\line(0,-1){2}}
\multiput(100,12.5)(0,12.5){7}{\line(-1,0){2}}

\put(0,-7){$-1.0$}
\put(96,-7){2.5}
\put(70,-7){$\log t$}
\put(0,102){0.0}
\put(94,102){25}
\put(70,102){$n$}

\put(-10,0){0.0}
\put(-10,97){1.6}
\put(-10,70){$\Delta H$}

\put(102,0){0.0}
\put(102,97){0.4}
\put(102,70){$\varphi$}

\put(  -4.70,   20.31){\circle{1.8}} 
\put(   6.49,   26.57){\circle{1.8}} 
\put(  12.58,   29.09){\circle{1.8}} 
\put(  18.43,   33.65){\circle{1.8}} 
\put(  23.18,   35.59){\circle{1.8}} 
\put(  30.61,   40.50){\circle{1.8}} 
\put(  32.03,   41.67){\circle{1.8}} 
\put(  43.89,   53.61){\circle{1.8}} 
\put(  52.49,   58.53){\circle{1.8}} 
\put(  59.59,   65.49){\circle{1.8}} 
\put(  62.09,   66.02){\circle{1.8}} 
\put(  71.27,   70.99){\circle{1.8}} 
\put(  87.22,   73.75){\circle{1.8}} 

\put(   0.53,   21.50){\circle*{0.8}} 
\put(   1.08,   21.87){\circle*{0.8}} 
\put(   1.61,   22.23){\circle*{0.8}} 
\put(   2.12,   22.58){\circle*{0.8}} 
\put(   2.60,   22.91){\circle*{0.8}} 
\put(   3.07,   23.24){\circle*{0.8}} 
\put(   3.52,   23.55){\circle*{0.8}} 
\put(   3.96,   23.85){\circle*{0.8}} 
\put(   4.38,   24.14){\circle*{0.8}} 
\put(   4.78,   24.43){\circle*{0.8}} 
\put(   5.31,   24.79){\circle*{0.8}} 
\put(   5.81,   25.15){\circle*{0.8}} 
\put(   6.29,   25.49){\circle*{0.8}} 
\put(   6.75,   25.81){\circle*{0.8}} 
\put(   7.20,   26.13){\circle*{0.8}} 
\put(   7.63,   26.44){\circle*{0.8}} 
\put(   8.05,   26.73){\circle*{0.8}} 
\put(   8.45,   27.02){\circle*{0.8}} 
\put(   8.94,   27.37){\circle*{0.8}} 
\put(   9.41,   27.71){\circle*{0.8}} 
\put(   9.86,   28.03){\circle*{0.8}} 
\put(  10.30,   28.34){\circle*{0.8}} 
\put(  10.72,   28.65){\circle*{0.8}} 
\put(  11.12,   28.94){\circle*{0.8}} 
\put(  11.59,   29.28){\circle*{0.8}} 
\put(  12.05,   29.61){\circle*{0.8}} 
\put(  12.49,   29.93){\circle*{0.8}} 
\put(  12.91,   30.23){\circle*{0.8}} 
\put(  13.32,   30.53){\circle*{0.8}} 
\put(  13.78,   30.87){\circle*{0.8}} 
\put(  14.22,   31.19){\circle*{0.8}} 
\put(  14.65,   31.50){\circle*{0.8}} 
\put(  15.07,   31.80){\circle*{0.8}} 
\put(  15.47,   32.10){\circle*{0.8}} 
\put(  15.91,   32.42){\circle*{0.8}} 
\put(  16.34,   32.73){\circle*{0.8}} 
\put(  16.75,   33.04){\circle*{0.8}} 
\put(  17.15,   33.33){\circle*{0.8}} 
\put(  17.59,   33.65){\circle*{0.8}} 
\put(  18.01,   33.96){\circle*{0.8}} 
\put(  18.42,   34.26){\circle*{0.8}} 
\put(  18.85,   34.58){\circle*{0.8}} 
\put(  19.28,   34.89){\circle*{0.8}} 
\put(  19.68,   35.19){\circle*{0.8}} 
\put(  20.12,   35.51){\circle*{0.8}} 
\put(  20.54,   35.81){\circle*{0.8}} 
\put(  20.94,   36.11){\circle*{0.8}} 
\put(  21.37,   36.43){\circle*{0.8}} 
\put(  21.78,   36.73){\circle*{0.8}} 
\put(  22.18,   37.02){\circle*{0.8}} 
\put(  22.60,   37.33){\circle*{0.8}} 
\put(  23.01,   37.63){\circle*{0.8}} 
\put(  23.43,   37.94){\circle*{0.8}} 
\put(  23.84,   38.24){\circle*{0.8}} 
\put(  24.27,   38.56){\circle*{0.8}} 
\put(  24.67,   38.86){\circle*{0.8}} 
\put(  25.10,   39.17){\circle*{0.8}} 
\put(  25.51,   39.47){\circle*{0.8}} 
\put(  25.93,   39.78){\circle*{0.8}} 
\put(  26.33,   40.08){\circle*{0.8}} 
\put(  26.75,   40.38){\circle*{0.8}} 
\put(  27.15,   40.68){\circle*{0.8}} 
\put(  27.56,   40.98){\circle*{0.8}} 
\put(  27.98,   41.29){\circle*{0.8}} 
\put(  28.38,   41.58){\circle*{0.8}} 
\put(  28.80,   41.88){\circle*{0.8}} 
\put(  29.21,   42.19){\circle*{0.8}} 
\put(  29.62,   42.49){\circle*{0.8}} 
\put(  30.02,   42.79){\circle*{0.8}} 
\put(  30.44,   43.09){\circle*{0.8}} 
\put(  30.85,   43.39){\circle*{0.8}} 
\put(  31.25,   43.68){\circle*{0.8}} 
\put(  31.66,   43.98){\circle*{0.8}} 
\put(  32.06,   44.28){\circle*{0.8}} 
\put(  32.47,   44.57){\circle*{0.8}} 
\put(  32.88,   44.87){\circle*{0.8}} 
\put(  33.29,   45.17){\circle*{0.8}} 
\put(  33.70,   45.47){\circle*{0.8}} 
\put(  34.11,   45.77){\circle*{0.8}} 
\put(  34.51,   46.06){\circle*{0.8}} 
\put(  34.92,   46.36){\circle*{0.8}} 
\put(  35.33,   46.65){\circle*{0.8}} 
\put(  35.73,   46.94){\circle*{0.8}} 
\put(  36.13,   47.23){\circle*{0.8}} 
\put(  36.54,   47.53){\circle*{0.8}} 
\put(  36.95,   47.82){\circle*{0.8}} 
\put(  37.35,   48.12){\circle*{0.8}} 
\put(  37.76,   48.41){\circle*{0.8}} 
\put(  38.16,   48.70){\circle*{0.8}} 
\put(  38.56,   48.99){\circle*{0.8}} 
\put(  38.97,   49.28){\circle*{0.8}} 
\put(  39.37,   49.57){\circle*{0.8}} 
\put(  39.77,   49.86){\circle*{0.8}} 
\put(  40.18,   50.15){\circle*{0.8}} 
\put(  40.58,   50.43){\circle*{0.8}} 
\put(  40.99,   50.72){\circle*{0.8}} 
\put(  41.39,   51.01){\circle*{0.8}} 
\put(  41.80,   51.30){\circle*{0.8}} 
\put(  42.20,   51.58){\circle*{0.8}} 
\put(  42.61,   51.87){\circle*{0.8}} 
\put(  43.05,   52.18){\circle*{0.8}} 
\put(  43.47,   52.48){\circle*{0.8}} 
\put(  43.88,   52.76){\circle*{0.8}} 
\put(  44.32,   53.08){\circle*{0.8}} 
\put(  44.76,   53.38){\circle*{0.8}} 
\put(  45.18,   53.67){\circle*{0.8}} 
\put(  45.58,   53.96){\circle*{0.8}} 
\put(  46.02,   54.26){\circle*{0.8}} 
\put(  46.45,   54.56){\circle*{0.8}} 
\put(  46.86,   54.84){\circle*{0.8}} 
\put(  47.30,   55.14){\circle*{0.8}} 
\put(  47.73,   55.43){\circle*{0.8}} 
\put(  48.14,   55.72){\circle*{0.8}} 
\put(  48.58,   56.01){\circle*{0.8}} 
\put(  49.00,   56.30){\circle*{0.8}} 
\put(  49.41,   56.58){\circle*{0.8}} 
\put(  49.84,   56.87){\circle*{0.8}} 
\put(  50.26,   57.15){\circle*{0.8}} 
\put(  50.66,   57.42){\circle*{0.8}} 
\put(  51.08,   57.70){\circle*{0.8}} 
\put(  51.49,   57.97){\circle*{0.8}} 
\put(  51.92,   58.25){\circle*{0.8}} 
\put(  52.33,   58.52){\circle*{0.8}} 
\put(  52.76,   58.80){\circle*{0.8}} 
\put(  53.17,   59.07){\circle*{0.8}} 
\put(  53.59,   59.34){\circle*{0.8}} 
\put(  54.00,   59.61){\circle*{0.8}} 
\put(  54.43,   59.88){\circle*{0.8}} 
\put(  54.83,   60.14){\circle*{0.8}} 
\put(  55.25,   60.41){\circle*{0.8}} 
\put(  55.66,   60.66){\circle*{0.8}} 
\put(  56.07,   60.92){\circle*{0.8}} 
\put(  56.49,   61.19){\circle*{0.8}} 
\put(  56.90,   61.44){\circle*{0.8}} 
\put(  57.31,   61.70){\circle*{0.8}} 
\put(  57.73,   61.95){\circle*{0.8}} 
\put(  58.13,   62.20){\circle*{0.8}} 
\put(  58.54,   62.45){\circle*{0.8}} 
\put(  58.96,   62.70){\circle*{0.8}} 
\put(  59.36,   62.94){\circle*{0.8}} 
\put(  59.76,   63.18){\circle*{0.8}} 
\put(  60.17,   63.43){\circle*{0.8}} 
\put(  60.58,   63.67){\circle*{0.8}} 
\put(  60.99,   63.91){\circle*{0.8}} 
\put(  61.40,   64.15){\circle*{0.8}} 
\put(  61.81,   64.38){\circle*{0.8}} 
\put(  62.22,   64.62){\circle*{0.8}} 
\put(  62.63,   64.86){\circle*{0.8}} 
\put(  63.04,   65.09){\circle*{0.8}} 
\put(  63.45,   65.32){\circle*{0.8}} 
\put(  63.85,   65.54){\circle*{0.8}} 
\put(  64.26,   65.77){\circle*{0.8}} 
\put(  64.66,   65.99){\circle*{0.8}} 
\put(  65.06,   66.21){\circle*{0.8}} 
\put(  65.47,   66.43){\circle*{0.8}} 
\put(  65.87,   66.65){\circle*{0.8}} 
\put(  66.27,   66.86){\circle*{0.8}} 
\put(  66.68,   67.08){\circle*{0.8}} 
\put(  67.08,   67.29){\circle*{0.8}} 
\put(  67.49,   67.50){\circle*{0.8}} 
\put(  67.89,   67.70){\circle*{0.8}} 
\put(  68.30,   67.91){\circle*{0.8}} 
\put(  68.70,   68.11){\circle*{0.8}} 
\put(  69.10,   68.32){\circle*{0.8}} 
\put(  69.51,   68.52){\circle*{0.8}} 
\put(  69.91,   68.71){\circle*{0.8}} 
\put(  70.31,   68.91){\circle*{0.8}} 
\put(  70.71,   69.10){\circle*{0.8}} 
\put(  71.12,   69.29){\circle*{0.8}} 
\put(  71.55,   69.50){\circle*{0.8}} 
\put(  71.98,   69.69){\circle*{0.8}} 
\put(  72.38,   69.88){\circle*{0.8}} 
\put(  72.84,   70.08){\circle*{0.8}} 
\put(  73.27,   70.28){\circle*{0.8}} 
\put(  73.69,   70.46){\circle*{0.8}} 
\put(  74.10,   70.64){\circle*{0.8}} 
\put(  74.54,   70.83){\circle*{0.8}} 
\put(  74.97,   71.01){\circle*{0.8}} 
\put(  75.38,   71.18){\circle*{0.8}} 
\put(  75.82,   71.36){\circle*{0.8}} 
\put(  76.25,   71.53){\circle*{0.8}} 
\put(  76.67,   71.69){\circle*{0.8}} 
\put(  77.07,   71.84){\circle*{0.8}} 
\put(  77.49,   72.01){\circle*{0.8}} 
\put(  77.90,   72.16){\circle*{0.8}} 
\put(  78.34,   72.32){\circle*{0.8}} 
\put(  78.76,   72.47){\circle*{0.8}} 
\put(  79.16,   72.61){\circle*{0.8}} 
\put(  79.59,   72.75){\circle*{0.8}} 
\put(  80.00,   72.89){\circle*{0.8}} 
\put(  80.43,   73.03){\circle*{0.8}} 
\put(  80.84,   73.16){\circle*{0.8}} 
\put(  81.24,   73.29){\circle*{0.8}} 
\put(  81.66,   73.41){\circle*{0.8}} 
\put(  82.06,   73.53){\circle*{0.8}} 
\put(  82.47,   73.65){\circle*{0.8}} 
\put(  82.87,   73.76){\circle*{0.8}} 
\put(  83.29,   73.87){\circle*{0.8}} 
\put(  83.71,   73.98){\circle*{0.8}} 
\put(  84.12,   74.09){\circle*{0.8}} 
\put(  84.53,   74.19){\circle*{0.8}} 
\put(  84.94,   74.29){\circle*{0.8}} 
\put(  85.35,   74.38){\circle*{0.8}} 
\put(  85.76,   74.47){\circle*{0.8}} 
\put(  86.17,   74.56){\circle*{0.8}} 
\put(  86.58,   74.64){\circle*{0.8}} 
\put(  86.99,   74.72){\circle*{0.8}} 
\put(  87.39,   74.80){\circle*{0.8}} 
\put(  87.80,   74.87){\circle*{0.8}} 
\put(  88.20,   74.94){\circle*{0.8}} 
\put(  88.61,   75.01){\circle*{0.8}} 
\put(  89.03,   75.07){\circle*{0.8}} 
\put(  89.44,   75.13){\circle*{0.8}} 
\put(  89.84,   75.19){\circle*{0.8}} 
\put(  90.24,   75.24){\circle*{0.8}} 
\put(  90.64,   75.29){\circle*{0.8}} 
\put(  91.05,   75.34){\circle*{0.8}} 
\put(  91.45,   75.38){\circle*{0.8}} 
\put(  91.85,   75.42){\circle*{0.8}} 
\put(  92.25,   75.46){\circle*{0.8}} 
\put(  92.66,   75.50){\circle*{0.8}} 
\put(  93.07,   75.53){\circle*{0.8}} 
\put(  93.47,   75.56){\circle*{0.8}} 
\put(  93.88,   75.59){\circle*{0.8}} 
\put(  94.29,   75.62){\circle*{0.8}} 
\put(  94.69,   75.64){\circle*{0.8}} 
\put(  95.10,   75.66){\circle*{0.8}} 
\put(  95.50,   75.68){\circle*{0.8}} 
\put(  95.91,   75.70){\circle*{0.8}} 
\put(  96.31,   75.72){\circle*{0.8}} 
\put(  96.72,   75.73){\circle*{0.8}} 
\put(  97.12,   75.74){\circle*{0.8}} 
\put(  97.52,   75.76){\circle*{0.8}} 
\put(  97.92,   75.77){\circle*{0.8}} 
\put(  98.33,   75.78){\circle*{0.8}} 
\put(  98.73,   75.78){\circle*{0.8}} 
\put(  99.14,   75.79){\circle*{0.8}} 
\put(  99.55,   75.80){\circle*{0.8}} 
\put(  99.95,   75.80){\circle*{0.8}} 

\put(   0.00,   38.99){\circle*{1.8}} 
\put(   4.00,   55.94){\circle*{1.8}} 
\put(   8.00,   53.40){\circle*{1.8}} 
\put(  12.00,   48.95){\circle*{1.8}} 
\put(  16.00,   26.15){\circle*{1.8}} 
\put(  20.00,   15.88){\circle*{1.8}} 
\put(  24.00,    6.15){\circle*{1.8}} 
\put(  28.00,    3.12){\circle*{1.8}} 
\put(  32.00,    0.92){\circle*{1.8}} 
\put(  36.00,    0.37){\circle*{1.8}} 
\put(  40.00,    0.10){\circle*{1.8}} 
\put(  44.00,    0.04){\circle*{1.8}} 
\put(  48.00,    0.01){\circle*{1.8}} 
\put(  52.00,    0.00){\circle*{1.8}} 
\put(  56.00,    0.00){\circle*{1.8}} 
\put(  60.00,    0.00){\circle*{1.8}} 
\put(  64.00,    0.00){\circle*{1.8}} 
\put(  68.00,    0.00){\circle*{1.8}} 
\put(  72.00,    0.00){\circle*{1.8}} 
\put(  76.00,    0.00){\circle*{1.8}} 
\put(  80.00,    0.00){\circle*{1.8}} 
\put(  84.00,    0.00){\circle*{1.8}} 
\put(  88.00,    0.00){\circle*{1.8}} 
\put(  92.00,    0.00){\circle*{1.8}} 
\put(  96.00,    0.00){\circle*{1.8}} 
\put( 100.00,    0.00){\circle*{1.8}} 

\end{picture}
\end{center}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(14.29,0)(14.29,0){6}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\multiput(20,100)(20,0){4}{\line(0,-1){2}}
\multiput(100,12.5)(0,12.5){7}{\line(-1,0){2}}

\put(0,-7){$-1.0$}
\put(96,-7){2.5}
\put(70,-7){$\log t$}
\put(0,102){0.0}
\put(94,102){25}
\put(70,102){$n$}

\put(-10,0){0.0}
\put(-10,97){1.6}
\put(-10,70){$\Delta H$}

\put(102,0){0.0}
\put(102,97){0.4}
\put(102,70){$\varphi$}

\put(  -4.70,   16.51){\circle{1.8}} 
\put(   0.31,   18.96){\circle{1.8}} 
\put(   4.07,   21.42){\circle{1.8}} 
\put(   8.91,   24.29){\circle{1.8}} 
\put(  19.93,   34.82){\circle{1.8}} 
\put(  24.94,   37.11){\circle{1.8}} 
\put(  28.28,   40.38){\circle{1.8}} 
\put(  34.96,   42.49){\circle{1.8}} 
\put(  37.21,   45.07){\circle{1.8}} 
\put(  39.97,   46.71){\circle{1.8}} 
\put(  43.31,   51.33){\circle{1.8}} 
\put(  48.31,   56.19){\circle{1.8}} 
\put(  54.83,   61.16){\circle{1.8}} 
\put(  59.08,   64.67){\circle{1.8}} 
\put(  63.34,   65.55){\circle{1.8}} 
\put(  71.52,   71.70){\circle{1.8}} 

\put(   0.53,   18.90){\circle*{0.8}} 
\put(   1.08,   19.29){\circle*{0.8}} 
\put(   1.61,   19.67){\circle*{0.8}} 
\put(   2.12,   20.03){\circle*{0.8}} 
\put(   2.60,   20.38){\circle*{0.8}} 
\put(   3.07,   20.72){\circle*{0.8}} 
\put(   3.52,   21.05){\circle*{0.8}} 
\put(   3.96,   21.37){\circle*{0.8}} 
\put(   4.38,   21.68){\circle*{0.8}} 
\put(   4.78,   21.98){\circle*{0.8}} 
\put(   5.31,   22.37){\circle*{0.8}} 
\put(   5.81,   22.75){\circle*{0.8}} 
\put(   6.29,   23.11){\circle*{0.8}} 
\put(   6.75,   23.46){\circle*{0.8}} 
\put(   7.20,   23.80){\circle*{0.8}} 
\put(   7.63,   24.13){\circle*{0.8}} 
\put(   8.05,   24.45){\circle*{0.8}} 
\put(   8.45,   24.76){\circle*{0.8}} 
\put(   8.94,   25.14){\circle*{0.8}} 
\put(   9.41,   25.50){\circle*{0.8}} 
\put(   9.86,   25.85){\circle*{0.8}} 
\put(  10.30,   26.19){\circle*{0.8}} 
\put(  10.72,   26.52){\circle*{0.8}} 
\put(  11.12,   26.85){\circle*{0.8}} 
\put(  11.59,   27.22){\circle*{0.8}} 
\put(  12.05,   27.58){\circle*{0.8}} 
\put(  12.49,   27.92){\circle*{0.8}} 
\put(  12.91,   28.26){\circle*{0.8}} 
\put(  13.32,   28.59){\circle*{0.8}} 
\put(  13.78,   28.96){\circle*{0.8}} 
\put(  14.22,   29.31){\circle*{0.8}} 
\put(  14.65,   29.66){\circle*{0.8}} 
\put(  15.07,   29.99){\circle*{0.8}} 
\put(  15.47,   30.32){\circle*{0.8}} 
\put(  15.91,   30.67){\circle*{0.8}} 
\put(  16.34,   31.02){\circle*{0.8}} 
\put(  16.75,   31.36){\circle*{0.8}} 
\put(  17.15,   31.68){\circle*{0.8}} 
\put(  17.59,   32.04){\circle*{0.8}} 
\put(  18.01,   32.38){\circle*{0.8}} 
\put(  18.42,   32.71){\circle*{0.8}} 
\put(  18.85,   33.07){\circle*{0.8}} 
\put(  19.28,   33.41){\circle*{0.8}} 
\put(  19.68,   33.75){\circle*{0.8}} 
\put(  20.12,   34.10){\circle*{0.8}} 
\put(  20.54,   34.45){\circle*{0.8}} 
\put(  20.94,   34.78){\circle*{0.8}} 
\put(  21.37,   35.13){\circle*{0.8}} 
\put(  21.78,   35.47){\circle*{0.8}} 
\put(  22.18,   35.80){\circle*{0.8}} 
\put(  22.60,   36.15){\circle*{0.8}} 
\put(  23.01,   36.49){\circle*{0.8}} 
\put(  23.43,   36.83){\circle*{0.8}} 
\put(  23.84,   37.17){\circle*{0.8}} 
\put(  24.27,   37.52){\circle*{0.8}} 
\put(  24.67,   37.86){\circle*{0.8}} 
\put(  25.10,   38.21){\circle*{0.8}} 
\put(  25.51,   38.55){\circle*{0.8}} 
\put(  25.93,   38.89){\circle*{0.8}} 
\put(  26.33,   39.23){\circle*{0.8}} 
\put(  26.75,   39.57){\circle*{0.8}} 
\put(  27.15,   39.91){\circle*{0.8}} 
\put(  27.56,   40.25){\circle*{0.8}} 
\put(  27.98,   40.59){\circle*{0.8}} 
\put(  28.38,   40.93){\circle*{0.8}} 
\put(  28.80,   41.27){\circle*{0.8}} 
\put(  29.21,   41.62){\circle*{0.8}} 
\put(  29.62,   41.95){\circle*{0.8}} 
\put(  30.02,   42.29){\circle*{0.8}} 
\put(  30.44,   42.63){\circle*{0.8}} 
\put(  30.85,   42.97){\circle*{0.8}} 
\put(  31.25,   43.30){\circle*{0.8}} 
\put(  31.66,   43.64){\circle*{0.8}} 
\put(  32.06,   43.97){\circle*{0.8}} 
\put(  32.47,   44.31){\circle*{0.8}} 
\put(  32.88,   44.64){\circle*{0.8}} 
\put(  33.29,   44.98){\circle*{0.8}} 
\put(  33.70,   45.32){\circle*{0.8}} 
\put(  34.11,   45.65){\circle*{0.8}} 
\put(  34.51,   45.99){\circle*{0.8}} 
\put(  34.92,   46.32){\circle*{0.8}} 
\put(  35.33,   46.66){\circle*{0.8}} 
\put(  35.73,   46.99){\circle*{0.8}} 
\put(  36.13,   47.32){\circle*{0.8}} 
\put(  36.54,   47.65){\circle*{0.8}} 
\put(  36.95,   47.98){\circle*{0.8}} 
\put(  37.35,   48.31){\circle*{0.8}} 
\put(  37.76,   48.64){\circle*{0.8}} 
\put(  38.16,   48.97){\circle*{0.8}} 
\put(  38.56,   49.30){\circle*{0.8}} 
\put(  38.97,   49.63){\circle*{0.8}} 
\put(  39.37,   49.95){\circle*{0.8}} 
\put(  39.77,   50.28){\circle*{0.8}} 
\put(  40.18,   50.61){\circle*{0.8}} 
\put(  40.58,   50.93){\circle*{0.8}} 
\put(  40.99,   51.26){\circle*{0.8}} 
\put(  41.39,   51.58){\circle*{0.8}} 
\put(  41.80,   51.90){\circle*{0.8}} 
\put(  42.20,   52.23){\circle*{0.8}} 
\put(  42.61,   52.55){\circle*{0.8}} 
\put(  43.05,   52.90){\circle*{0.8}} 
\put(  43.47,   53.23){\circle*{0.8}} 
\put(  43.88,   53.56){\circle*{0.8}} 
\put(  44.32,   53.91){\circle*{0.8}} 
\put(  44.76,   54.25){\circle*{0.8}} 
\put(  45.18,   54.58){\circle*{0.8}} 
\put(  45.58,   54.90){\circle*{0.8}} 
\put(  46.02,   55.24){\circle*{0.8}} 
\put(  46.45,   55.57){\circle*{0.8}} 
\put(  46.86,   55.89){\circle*{0.8}} 
\put(  47.30,   56.22){\circle*{0.8}} 
\put(  47.73,   56.55){\circle*{0.8}} 
\put(  48.14,   56.87){\circle*{0.8}} 
\put(  48.58,   57.20){\circle*{0.8}} 
\put(  49.00,   57.52){\circle*{0.8}} 
\put(  49.41,   57.83){\circle*{0.8}} 
\put(  49.84,   58.15){\circle*{0.8}} 
\put(  50.26,   58.46){\circle*{0.8}} 
\put(  50.66,   58.76){\circle*{0.8}} 
\put(  51.08,   59.07){\circle*{0.8}} 
\put(  51.49,   59.37){\circle*{0.8}} 
\put(  51.92,   59.68){\circle*{0.8}} 
\put(  52.33,   59.98){\circle*{0.8}} 
\put(  52.76,   60.29){\circle*{0.8}} 
\put(  53.17,   60.58){\circle*{0.8}} 
\put(  53.59,   60.89){\circle*{0.8}} 
\put(  54.00,   61.18){\circle*{0.8}} 
\put(  54.43,   61.48){\circle*{0.8}} 
\put(  54.83,   61.76){\circle*{0.8}} 
\put(  55.25,   62.05){\circle*{0.8}} 
\put(  55.66,   62.33){\circle*{0.8}} 
\put(  56.07,   62.62){\circle*{0.8}} 
\put(  56.49,   62.90){\circle*{0.8}} 
\put(  56.90,   63.18){\circle*{0.8}} 
\put(  57.31,   63.46){\circle*{0.8}} 
\put(  57.73,   63.74){\circle*{0.8}} 
\put(  58.13,   64.01){\circle*{0.8}} 
\put(  58.54,   64.27){\circle*{0.8}} 
\put(  58.96,   64.54){\circle*{0.8}} 
\put(  59.36,   64.80){\circle*{0.8}} 
\put(  59.76,   65.06){\circle*{0.8}} 
\put(  60.17,   65.32){\circle*{0.8}} 
\put(  60.58,   65.58){\circle*{0.8}} 
\put(  60.99,   65.84){\circle*{0.8}} 
\put(  61.40,   66.09){\circle*{0.8}} 
\put(  61.81,   66.34){\circle*{0.8}} 
\put(  62.22,   66.59){\circle*{0.8}} 
\put(  62.63,   66.84){\circle*{0.8}} 
\put(  63.04,   67.08){\circle*{0.8}} 
\put(  63.45,   67.33){\circle*{0.8}} 
\put(  63.85,   67.56){\circle*{0.8}} 
\put(  64.26,   67.80){\circle*{0.8}} 
\put(  64.66,   68.03){\circle*{0.8}} 
\put(  65.06,   68.26){\circle*{0.8}} 
\put(  65.47,   68.49){\circle*{0.8}} 
\put(  65.87,   68.71){\circle*{0.8}} 
\put(  66.27,   68.93){\circle*{0.8}} 
\put(  66.68,   69.15){\circle*{0.8}} 
\put(  67.08,   69.37){\circle*{0.8}} 
\put(  67.49,   69.58){\circle*{0.8}} 
\put(  67.89,   69.79){\circle*{0.8}} 
\put(  68.30,   70.00){\circle*{0.8}} 
\put(  68.70,   70.20){\circle*{0.8}} 
\put(  69.10,   70.41){\circle*{0.8}} 
\put(  69.51,   70.61){\circle*{0.8}} 
\put(  69.91,   70.80){\circle*{0.8}} 
\put(  70.31,   70.99){\circle*{0.8}} 
\put(  70.71,   71.18){\circle*{0.8}} 
\put(  71.12,   71.37){\circle*{0.8}} 
\put(  71.55,   71.57){\circle*{0.8}} 
\put(  71.98,   71.76){\circle*{0.8}} 
\put(  72.38,   71.94){\circle*{0.8}} 
\put(  72.84,   72.13){\circle*{0.8}} 
\put(  73.27,   72.32){\circle*{0.8}} 
\put(  73.69,   72.49){\circle*{0.8}} 
\put(  74.10,   72.65){\circle*{0.8}} 
\put(  74.54,   72.83){\circle*{0.8}} 
\put(  74.97,   72.99){\circle*{0.8}} 
\put(  75.38,   73.15){\circle*{0.8}} 
\put(  75.82,   73.31){\circle*{0.8}} 
\put(  76.25,   73.46){\circle*{0.8}} 
\put(  76.67,   73.61){\circle*{0.8}} 
\put(  77.07,   73.74){\circle*{0.8}} 
\put(  77.49,   73.88){\circle*{0.8}} 
\put(  77.90,   74.01){\circle*{0.8}} 
\put(  78.34,   74.14){\circle*{0.8}} 
\put(  78.76,   74.27){\circle*{0.8}} 
\put(  79.16,   74.38){\circle*{0.8}} 
\put(  79.59,   74.50){\circle*{0.8}} 
\put(  80.00,   74.61){\circle*{0.8}} 
\put(  80.43,   74.72){\circle*{0.8}} 
\put(  80.84,   74.82){\circle*{0.8}} 
\put(  81.24,   74.92){\circle*{0.8}} 
\put(  81.66,   75.01){\circle*{0.8}} 
\put(  82.06,   75.10){\circle*{0.8}} 
\put(  82.47,   75.18){\circle*{0.8}} 
\put(  82.87,   75.26){\circle*{0.8}} 
\put(  83.29,   75.34){\circle*{0.8}} 
\put(  83.71,   75.42){\circle*{0.8}} 
\put(  84.12,   75.48){\circle*{0.8}} 
\put(  84.53,   75.55){\circle*{0.8}} 
\put(  84.94,   75.61){\circle*{0.8}} 
\put(  85.35,   75.67){\circle*{0.8}} 
\put(  85.76,   75.72){\circle*{0.8}} 
\put(  86.17,   75.77){\circle*{0.8}} 
\put(  86.58,   75.82){\circle*{0.8}} 
\put(  86.99,   75.87){\circle*{0.8}} 
\put(  87.39,   75.91){\circle*{0.8}} 
\put(  87.80,   75.94){\circle*{0.8}} 
\put(  88.20,   75.98){\circle*{0.8}} 
\put(  88.61,   76.01){\circle*{0.8}} 
\put(  89.03,   76.04){\circle*{0.8}} 
\put(  89.44,   76.07){\circle*{0.8}} 
\put(  89.84,   76.09){\circle*{0.8}} 
\put(  90.24,   76.11){\circle*{0.8}} 
\put(  90.64,   76.13){\circle*{0.8}} 
\put(  91.05,   76.15){\circle*{0.8}} 
\put(  91.45,   76.17){\circle*{0.8}} 
\put(  91.85,   76.18){\circle*{0.8}} 
\put(  92.25,   76.19){\circle*{0.8}} 
\put(  92.66,   76.21){\circle*{0.8}} 
\put(  93.07,   76.22){\circle*{0.8}} 
\put(  93.47,   76.22){\circle*{0.8}} 
\put(  93.88,   76.23){\circle*{0.8}} 
\put(  94.29,   76.24){\circle*{0.8}} 
\put(  94.69,   76.24){\circle*{0.8}} 
\put(  95.10,   76.25){\circle*{0.8}} 
\put(  95.50,   76.25){\circle*{0.8}} 
\put(  95.91,   76.26){\circle*{0.8}} 
\put(  96.31,   76.26){\circle*{0.8}} 
\put(  96.72,   76.26){\circle*{0.8}} 
\put(  97.12,   76.26){\circle*{0.8}} 
\put(  97.52,   76.27){\circle*{0.8}} 
\put(  97.92,   76.27){\circle*{0.8}} 
\put(  98.33,   76.27){\circle*{0.8}} 
\put(  98.73,   76.27){\circle*{0.8}} 
\put(  99.14,   76.27){\circle*{0.8}} 
\put(  99.55,   76.27){\circle*{0.8}} 
\put(  99.95,   76.27){\circle*{0.8}} 

\put(   0.00,   38.85){\circle*{1.8}} 
\put(   4.00,   55.31){\circle*{1.8}} 
\put(   8.00,   52.81){\circle*{1.8}} 
\put(  12.00,   48.72){\circle*{1.8}} 
\put(  16.00,   26.55){\circle*{1.8}} 
\put(  20.00,   16.33){\circle*{1.8}} 
\put(  24.00,    6.48){\circle*{1.8}} 
\put(  28.00,    3.34){\circle*{1.8}} 
\put(  32.00,    1.01){\circle*{1.8}} 
\put(  36.00,    0.42){\circle*{1.8}} 
\put(  40.00,    0.12){\circle*{1.8}} 
\put(  44.00,    0.04){\circle*{1.8}} 
\put(  48.00,    0.01){\circle*{1.8}} 
\put(  52.00,    0.00){\circle*{1.8}} 
\put(  56.00,    0.00){\circle*{1.8}} 
\put(  60.00,    0.00){\circle*{1.8}} 
\put(  64.00,    0.00){\circle*{1.8}} 
\put(  68.00,    0.00){\circle*{1.8}} 
\put(  72.00,    0.00){\circle*{1.8}} 
\put(  76.00,    0.00){\circle*{1.8}} 
\put(  80.00,    0.00){\circle*{1.8}} 
\put(  84.00,    0.00){\circle*{1.8}} 
\put(  88.00,    0.00){\circle*{1.8}} 
\put(  92.00,    0.00){\circle*{1.8}} 
\put(  96.00,    0.00){\circle*{1.8}} 
\put( 100.00,    0.00){\circle*{1.8}} 

\end{picture}
\end{center}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(14.29,0)(14.29,0){6}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\multiput(20,100)(20,0){4}{\line(0,-1){2}}
\multiput(100,12.5)(0,12.5){7}{\line(-1,0){2}}

\put(0,-7){$-1.0$}
\put(96,-7){2.5}
\put(70,-7){$\log t$}
\put(0,102){0.0}
\put(94,102){25}
\put(70,102){$n$}

\put(-10,0){0.0}
\put(-10,97){1.6}
\put(-10,70){$\Delta H$}

\put(102,0){0.0}
\put(102,97){0.4}
\put(102,70){$\varphi$}

%\put(  -5.03,   17.97){\circle{1.8}}
\put(   0.31,   20.84){\circle{1.8}} 
\put(   3.82,   22.88){\circle{1.8}} 
\put(   6.74,   24.23){\circle{1.8}} 
\put(  11.83,   26.75){\circle{1.8}} 
\put(  14.75,   27.86){\circle{1.8}} 
\put(  20.35,   31.72){\circle{1.8}} 
\put(  23.69,   33.48){\circle{1.8}} 
\put(  28.61,   34.82){\circle{1.8}} 
\put(  32.03,   36.11){\circle{1.8}} 
\put(  34.96,   39.10){\circle{1.8}} 
\put(  37.29,   41.15){\circle{1.8}} 
\put(  40.05,   42.37){\circle{1.8}} 
\put(  43.56,   43.78){\circle{1.8}} 
\put(  48.40,   46.24){\circle{1.8}} 
\put(  52.07,   49.16){\circle{1.8}} 
\put(  60.42,   54.14){\circle{1.8}} 
\put(  63.76,   55.31){\circle{1.8}} 
\put(  68.35,   55.78){\circle{1.8}} 

\put(   0.53,   20.24){\circle*{0.8}} 
\put(   1.08,   20.54){\circle*{0.8}} 
\put(   1.61,   20.82){\circle*{0.8}} 
\put(   2.12,   21.09){\circle*{0.8}} 
\put(   2.60,   21.35){\circle*{0.8}} 
\put(   3.07,   21.60){\circle*{0.8}} 
\put(   3.52,   21.84){\circle*{0.8}} 
\put(   3.96,   22.08){\circle*{0.8}} 
\put(   4.38,   22.30){\circle*{0.8}} 
\put(   4.78,   22.52){\circle*{0.8}} 
\put(   5.31,   22.81){\circle*{0.8}} 
\put(   5.81,   23.08){\circle*{0.8}} 
\put(   6.29,   23.34){\circle*{0.8}} 
\put(   6.75,   23.59){\circle*{0.8}} 
\put(   7.20,   23.83){\circle*{0.8}} 
\put(   7.63,   24.07){\circle*{0.8}} 
\put(   8.05,   24.30){\circle*{0.8}} 
\put(   8.45,   24.52){\circle*{0.8}} 
\put(   8.94,   24.78){\circle*{0.8}} 
\put(   9.41,   25.04){\circle*{0.8}} 
\put(   9.86,   25.29){\circle*{0.8}} 
\put(  10.30,   25.52){\circle*{0.8}} 
\put(  10.72,   25.76){\circle*{0.8}} 
\put(  11.12,   25.98){\circle*{0.8}} 
\put(  11.59,   26.24){\circle*{0.8}} 
\put(  12.05,   26.49){\circle*{0.8}} 
\put(  12.49,   26.73){\circle*{0.8}} 
\put(  12.91,   26.96){\circle*{0.8}} 
\put(  13.32,   27.19){\circle*{0.8}} 
\put(  13.78,   27.44){\circle*{0.8}} 
\put(  14.22,   27.68){\circle*{0.8}} 
\put(  14.65,   27.92){\circle*{0.8}} 
\put(  15.07,   28.15){\circle*{0.8}} 
\put(  15.47,   28.37){\circle*{0.8}} 
\put(  15.91,   28.62){\circle*{0.8}} 
\put(  16.34,   28.85){\circle*{0.8}} 
\put(  16.75,   29.08){\circle*{0.8}} 
\put(  17.15,   29.30){\circle*{0.8}} 
\put(  17.59,   29.54){\circle*{0.8}} 
\put(  18.01,   29.77){\circle*{0.8}} 
\put(  18.42,   30.00){\circle*{0.8}} 
\put(  18.85,   30.24){\circle*{0.8}} 
\put(  19.28,   30.47){\circle*{0.8}} 
\put(  19.68,   30.70){\circle*{0.8}} 
\put(  20.12,   30.94){\circle*{0.8}} 
\put(  20.54,   31.17){\circle*{0.8}} 
\put(  20.94,   31.39){\circle*{0.8}} 
\put(  21.37,   31.63){\circle*{0.8}} 
\put(  21.78,   31.86){\circle*{0.8}} 
\put(  22.18,   32.08){\circle*{0.8}} 
\put(  22.60,   32.31){\circle*{0.8}} 
\put(  23.01,   32.54){\circle*{0.8}} 
\put(  23.43,   32.77){\circle*{0.8}} 
\put(  23.84,   32.99){\circle*{0.8}} 
\put(  24.27,   33.23){\circle*{0.8}} 
\put(  24.67,   33.45){\circle*{0.8}} 
\put(  25.10,   33.69){\circle*{0.8}} 
\put(  25.51,   33.91){\circle*{0.8}} 
\put(  25.93,   34.14){\circle*{0.8}} 
\put(  26.33,   34.37){\circle*{0.8}} 
\put(  26.75,   34.60){\circle*{0.8}} 
\put(  27.15,   34.82){\circle*{0.8}} 
\put(  27.56,   35.04){\circle*{0.8}} 
\put(  27.98,   35.27){\circle*{0.8}} 
\put(  28.38,   35.50){\circle*{0.8}} 
\put(  28.80,   35.72){\circle*{0.8}} 
\put(  29.21,   35.95){\circle*{0.8}} 
\put(  29.62,   36.17){\circle*{0.8}} 
\put(  30.02,   36.39){\circle*{0.8}} 
\put(  30.44,   36.62){\circle*{0.8}} 
\put(  30.85,   36.85){\circle*{0.8}} 
\put(  31.25,   37.07){\circle*{0.8}} 
\put(  31.66,   37.29){\circle*{0.8}} 
\put(  32.06,   37.51){\circle*{0.8}} 
\put(  32.47,   37.73){\circle*{0.8}} 
\put(  32.88,   37.96){\circle*{0.8}} 
\put(  33.29,   38.18){\circle*{0.8}} 
\put(  33.70,   38.40){\circle*{0.8}} 
\put(  34.11,   38.63){\circle*{0.8}} 
\put(  34.51,   38.85){\circle*{0.8}} 
\put(  34.92,   39.07){\circle*{0.8}} 
\put(  35.33,   39.29){\circle*{0.8}} 
\put(  35.73,   39.51){\circle*{0.8}} 
\put(  36.13,   39.73){\circle*{0.8}} 
\put(  36.54,   39.95){\circle*{0.8}} 
\put(  36.95,   40.17){\circle*{0.8}} 
\put(  37.35,   40.39){\circle*{0.8}} 
\put(  37.76,   40.61){\circle*{0.8}} 
\put(  38.16,   40.83){\circle*{0.8}} 
\put(  38.56,   41.05){\circle*{0.8}} 
\put(  38.97,   41.26){\circle*{0.8}} 
\put(  39.37,   41.48){\circle*{0.8}} 
\put(  39.77,   41.70){\circle*{0.8}} 
\put(  40.18,   41.92){\circle*{0.8}} 
\put(  40.58,   42.14){\circle*{0.8}} 
\put(  40.99,   42.35){\circle*{0.8}} 
\put(  41.39,   42.57){\circle*{0.8}} 
\put(  41.80,   42.79){\circle*{0.8}} 
\put(  42.20,   43.01){\circle*{0.8}} 
\put(  42.61,   43.22){\circle*{0.8}} 
\put(  43.05,   43.46){\circle*{0.8}} 
\put(  43.47,   43.69){\circle*{0.8}} 
\put(  43.88,   43.90){\circle*{0.8}} 
\put(  44.32,   44.14){\circle*{0.8}} 
\put(  44.76,   44.38){\circle*{0.8}} 
\put(  45.18,   44.60){\circle*{0.8}} 
\put(  45.58,   44.82){\circle*{0.8}} 
\put(  46.02,   45.05){\circle*{0.8}} 
\put(  46.45,   45.28){\circle*{0.8}} 
\put(  46.86,   45.50){\circle*{0.8}} 
\put(  47.30,   45.73){\circle*{0.8}} 
\put(  47.73,   45.96){\circle*{0.8}} 
\put(  48.14,   46.17){\circle*{0.8}} 
\put(  48.58,   46.41){\circle*{0.8}} 
\put(  49.00,   46.63){\circle*{0.8}} 
\put(  49.41,   46.85){\circle*{0.8}} 
\put(  49.84,   47.07){\circle*{0.8}} 
\put(  50.26,   47.29){\circle*{0.8}} 
\put(  50.66,   47.50){\circle*{0.8}} 
\put(  51.08,   47.73){\circle*{0.8}} 
\put(  51.49,   47.94){\circle*{0.8}} 
\put(  51.92,   48.16){\circle*{0.8}} 
\put(  52.33,   48.38){\circle*{0.8}} 
\put(  52.76,   48.60){\circle*{0.8}} 
\put(  53.17,   48.82){\circle*{0.8}} 
\put(  53.59,   49.04){\circle*{0.8}} 
\put(  54.00,   49.25){\circle*{0.8}} 
\put(  54.43,   49.47){\circle*{0.8}} 
\put(  54.83,   49.68){\circle*{0.8}} 
\put(  55.25,   49.90){\circle*{0.8}} 
\put(  55.66,   50.11){\circle*{0.8}} 
\put(  56.07,   50.32){\circle*{0.8}} 
\put(  56.49,   50.54){\circle*{0.8}} 
\put(  56.90,   50.75){\circle*{0.8}} 
\put(  57.31,   50.96){\circle*{0.8}} 
\put(  57.73,   51.17){\circle*{0.8}} 
\put(  58.13,   51.38){\circle*{0.8}} 
\put(  58.54,   51.59){\circle*{0.8}} 
\put(  58.96,   51.80){\circle*{0.8}} 
\put(  59.36,   52.00){\circle*{0.8}} 
\put(  59.76,   52.21){\circle*{0.8}} 
\put(  60.17,   52.41){\circle*{0.8}} 
\put(  60.58,   52.62){\circle*{0.8}} 
\put(  60.99,   52.82){\circle*{0.8}} 
\put(  61.40,   53.03){\circle*{0.8}} 
\put(  61.81,   53.24){\circle*{0.8}} 
\put(  62.22,   53.44){\circle*{0.8}} 
\put(  62.63,   53.65){\circle*{0.8}} 
\put(  63.04,   53.85){\circle*{0.8}} 
\put(  63.45,   54.05){\circle*{0.8}} 
\put(  63.85,   54.25){\circle*{0.8}} 
\put(  64.26,   54.45){\circle*{0.8}} 
\put(  64.66,   54.65){\circle*{0.8}} 
\put(  65.06,   54.85){\circle*{0.8}} 
\put(  65.47,   55.05){\circle*{0.8}} 
\put(  65.87,   55.25){\circle*{0.8}} 
\put(  66.27,   55.44){\circle*{0.8}} 
\put(  66.68,   55.64){\circle*{0.8}} 
\put(  67.08,   55.83){\circle*{0.8}} 
\put(  67.49,   56.03){\circle*{0.8}} 
\put(  67.89,   56.22){\circle*{0.8}} 
\put(  68.30,   56.42){\circle*{0.8}} 
\put(  68.70,   56.61){\circle*{0.8}} 
\put(  69.10,   56.80){\circle*{0.8}} 
\put(  69.51,   56.99){\circle*{0.8}} 
\put(  69.91,   57.18){\circle*{0.8}} 
\put(  70.31,   57.37){\circle*{0.8}} 
\put(  70.71,   57.56){\circle*{0.8}} 
\put(  71.12,   57.75){\circle*{0.8}} 
\put(  71.55,   57.95){\circle*{0.8}} 
\put(  71.98,   58.15){\circle*{0.8}} 
\put(  72.38,   58.34){\circle*{0.8}} 
\put(  72.84,   58.54){\circle*{0.8}} 
\put(  73.27,   58.74){\circle*{0.8}} 
\put(  73.69,   58.93){\circle*{0.8}} 
\put(  74.10,   59.12){\circle*{0.8}} 
\put(  74.54,   59.32){\circle*{0.8}} 
\put(  74.97,   59.51){\circle*{0.8}} 
\put(  75.38,   59.69){\circle*{0.8}} 
\put(  75.82,   59.89){\circle*{0.8}} 
\put(  76.25,   60.08){\circle*{0.8}} 
\put(  76.67,   60.26){\circle*{0.8}} 
\put(  77.07,   60.44){\circle*{0.8}} 
\put(  77.49,   60.62){\circle*{0.8}} 
\put(  77.90,   60.80){\circle*{0.8}} 
\put(  78.34,   60.98){\circle*{0.8}} 
\put(  78.76,   61.16){\circle*{0.8}} 
\put(  79.16,   61.33){\circle*{0.8}} 
\put(  79.59,   61.51){\circle*{0.8}} 
\put(  80.00,   61.69){\circle*{0.8}} 
\put(  80.43,   61.86){\circle*{0.8}} 
\put(  80.84,   62.03){\circle*{0.8}} 
\put(  81.24,   62.20){\circle*{0.8}} 
\put(  81.66,   62.37){\circle*{0.8}} 
\put(  82.06,   62.53){\circle*{0.8}} 
\put(  82.47,   62.69){\circle*{0.8}} 
\put(  82.87,   62.85){\circle*{0.8}} 
\put(  83.29,   63.02){\circle*{0.8}} 
\put(  83.71,   63.18){\circle*{0.8}} 
\put(  84.12,   63.34){\circle*{0.8}} 
\put(  84.53,   63.50){\circle*{0.8}} 
\put(  84.94,   63.65){\circle*{0.8}} 
\put(  85.35,   63.81){\circle*{0.8}} 
\put(  85.76,   63.97){\circle*{0.8}} 
\put(  86.17,   64.12){\circle*{0.8}} 
\put(  86.58,   64.27){\circle*{0.8}} 
\put(  86.99,   64.42){\circle*{0.8}} 
\put(  87.39,   64.56){\circle*{0.8}} 
\put(  87.80,   64.71){\circle*{0.8}} 
\put(  88.20,   64.85){\circle*{0.8}} 
\put(  88.61,   64.99){\circle*{0.8}} 
\put(  89.03,   65.14){\circle*{0.8}} 
\put(  89.44,   65.28){\circle*{0.8}} 
\put(  89.84,   65.41){\circle*{0.8}} 
\put(  90.24,   65.55){\circle*{0.8}} 
\put(  90.64,   65.68){\circle*{0.8}} 
\put(  91.05,   65.81){\circle*{0.8}} 
\put(  91.45,   65.94){\circle*{0.8}} 
\put(  91.85,   66.07){\circle*{0.8}} 
\put(  92.25,   66.19){\circle*{0.8}} 
\put(  92.66,   66.32){\circle*{0.8}} 
\put(  93.07,   66.44){\circle*{0.8}} 
\put(  93.47,   66.57){\circle*{0.8}} 
\put(  93.88,   66.69){\circle*{0.8}} 
\put(  94.29,   66.80){\circle*{0.8}} 
\put(  94.69,   66.92){\circle*{0.8}} 
\put(  95.10,   67.03){\circle*{0.8}} 
\put(  95.50,   67.15){\circle*{0.8}} 
\put(  95.91,   67.26){\circle*{0.8}} 
\put(  96.31,   67.37){\circle*{0.8}} 
\put(  96.72,   67.47){\circle*{0.8}} 
\put(  97.12,   67.57){\circle*{0.8}} 
\put(  97.52,   67.68){\circle*{0.8}} 
\put(  97.92,   67.78){\circle*{0.8}} 
\put(  98.33,   67.87){\circle*{0.8}} 
\put(  98.73,   67.97){\circle*{0.8}} 
\put(  99.14,   68.06){\circle*{0.8}} 
\put(  99.55,   68.15){\circle*{0.8}} 
\put(  99.95,   68.24){\circle*{0.8}} 

\put(   0.00,   47.72){\circle*{1.8}} 
\put(   4.00,   71.34){\circle*{1.8}} 
\put(   8.00,   57.51){\circle*{1.8}} 
\put(  12.00,   45.94){\circle*{1.8}} 
\put(  16.00,   16.08){\circle*{1.8}} 
\put(  20.00,    8.01){\circle*{1.8}} 
\put(  24.00,    2.21){\circle*{1.8}} 
\put(  28.00,    0.93){\circle*{1.8}} 
\put(  32.00,    0.17){\circle*{1.8}} 
\put(  36.00,    0.05){\circle*{1.8}} 
\put(  40.00,    0.01){\circle*{1.8}} 
\put(  44.00,    0.00){\circle*{1.8}} 
\put(  48.00,    0.00){\circle*{1.8}} 
\put(  52.00,    0.00){\circle*{1.8}} 
\put(  56.00,    0.00){\circle*{1.8}} 
\put(  60.00,    0.00){\circle*{1.8}} 
\put(  64.00,    0.00){\circle*{1.8}} 
\put(  68.00,    0.00){\circle*{1.8}} 
\put(  72.00,    0.00){\circle*{1.8}} 
\put(  76.00,    0.00){\circle*{1.8}} 
\put(  80.00,    0.00){\circle*{1.8}} 
\put(  84.00,    0.00){\circle*{1.8}} 
\put(  88.00,    0.00){\circle*{1.8}} 
\put(  92.00,    0.00){\circle*{1.8}} 
\put(  96.00,    0.00){\circle*{1.8}} 
\put( 100.00,    0.00){\circle*{1.8}} 

\end{picture}
\end{center}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\multiput(100,10)(0,10){9}{\line(-1,0){2}}
\put(0,-7){0.0}
\put(93,-7){30.0}
\put(70,-7){$\Delta T$}
\put(-10,0){2.0}
\put(-10,97){4.0}
\put(-13,70){$\log\gamma_{0}$}
\put(102,0){0.0}
\put(102,97){40.0}
\put(102,70){$L$}

\put(  66.33,   20.15){\circle{1.8}} 
\put(  58.00,   33.80){\circle{1.8}} 
\put(  49.67,   36.52){\circle{1.8}} 
\put(  41.33,   70.15){\circle{1.8}} 
\put(  33.00,   59.95){\circle{1.8}} 
\put(  24.67,   84.66){\circle{1.8}} 

\put(  12.75,   99.67){\circle*{0.8}} 
\put(  13.00,   99.30){\circle*{0.8}} 
\put(  13.25,   98.92){\circle*{0.8}} 
\put(  13.50,   98.55){\circle*{0.8}} 
\put(  13.75,   98.18){\circle*{0.8}} 
\put(  14.00,   97.81){\circle*{0.8}} 
\put(  14.25,   97.43){\circle*{0.8}} 
\put(  14.50,   97.06){\circle*{0.8}} 
\put(  14.75,   96.69){\circle*{0.8}} 
\put(  15.00,   96.32){\circle*{0.8}} 
\put(  15.25,   95.94){\circle*{0.8}} 
\put(  15.50,   95.57){\circle*{0.8}} 
\put(  15.75,   95.20){\circle*{0.8}} 
\put(  16.00,   94.83){\circle*{0.8}} 
\put(  16.25,   94.45){\circle*{0.8}} 
\put(  16.50,   94.08){\circle*{0.8}} 
\put(  16.75,   93.71){\circle*{0.8}} 
\put(  17.00,   93.34){\circle*{0.8}} 
\put(  17.25,   92.96){\circle*{0.8}} 
\put(  17.50,   92.59){\circle*{0.8}} 
\put(  17.75,   92.22){\circle*{0.8}} 
\put(  18.00,   91.85){\circle*{0.8}} 
\put(  18.25,   91.47){\circle*{0.8}} 
\put(  18.50,   91.10){\circle*{0.8}} 
\put(  18.75,   90.73){\circle*{0.8}} 
\put(  19.00,   90.36){\circle*{0.8}} 
\put(  19.25,   89.98){\circle*{0.8}} 
\put(  19.50,   89.61){\circle*{0.8}} 
\put(  19.75,   89.24){\circle*{0.8}} 
\put(  20.00,   88.87){\circle*{0.8}} 
\put(  20.25,   88.50){\circle*{0.8}} 
\put(  20.50,   88.12){\circle*{0.8}} 
\put(  20.75,   87.75){\circle*{0.8}} 
\put(  21.00,   87.38){\circle*{0.8}} 
\put(  21.25,   87.01){\circle*{0.8}} 
\put(  21.50,   86.63){\circle*{0.8}} 
\put(  21.75,   86.26){\circle*{0.8}} 
\put(  22.00,   85.89){\circle*{0.8}} 
\put(  22.25,   85.52){\circle*{0.8}} 
\put(  22.50,   85.14){\circle*{0.8}} 
\put(  22.75,   84.77){\circle*{0.8}} 
\put(  23.00,   84.40){\circle*{0.8}} 
\put(  23.25,   84.03){\circle*{0.8}} 
\put(  23.50,   83.65){\circle*{0.8}} 
\put(  23.75,   83.28){\circle*{0.8}} 
\put(  24.00,   82.91){\circle*{0.8}} 
\put(  24.25,   82.54){\circle*{0.8}} 
\put(  24.50,   82.16){\circle*{0.8}} 
\put(  24.75,   81.79){\circle*{0.8}} 
\put(  25.00,   81.42){\circle*{0.8}} 
\put(  25.25,   81.05){\circle*{0.8}} 
\put(  25.50,   80.67){\circle*{0.8}} 
\put(  25.75,   80.30){\circle*{0.8}} 
\put(  26.00,   79.93){\circle*{0.8}} 
\put(  26.25,   79.56){\circle*{0.8}} 
\put(  26.50,   79.18){\circle*{0.8}} 
\put(  26.75,   78.81){\circle*{0.8}} 
\put(  27.00,   78.44){\circle*{0.8}} 
\put(  27.25,   78.07){\circle*{0.8}} 
\put(  27.50,   77.69){\circle*{0.8}} 
\put(  27.75,   77.32){\circle*{0.8}} 
\put(  28.00,   76.95){\circle*{0.8}} 
\put(  28.25,   76.58){\circle*{0.8}} 
\put(  28.50,   76.20){\circle*{0.8}} 
\put(  28.75,   75.83){\circle*{0.8}} 
\put(  29.00,   75.46){\circle*{0.8}} 
\put(  29.25,   75.09){\circle*{0.8}} 
\put(  29.50,   74.71){\circle*{0.8}} 
\put(  29.75,   74.34){\circle*{0.8}} 
\put(  30.00,   73.97){\circle*{0.8}} 
\put(  30.25,   73.60){\circle*{0.8}} 
\put(  30.50,   73.22){\circle*{0.8}} 
\put(  30.75,   72.85){\circle*{0.8}} 
\put(  31.00,   72.48){\circle*{0.8}} 
\put(  31.25,   72.11){\circle*{0.8}} 
\put(  31.50,   71.73){\circle*{0.8}} 
\put(  31.75,   71.36){\circle*{0.8}} 
\put(  32.00,   70.99){\circle*{0.8}} 
\put(  32.25,   70.62){\circle*{0.8}} 
\put(  32.50,   70.24){\circle*{0.8}} 
\put(  32.75,   69.87){\circle*{0.8}} 
\put(  33.00,   69.50){\circle*{0.8}} 
\put(  33.25,   69.13){\circle*{0.8}} 
\put(  33.50,   68.75){\circle*{0.8}} 
\put(  33.75,   68.38){\circle*{0.8}} 
\put(  34.00,   68.01){\circle*{0.8}} 
\put(  34.25,   67.64){\circle*{0.8}} 
\put(  34.50,   67.26){\circle*{0.8}} 
\put(  34.75,   66.89){\circle*{0.8}} 
\put(  35.00,   66.52){\circle*{0.8}} 
\put(  35.25,   66.15){\circle*{0.8}} 
\put(  35.50,   65.77){\circle*{0.8}} 
\put(  35.75,   65.40){\circle*{0.8}} 
\put(  36.00,   65.03){\circle*{0.8}} 
\put(  36.25,   64.66){\circle*{0.8}} 
\put(  36.50,   64.28){\circle*{0.8}} 
\put(  36.75,   63.91){\circle*{0.8}} 
\put(  37.00,   63.54){\circle*{0.8}} 
\put(  37.25,   63.17){\circle*{0.8}} 
\put(  37.50,   62.79){\circle*{0.8}} 
\put(  37.75,   62.42){\circle*{0.8}} 
\put(  38.00,   62.05){\circle*{0.8}} 
\put(  38.25,   61.68){\circle*{0.8}} 
\put(  38.50,   61.30){\circle*{0.8}} 
\put(  38.75,   60.93){\circle*{0.8}} 
\put(  39.00,   60.56){\circle*{0.8}} 
\put(  39.25,   60.19){\circle*{0.8}} 
\put(  39.50,   59.81){\circle*{0.8}} 
\put(  39.75,   59.44){\circle*{0.8}} 
\put(  40.00,   59.07){\circle*{0.8}} 
\put(  40.25,   58.70){\circle*{0.8}} 
\put(  40.50,   58.32){\circle*{0.8}} 
\put(  40.75,   57.95){\circle*{0.8}} 
\put(  41.00,   57.58){\circle*{0.8}} 
\put(  41.25,   57.21){\circle*{0.8}} 
\put(  41.50,   56.83){\circle*{0.8}} 
\put(  41.75,   56.46){\circle*{0.8}} 
\put(  42.00,   56.09){\circle*{0.8}} 
\put(  42.25,   55.72){\circle*{0.8}} 
\put(  42.50,   55.34){\circle*{0.8}} 
\put(  42.75,   54.97){\circle*{0.8}} 
\put(  43.00,   54.60){\circle*{0.8}} 
\put(  43.25,   54.23){\circle*{0.8}} 
\put(  43.50,   53.85){\circle*{0.8}} 
\put(  43.75,   53.48){\circle*{0.8}} 
\put(  44.00,   53.11){\circle*{0.8}} 
\put(  44.25,   52.74){\circle*{0.8}} 
\put(  44.50,   52.36){\circle*{0.8}} 
\put(  44.75,   51.99){\circle*{0.8}} 
\put(  45.00,   51.62){\circle*{0.8}} 
\put(  45.25,   51.25){\circle*{0.8}} 
\put(  45.50,   50.87){\circle*{0.8}} 
\put(  45.75,   50.50){\circle*{0.8}} 
\put(  46.00,   50.13){\circle*{0.8}} 
\put(  46.25,   49.76){\circle*{0.8}} 
\put(  46.50,   49.38){\circle*{0.8}} 
\put(  46.75,   49.01){\circle*{0.8}} 
\put(  47.00,   48.64){\circle*{0.8}} 
\put(  47.25,   48.27){\circle*{0.8}} 
\put(  47.50,   47.89){\circle*{0.8}} 
\put(  47.75,   47.52){\circle*{0.8}} 
\put(  48.00,   47.15){\circle*{0.8}} 
\put(  48.25,   46.78){\circle*{0.8}} 
\put(  48.50,   46.40){\circle*{0.8}} 
\put(  48.75,   46.03){\circle*{0.8}} 
\put(  49.00,   45.66){\circle*{0.8}} 
\put(  49.25,   45.29){\circle*{0.8}} 
\put(  49.50,   44.91){\circle*{0.8}} 
\put(  49.75,   44.54){\circle*{0.8}} 
\put(  50.00,   44.17){\circle*{0.8}} 
\put(  50.25,   43.80){\circle*{0.8}} 
\put(  50.50,   43.42){\circle*{0.8}} 
\put(  50.75,   43.05){\circle*{0.8}} 
\put(  51.00,   42.68){\circle*{0.8}} 
\put(  51.25,   42.31){\circle*{0.8}} 
\put(  51.50,   41.93){\circle*{0.8}} 
\put(  51.75,   41.56){\circle*{0.8}} 
\put(  52.00,   41.19){\circle*{0.8}} 
\put(  52.25,   40.82){\circle*{0.8}} 
\put(  52.50,   40.44){\circle*{0.8}} 
\put(  52.75,   40.07){\circle*{0.8}} 
\put(  53.00,   39.70){\circle*{0.8}} 
\put(  53.25,   39.33){\circle*{0.8}} 
\put(  53.50,   38.95){\circle*{0.8}} 
\put(  53.75,   38.58){\circle*{0.8}} 
\put(  54.00,   38.21){\circle*{0.8}} 
\put(  54.25,   37.84){\circle*{0.8}} 
\put(  54.50,   37.46){\circle*{0.8}} 
\put(  54.75,   37.09){\circle*{0.8}} 
\put(  55.00,   36.72){\circle*{0.8}} 
\put(  55.25,   36.35){\circle*{0.8}} 
\put(  55.50,   35.97){\circle*{0.8}} 
\put(  55.75,   35.60){\circle*{0.8}} 
\put(  56.00,   35.23){\circle*{0.8}} 
\put(  56.25,   34.86){\circle*{0.8}} 
\put(  56.50,   34.48){\circle*{0.8}} 
\put(  56.75,   34.11){\circle*{0.8}} 
\put(  57.00,   33.74){\circle*{0.8}} 
\put(  57.25,   33.37){\circle*{0.8}} 
\put(  57.50,   32.99){\circle*{0.8}} 
\put(  57.75,   32.62){\circle*{0.8}} 
\put(  58.00,   32.25){\circle*{0.8}} 
\put(  58.25,   31.88){\circle*{0.8}} 
\put(  58.50,   31.50){\circle*{0.8}} 
\put(  58.75,   31.13){\circle*{0.8}} 
\put(  59.00,   30.76){\circle*{0.8}} 
\put(  59.25,   30.39){\circle*{0.8}} 
\put(  59.50,   30.01){\circle*{0.8}} 
\put(  59.75,   29.64){\circle*{0.8}} 
\put(  60.00,   29.27){\circle*{0.8}} 
\put(  60.25,   28.90){\circle*{0.8}} 
\put(  60.50,   28.52){\circle*{0.8}} 
\put(  60.75,   28.15){\circle*{0.8}} 
\put(  61.00,   27.78){\circle*{0.8}} 
\put(  61.25,   27.41){\circle*{0.8}} 
\put(  61.50,   27.03){\circle*{0.8}} 
\put(  61.75,   26.66){\circle*{0.8}} 
\put(  62.00,   26.29){\circle*{0.8}} 
\put(  62.25,   25.92){\circle*{0.8}} 
\put(  62.50,   25.54){\circle*{0.8}} 
\put(  62.75,   25.17){\circle*{0.8}} 
\put(  63.00,   24.80){\circle*{0.8}} 
\put(  63.25,   24.43){\circle*{0.8}} 
\put(  63.50,   24.05){\circle*{0.8}} 
\put(  63.75,   23.68){\circle*{0.8}} 
\put(  64.00,   23.31){\circle*{0.8}} 
\put(  64.25,   22.94){\circle*{0.8}} 
\put(  64.50,   22.56){\circle*{0.8}} 
\put(  64.75,   22.19){\circle*{0.8}} 
\put(  65.00,   21.82){\circle*{0.8}} 
\put(  65.25,   21.45){\circle*{0.8}} 
\put(  65.50,   21.07){\circle*{0.8}} 
\put(  65.75,   20.70){\circle*{0.8}} 
\put(  66.00,   20.33){\circle*{0.8}} 
\put(  66.25,   19.96){\circle*{0.8}} 
\put(  66.50,   19.58){\circle*{0.8}} 
\put(  66.75,   19.21){\circle*{0.8}} 
\put(  67.00,   18.84){\circle*{0.8}} 
\put(  67.25,   18.47){\circle*{0.8}} 
\put(  67.50,   18.09){\circle*{0.8}} 
\put(  67.75,   17.72){\circle*{0.8}} 
\put(  68.00,   17.35){\circle*{0.8}} 
\put(  68.25,   16.98){\circle*{0.8}} 
\put(  68.50,   16.60){\circle*{0.8}} 
\put(  68.75,   16.23){\circle*{0.8}} 
\put(  69.00,   15.86){\circle*{0.8}} 
\put(  69.25,   15.49){\circle*{0.8}} 
\put(  69.50,   15.11){\circle*{0.8}} 
\put(  69.75,   14.74){\circle*{0.8}} 
\put(  70.00,   14.37){\circle*{0.8}} 
\put(  70.25,   14.00){\circle*{0.8}} 
\put(  70.50,   13.62){\circle*{0.8}} 
\put(  70.75,   13.25){\circle*{0.8}} 
\put(  71.00,   12.88){\circle*{0.8}} 
\put(  71.25,   12.51){\circle*{0.8}} 
\put(  71.50,   12.13){\circle*{0.8}} 
\put(  71.75,   11.76){\circle*{0.8}} 
\put(  72.00,   11.39){\circle*{0.8}} 
\put(  72.25,   11.02){\circle*{0.8}} 
\put(  72.50,   10.64){\circle*{0.8}} 
\put(  72.75,   10.27){\circle*{0.8}} 
\put(  73.00,    9.90){\circle*{0.8}} 
\put(  73.25,    9.53){\circle*{0.8}} 
\put(  73.50,    9.15){\circle*{0.8}} 
\put(  73.75,    8.78){\circle*{0.8}} 
\put(  74.00,    8.41){\circle*{0.8}} 
\put(  74.25,    8.04){\circle*{0.8}} 
\put(  74.50,    7.66){\circle*{0.8}} 
\put(  74.75,    7.29){\circle*{0.8}} 
\put(  75.00,    6.92){\circle*{0.8}} 
\put(  75.25,    6.55){\circle*{0.8}} 
\put(  75.50,    6.17){\circle*{0.8}} 
\put(  75.75,    5.80){\circle*{0.8}} 
\put(  76.00,    5.43){\circle*{0.8}} 
\put(  76.25,    5.06){\circle*{0.8}} 
\put(  76.50,    4.68){\circle*{0.8}} 
\put(  76.75,    4.31){\circle*{0.8}} 
\put(  77.00,    3.94){\circle*{0.8}} 
\put(  77.25,    3.57){\circle*{0.8}} 
\put(  77.50,    3.19){\circle*{0.8}} 
\put(  77.75,    2.82){\circle*{0.8}} 
\put(  78.00,    2.45){\circle*{0.8}} 
\put(  78.25,    2.08){\circle*{0.8}} 
\put(  78.50,    1.70){\circle*{0.8}} 
\put(  78.75,    1.33){\circle*{0.8}} 
\put(  79.00,    0.96){\circle*{0.8}} 
\put(  79.25,    0.59){\circle*{0.8}} 
\put(  79.50,    0.21){\circle*{0.8}} 

\put(  66.33,   75.00){\circle*{1.8}}
\put(  58.00,   62.50){\circle*{1.8}}
\put(  49.67,   57.50){\circle*{1.8}}
\put(  41.33,   45.00){\circle*{1.8}}
\put(  33.00,   45.00){\circle*{1.8}}
\put(  24.67,   32.50){\circle*{1.8}}

\put(   0.25,    9.86){\circle*{0.8}} 
\put(   0.50,   10.10){\circle*{0.8}} 
\put(   0.75,   10.34){\circle*{0.8}} 
\put(   1.00,   10.58){\circle*{0.8}} 
\put(   1.25,   10.82){\circle*{0.8}} 
\put(   1.50,   11.05){\circle*{0.8}} 
\put(   1.75,   11.29){\circle*{0.8}} 
\put(   2.00,   11.53){\circle*{0.8}} 
\put(   2.25,   11.77){\circle*{0.8}} 
\put(   2.50,   12.01){\circle*{0.8}} 
\put(   2.75,   12.24){\circle*{0.8}} 
\put(   3.00,   12.48){\circle*{0.8}} 
\put(   3.25,   12.72){\circle*{0.8}} 
\put(   3.50,   12.96){\circle*{0.8}} 
\put(   3.75,   13.19){\circle*{0.8}} 
\put(   4.00,   13.43){\circle*{0.8}} 
\put(   4.25,   13.67){\circle*{0.8}} 
\put(   4.50,   13.91){\circle*{0.8}} 
\put(   4.75,   14.15){\circle*{0.8}} 
\put(   5.00,   14.38){\circle*{0.8}} 
\put(   5.25,   14.62){\circle*{0.8}} 
\put(   5.50,   14.86){\circle*{0.8}} 
\put(   5.75,   15.10){\circle*{0.8}} 
\put(   6.00,   15.34){\circle*{0.8}} 
\put(   6.25,   15.57){\circle*{0.8}} 
\put(   6.50,   15.81){\circle*{0.8}} 
\put(   6.75,   16.05){\circle*{0.8}} 
\put(   7.00,   16.29){\circle*{0.8}} 
\put(   7.25,   16.52){\circle*{0.8}} 
\put(   7.50,   16.76){\circle*{0.8}} 
\put(   7.75,   17.00){\circle*{0.8}} 
\put(   8.00,   17.24){\circle*{0.8}} 
\put(   8.25,   17.48){\circle*{0.8}} 
\put(   8.50,   17.71){\circle*{0.8}} 
\put(   8.75,   17.95){\circle*{0.8}} 
\put(   9.00,   18.19){\circle*{0.8}} 
\put(   9.25,   18.43){\circle*{0.8}} 
\put(   9.50,   18.67){\circle*{0.8}} 
\put(   9.75,   18.90){\circle*{0.8}} 
\put(  10.00,   19.14){\circle*{0.8}} 
\put(  10.25,   19.38){\circle*{0.8}} 
\put(  10.50,   19.62){\circle*{0.8}} 
\put(  10.75,   19.85){\circle*{0.8}} 
\put(  11.00,   20.09){\circle*{0.8}} 
\put(  11.25,   20.33){\circle*{0.8}} 
\put(  11.50,   20.57){\circle*{0.8}} 
\put(  11.75,   20.81){\circle*{0.8}} 
\put(  12.00,   21.04){\circle*{0.8}} 
\put(  12.25,   21.28){\circle*{0.8}} 
\put(  12.50,   21.52){\circle*{0.8}} 
\put(  12.75,   21.76){\circle*{0.8}} 
\put(  13.00,   22.00){\circle*{0.8}} 
\put(  13.25,   22.23){\circle*{0.8}} 
\put(  13.50,   22.47){\circle*{0.8}} 
\put(  13.75,   22.71){\circle*{0.8}} 
\put(  14.00,   22.95){\circle*{0.8}} 
\put(  14.25,   23.18){\circle*{0.8}} 
\put(  14.50,   23.42){\circle*{0.8}} 
\put(  14.75,   23.66){\circle*{0.8}} 
\put(  15.00,   23.90){\circle*{0.8}} 
\put(  15.25,   24.14){\circle*{0.8}} 
\put(  15.50,   24.37){\circle*{0.8}} 
\put(  15.75,   24.61){\circle*{0.8}} 
\put(  16.00,   24.85){\circle*{0.8}} 
\put(  16.25,   25.09){\circle*{0.8}} 
\put(  16.50,   25.33){\circle*{0.8}} 
\put(  16.75,   25.56){\circle*{0.8}} 
\put(  17.00,   25.80){\circle*{0.8}} 
\put(  17.25,   26.04){\circle*{0.8}} 
\put(  17.50,   26.28){\circle*{0.8}} 
\put(  17.75,   26.51){\circle*{0.8}} 
\put(  18.00,   26.75){\circle*{0.8}} 
\put(  18.25,   26.99){\circle*{0.8}} 
\put(  18.50,   27.23){\circle*{0.8}} 
\put(  18.75,   27.47){\circle*{0.8}} 
\put(  19.00,   27.70){\circle*{0.8}} 
\put(  19.25,   27.94){\circle*{0.8}} 
\put(  19.50,   28.18){\circle*{0.8}} 
\put(  19.75,   28.42){\circle*{0.8}} 
\put(  20.00,   28.66){\circle*{0.8}} 
\put(  20.25,   28.89){\circle*{0.8}} 
\put(  20.50,   29.13){\circle*{0.8}} 
\put(  20.75,   29.37){\circle*{0.8}} 
\put(  21.00,   29.61){\circle*{0.8}} 
\put(  21.25,   29.84){\circle*{0.8}} 
\put(  21.50,   30.08){\circle*{0.8}} 
\put(  21.75,   30.32){\circle*{0.8}} 
\put(  22.00,   30.56){\circle*{0.8}} 
\put(  22.25,   30.80){\circle*{0.8}} 
\put(  22.50,   31.03){\circle*{0.8}} 
\put(  22.75,   31.27){\circle*{0.8}} 
\put(  23.00,   31.51){\circle*{0.8}} 
\put(  23.25,   31.75){\circle*{0.8}} 
\put(  23.50,   31.99){\circle*{0.8}} 
\put(  23.75,   32.22){\circle*{0.8}} 
\put(  24.00,   32.46){\circle*{0.8}} 
\put(  24.25,   32.70){\circle*{0.8}} 
\put(  24.50,   32.94){\circle*{0.8}} 
\put(  24.75,   33.17){\circle*{0.8}} 
\put(  25.00,   33.41){\circle*{0.8}} 
\put(  25.25,   33.65){\circle*{0.8}} 
\put(  25.50,   33.89){\circle*{0.8}} 
\put(  25.75,   34.13){\circle*{0.8}} 
\put(  26.00,   34.36){\circle*{0.8}} 
\put(  26.25,   34.60){\circle*{0.8}} 
\put(  26.50,   34.84){\circle*{0.8}} 
\put(  26.75,   35.08){\circle*{0.8}} 
\put(  27.00,   35.32){\circle*{0.8}} 
\put(  27.25,   35.55){\circle*{0.8}} 
\put(  27.50,   35.79){\circle*{0.8}} 
\put(  27.75,   36.03){\circle*{0.8}} 
\put(  28.00,   36.27){\circle*{0.8}} 
\put(  28.25,   36.50){\circle*{0.8}} 
\put(  28.50,   36.74){\circle*{0.8}} 
\put(  28.75,   36.98){\circle*{0.8}} 
\put(  29.00,   37.22){\circle*{0.8}} 
\put(  29.25,   37.46){\circle*{0.8}} 
\put(  29.50,   37.69){\circle*{0.8}} 
\put(  29.75,   37.93){\circle*{0.8}} 
\put(  30.00,   38.17){\circle*{0.8}} 
\put(  30.25,   38.41){\circle*{0.8}} 
\put(  30.50,   38.65){\circle*{0.8}} 
\put(  30.75,   38.88){\circle*{0.8}} 
\put(  31.00,   39.12){\circle*{0.8}} 
\put(  31.25,   39.36){\circle*{0.8}} 
\put(  31.50,   39.60){\circle*{0.8}} 
\put(  31.75,   39.83){\circle*{0.8}} 
\put(  32.00,   40.07){\circle*{0.8}} 
\put(  32.25,   40.31){\circle*{0.8}} 
\put(  32.50,   40.55){\circle*{0.8}} 
\put(  32.75,   40.79){\circle*{0.8}} 
\put(  33.00,   41.02){\circle*{0.8}} 
\put(  33.25,   41.26){\circle*{0.8}} 
\put(  33.50,   41.50){\circle*{0.8}} 
\put(  33.75,   41.74){\circle*{0.8}} 
\put(  34.00,   41.98){\circle*{0.8}} 
\put(  34.25,   42.21){\circle*{0.8}} 
\put(  34.50,   42.45){\circle*{0.8}} 
\put(  34.75,   42.69){\circle*{0.8}} 
\put(  35.00,   42.93){\circle*{0.8}} 
\put(  35.25,   43.16){\circle*{0.8}} 
\put(  35.50,   43.40){\circle*{0.8}} 
\put(  35.75,   43.64){\circle*{0.8}} 
\put(  36.00,   43.88){\circle*{0.8}} 
\put(  36.25,   44.12){\circle*{0.8}} 
\put(  36.50,   44.35){\circle*{0.8}} 
\put(  36.75,   44.59){\circle*{0.8}} 
\put(  37.00,   44.83){\circle*{0.8}} 
\put(  37.25,   45.07){\circle*{0.8}} 
\put(  37.50,   45.31){\circle*{0.8}} 
\put(  37.75,   45.54){\circle*{0.8}} 
\put(  38.00,   45.78){\circle*{0.8}} 
\put(  38.25,   46.02){\circle*{0.8}} 
\put(  38.50,   46.26){\circle*{0.8}} 
\put(  38.75,   46.49){\circle*{0.8}} 
\put(  39.00,   46.73){\circle*{0.8}} 
\put(  39.25,   46.97){\circle*{0.8}} 
\put(  39.50,   47.21){\circle*{0.8}} 
\put(  39.75,   47.45){\circle*{0.8}} 
\put(  40.00,   47.68){\circle*{0.8}} 
\put(  40.25,   47.92){\circle*{0.8}} 
\put(  40.50,   48.16){\circle*{0.8}} 
\put(  40.75,   48.40){\circle*{0.8}} 
\put(  41.00,   48.64){\circle*{0.8}} 
\put(  41.25,   48.87){\circle*{0.8}} 
\put(  41.50,   49.11){\circle*{0.8}} 
\put(  41.75,   49.35){\circle*{0.8}} 
\put(  42.00,   49.59){\circle*{0.8}} 
\put(  42.25,   49.82){\circle*{0.8}} 
\put(  42.50,   50.06){\circle*{0.8}} 
\put(  42.75,   50.30){\circle*{0.8}} 
\put(  43.00,   50.54){\circle*{0.8}} 
\put(  43.25,   50.78){\circle*{0.8}} 
\put(  43.50,   51.01){\circle*{0.8}} 
\put(  43.75,   51.25){\circle*{0.8}} 
\put(  44.00,   51.49){\circle*{0.8}} 
\put(  44.25,   51.73){\circle*{0.8}} 
\put(  44.50,   51.97){\circle*{0.8}} 
\put(  44.75,   52.20){\circle*{0.8}} 
\put(  45.00,   52.44){\circle*{0.8}} 
\put(  45.25,   52.68){\circle*{0.8}} 
\put(  45.50,   52.92){\circle*{0.8}} 
\put(  45.75,   53.15){\circle*{0.8}} 
\put(  46.00,   53.39){\circle*{0.8}} 
\put(  46.25,   53.63){\circle*{0.8}} 
\put(  46.50,   53.87){\circle*{0.8}} 
\put(  46.75,   54.11){\circle*{0.8}} 
\put(  47.00,   54.34){\circle*{0.8}} 
\put(  47.25,   54.58){\circle*{0.8}} 
\put(  47.50,   54.82){\circle*{0.8}} 
\put(  47.75,   55.06){\circle*{0.8}} 
\put(  48.00,   55.30){\circle*{0.8}} 
\put(  48.25,   55.53){\circle*{0.8}} 
\put(  48.50,   55.77){\circle*{0.8}} 
\put(  48.75,   56.01){\circle*{0.8}} 
\put(  49.00,   56.25){\circle*{0.8}} 
\put(  49.25,   56.48){\circle*{0.8}} 
\put(  49.50,   56.72){\circle*{0.8}} 
\put(  49.75,   56.96){\circle*{0.8}} 
\put(  50.00,   57.20){\circle*{0.8}} 
\put(  50.25,   57.44){\circle*{0.8}} 
\put(  50.50,   57.67){\circle*{0.8}} 
\put(  50.75,   57.91){\circle*{0.8}} 
\put(  51.00,   58.15){\circle*{0.8}} 
\put(  51.25,   58.39){\circle*{0.8}} 
\put(  51.50,   58.63){\circle*{0.8}} 
\put(  51.75,   58.86){\circle*{0.8}} 
\put(  52.00,   59.10){\circle*{0.8}} 
\put(  52.25,   59.34){\circle*{0.8}} 
\put(  52.50,   59.58){\circle*{0.8}} 
\put(  52.75,   59.81){\circle*{0.8}} 
\put(  53.00,   60.05){\circle*{0.8}} 
\put(  53.25,   60.29){\circle*{0.8}} 
\put(  53.50,   60.53){\circle*{0.8}} 
\put(  53.75,   60.77){\circle*{0.8}} 
\put(  54.00,   61.00){\circle*{0.8}} 
\put(  54.25,   61.24){\circle*{0.8}} 
\put(  54.50,   61.48){\circle*{0.8}} 
\put(  54.75,   61.72){\circle*{0.8}} 
\put(  55.00,   61.96){\circle*{0.8}} 
\put(  55.25,   62.19){\circle*{0.8}} 
\put(  55.50,   62.43){\circle*{0.8}} 
\put(  55.75,   62.67){\circle*{0.8}} 
\put(  56.00,   62.91){\circle*{0.8}} 
\put(  56.25,   63.14){\circle*{0.8}} 
\put(  56.50,   63.38){\circle*{0.8}} 
\put(  56.75,   63.62){\circle*{0.8}} 
\put(  57.00,   63.86){\circle*{0.8}} 
\put(  57.25,   64.10){\circle*{0.8}} 
\put(  57.50,   64.33){\circle*{0.8}} 
\put(  57.75,   64.57){\circle*{0.8}} 
\put(  58.00,   64.81){\circle*{0.8}} 
\put(  58.25,   65.05){\circle*{0.8}} 
\put(  58.50,   65.29){\circle*{0.8}} 
\put(  58.75,   65.52){\circle*{0.8}} 
\put(  59.00,   65.76){\circle*{0.8}} 
\put(  59.25,   66.00){\circle*{0.8}} 
\put(  59.50,   66.24){\circle*{0.8}} 
\put(  59.75,   66.47){\circle*{0.8}} 
\put(  60.00,   66.71){\circle*{0.8}} 
\put(  60.25,   66.95){\circle*{0.8}} 
\put(  60.50,   67.19){\circle*{0.8}} 
\put(  60.75,   67.43){\circle*{0.8}} 
\put(  61.00,   67.66){\circle*{0.8}} 
\put(  61.25,   67.90){\circle*{0.8}} 
\put(  61.50,   68.14){\circle*{0.8}} 
\put(  61.75,   68.38){\circle*{0.8}} 
\put(  62.00,   68.62){\circle*{0.8}} 
\put(  62.25,   68.85){\circle*{0.8}} 
\put(  62.50,   69.09){\circle*{0.8}} 
\put(  62.75,   69.33){\circle*{0.8}} 
\put(  63.00,   69.57){\circle*{0.8}} 
\put(  63.25,   69.80){\circle*{0.8}} 
\put(  63.50,   70.04){\circle*{0.8}} 
\put(  63.75,   70.28){\circle*{0.8}} 
\put(  64.00,   70.52){\circle*{0.8}} 
\put(  64.25,   70.76){\circle*{0.8}} 
\put(  64.50,   70.99){\circle*{0.8}} 
\put(  64.75,   71.23){\circle*{0.8}} 
\put(  65.00,   71.47){\circle*{0.8}} 
\put(  65.25,   71.71){\circle*{0.8}} 
\put(  65.50,   71.95){\circle*{0.8}} 
\put(  65.75,   72.18){\circle*{0.8}} 
\put(  66.00,   72.42){\circle*{0.8}} 
\put(  66.25,   72.66){\circle*{0.8}} 
\put(  66.50,   72.90){\circle*{0.8}} 
\put(  66.75,   73.13){\circle*{0.8}} 
\put(  67.00,   73.37){\circle*{0.8}} 
\put(  67.25,   73.61){\circle*{0.8}} 
\put(  67.50,   73.85){\circle*{0.8}} 
\put(  67.75,   74.09){\circle*{0.8}} 
\put(  68.00,   74.32){\circle*{0.8}} 
\put(  68.25,   74.56){\circle*{0.8}} 
\put(  68.50,   74.80){\circle*{0.8}} 
\put(  68.75,   75.04){\circle*{0.8}} 
\put(  69.00,   75.28){\circle*{0.8}} 
\put(  69.25,   75.51){\circle*{0.8}} 
\put(  69.50,   75.75){\circle*{0.8}} 
\put(  69.75,   75.99){\circle*{0.8}} 
\put(  70.00,   76.23){\circle*{0.8}} 
\put(  70.25,   76.46){\circle*{0.8}} 
\put(  70.50,   76.70){\circle*{0.8}} 
\put(  70.75,   76.94){\circle*{0.8}} 
\put(  71.00,   77.18){\circle*{0.8}} 
\put(  71.25,   77.42){\circle*{0.8}} 
\put(  71.50,   77.65){\circle*{0.8}} 
\put(  71.75,   77.89){\circle*{0.8}} 
\put(  72.00,   78.13){\circle*{0.8}} 
\put(  72.25,   78.37){\circle*{0.8}} 
\put(  72.50,   78.61){\circle*{0.8}} 
\put(  72.75,   78.84){\circle*{0.8}} 
\put(  73.00,   79.08){\circle*{0.8}} 
\put(  73.25,   79.32){\circle*{0.8}} 
\put(  73.50,   79.56){\circle*{0.8}} 
\put(  73.75,   79.79){\circle*{0.8}} 
\put(  74.00,   80.03){\circle*{0.8}} 
\put(  74.25,   80.27){\circle*{0.8}} 
\put(  74.50,   80.51){\circle*{0.8}} 
\put(  74.75,   80.75){\circle*{0.8}} 
\put(  75.00,   80.98){\circle*{0.8}} 
\put(  75.25,   81.22){\circle*{0.8}} 
\put(  75.50,   81.46){\circle*{0.8}} 
\put(  75.75,   81.70){\circle*{0.8}} 
\put(  76.00,   81.94){\circle*{0.8}} 
\put(  76.25,   82.17){\circle*{0.8}} 
\put(  76.50,   82.41){\circle*{0.8}} 
\put(  76.75,   82.65){\circle*{0.8}} 
\put(  77.00,   82.89){\circle*{0.8}} 
\put(  77.25,   83.12){\circle*{0.8}} 
\put(  77.50,   83.36){\circle*{0.8}} 
\put(  77.75,   83.60){\circle*{0.8}} 
\put(  78.00,   83.84){\circle*{0.8}} 
\put(  78.25,   84.08){\circle*{0.8}} 
\put(  78.50,   84.31){\circle*{0.8}} 
\put(  78.75,   84.55){\circle*{0.8}} 
\put(  79.00,   84.79){\circle*{0.8}} 
\put(  79.25,   85.03){\circle*{0.8}} 
\put(  79.50,   85.27){\circle*{0.8}} 
\put(  79.75,   85.50){\circle*{0.8}} 
\put(  80.00,   85.74){\circle*{0.8}} 
\put(  80.25,   85.98){\circle*{0.8}} 
\put(  80.50,   86.22){\circle*{0.8}} 
\put(  80.75,   86.45){\circle*{0.8}} 
\put(  81.00,   86.69){\circle*{0.8}} 
\put(  81.25,   86.93){\circle*{0.8}} 
\put(  81.50,   87.17){\circle*{0.8}} 
\put(  81.75,   87.41){\circle*{0.8}} 
\put(  82.00,   87.64){\circle*{0.8}} 
\put(  82.25,   87.88){\circle*{0.8}} 
\put(  82.50,   88.12){\circle*{0.8}} 
\put(  82.75,   88.36){\circle*{0.8}} 
\put(  83.00,   88.60){\circle*{0.8}} 
\put(  83.25,   88.83){\circle*{0.8}} 
\put(  83.50,   89.07){\circle*{0.8}} 
\put(  83.75,   89.31){\circle*{0.8}} 
\put(  84.00,   89.55){\circle*{0.8}} 
\put(  84.25,   89.78){\circle*{0.8}} 
\put(  84.50,   90.02){\circle*{0.8}} 
\put(  84.75,   90.26){\circle*{0.8}} 
\put(  85.00,   90.50){\circle*{0.8}} 
\put(  85.25,   90.74){\circle*{0.8}} 
\put(  85.50,   90.97){\circle*{0.8}} 
\put(  85.75,   91.21){\circle*{0.8}} 
\put(  86.00,   91.45){\circle*{0.8}} 
\put(  86.25,   91.69){\circle*{0.8}} 
\put(  86.50,   91.93){\circle*{0.8}} 
\put(  86.75,   92.16){\circle*{0.8}} 
\put(  87.00,   92.40){\circle*{0.8}} 
\put(  87.25,   92.64){\circle*{0.8}} 
\put(  87.50,   92.88){\circle*{0.8}} 
\put(  87.75,   93.11){\circle*{0.8}} 
\put(  88.00,   93.35){\circle*{0.8}} 
\put(  88.25,   93.59){\circle*{0.8}} 
\put(  88.50,   93.83){\circle*{0.8}} 
\put(  88.75,   94.07){\circle*{0.8}} 
\put(  89.00,   94.30){\circle*{0.8}} 
\put(  89.25,   94.54){\circle*{0.8}} 
\put(  89.50,   94.78){\circle*{0.8}} 
\put(  89.75,   95.02){\circle*{0.8}} 
\put(  90.00,   95.26){\circle*{0.8}} 
\put(  90.25,   95.49){\circle*{0.8}} 
\put(  90.50,   95.73){\circle*{0.8}} 
\put(  90.75,   95.97){\circle*{0.8}} 
\put(  91.00,   96.21){\circle*{0.8}} 
\put(  91.25,   96.44){\circle*{0.8}} 
\put(  91.50,   96.68){\circle*{0.8}} 
\put(  91.75,   96.92){\circle*{0.8}} 
\put(  92.00,   97.16){\circle*{0.8}} 
\put(  92.25,   97.40){\circle*{0.8}} 
\put(  92.50,   97.63){\circle*{0.8}} 
\put(  92.75,   97.87){\circle*{0.8}} 
\put(  93.00,   98.11){\circle*{0.8}} 
\put(  93.25,   98.35){\circle*{0.8}} 
\put(  93.50,   98.59){\circle*{0.8}} 
\put(  93.75,   98.82){\circle*{0.8}} 
\put(  94.00,   99.06){\circle*{0.8}} 
\put(  94.25,   99.30){\circle*{0.8}} 
\put(  94.50,   99.54){\circle*{0.8}} 
\put(  94.75,   99.77){\circle*{0.8}} 

\end{picture}
\end{center}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\multiput(100,10)(0,10){9}{\line(-1,0){2}}
\put(0,-7){0.0}
\put(93,-7){30.0}
\put(70,-7){$\Delta T$}
\put(-10,0){0.0}
\put(-10,97){0.6}
\put(-10,70){$\lambda$}
\put(102,0){0.0}
\put(102,97){1.0}
\put(102,70){$\log\kappa$}

\put(  66.33,   33.33){\circle{1.8}} 
\put(  58.00,   46.67){\circle{1.8}} 
\put(  49.67,   58.33){\circle{1.8}} 
\put(  41.33,   70.00){\circle{1.8}}
\put(  33.00,   78.33){\circle{1.8}} 
\put(  24.67,   90.00){\circle{1.8}} 

\put(  19.75,   99.76){\circle*{0.8}} 
\put(  20.00,   99.42){\circle*{0.8}} 
\put(  20.25,   99.07){\circle*{0.8}} 
\put(  20.50,   98.73){\circle*{0.8}} 
\put(  20.75,   98.39){\circle*{0.8}} 
\put(  21.00,   98.04){\circle*{0.8}} 
\put(  21.25,   97.70){\circle*{0.8}} 
\put(  21.50,   97.36){\circle*{0.8}} 
\put(  21.75,   97.02){\circle*{0.8}} 
\put(  22.00,   96.67){\circle*{0.8}} 
\put(  22.25,   96.33){\circle*{0.8}} 
\put(  22.50,   95.99){\circle*{0.8}} 
\put(  22.75,   95.64){\circle*{0.8}} 
\put(  23.00,   95.30){\circle*{0.8}} 
\put(  23.25,   94.96){\circle*{0.8}} 
\put(  23.50,   94.62){\circle*{0.8}} 
\put(  23.75,   94.27){\circle*{0.8}} 
\put(  24.00,   93.93){\circle*{0.8}} 
\put(  24.25,   93.59){\circle*{0.8}} 
\put(  24.50,   93.24){\circle*{0.8}} 
\put(  24.75,   92.90){\circle*{0.8}} 
\put(  25.00,   92.56){\circle*{0.8}} 
\put(  25.25,   92.22){\circle*{0.8}} 
\put(  25.50,   91.87){\circle*{0.8}} 
\put(  25.75,   91.53){\circle*{0.8}} 
\put(  26.00,   91.19){\circle*{0.8}} 
\put(  26.25,   90.84){\circle*{0.8}} 
\put(  26.50,   90.50){\circle*{0.8}} 
\put(  26.75,   90.16){\circle*{0.8}} 
\put(  27.00,   89.82){\circle*{0.8}} 
\put(  27.25,   89.47){\circle*{0.8}} 
\put(  27.50,   89.13){\circle*{0.8}} 
\put(  27.75,   88.79){\circle*{0.8}} 
\put(  28.00,   88.44){\circle*{0.8}} 
\put(  28.25,   88.10){\circle*{0.8}} 
\put(  28.50,   87.76){\circle*{0.8}} 
\put(  28.75,   87.42){\circle*{0.8}} 
\put(  29.00,   87.07){\circle*{0.8}} 
\put(  29.25,   86.73){\circle*{0.8}} 
\put(  29.50,   86.39){\circle*{0.8}} 
\put(  29.75,   86.04){\circle*{0.8}} 
\put(  30.00,   85.70){\circle*{0.8}} 
\put(  30.25,   85.36){\circle*{0.8}} 
\put(  30.50,   85.02){\circle*{0.8}} 
\put(  30.75,   84.67){\circle*{0.8}} 
\put(  31.00,   84.33){\circle*{0.8}} 
\put(  31.25,   83.99){\circle*{0.8}} 
\put(  31.50,   83.64){\circle*{0.8}} 
\put(  31.75,   83.30){\circle*{0.8}} 
\put(  32.00,   82.96){\circle*{0.8}} 
\put(  32.25,   82.62){\circle*{0.8}} 
\put(  32.50,   82.27){\circle*{0.8}} 
\put(  32.75,   81.93){\circle*{0.8}} 
\put(  33.00,   81.59){\circle*{0.8}} 
\put(  33.25,   81.24){\circle*{0.8}} 
\put(  33.50,   80.90){\circle*{0.8}} 
\put(  33.75,   80.56){\circle*{0.8}} 
\put(  34.00,   80.22){\circle*{0.8}} 
\put(  34.25,   79.87){\circle*{0.8}} 
\put(  34.50,   79.53){\circle*{0.8}} 
\put(  34.75,   79.19){\circle*{0.8}} 
\put(  35.00,   78.84){\circle*{0.8}} 
\put(  35.25,   78.50){\circle*{0.8}} 
\put(  35.50,   78.16){\circle*{0.8}} 
\put(  35.75,   77.82){\circle*{0.8}} 
\put(  36.00,   77.47){\circle*{0.8}} 
\put(  36.25,   77.13){\circle*{0.8}} 
\put(  36.50,   76.79){\circle*{0.8}} 
\put(  36.75,   76.44){\circle*{0.8}} 
\put(  37.00,   76.10){\circle*{0.8}} 
\put(  37.25,   75.76){\circle*{0.8}} 
\put(  37.50,   75.42){\circle*{0.8}} 
\put(  37.75,   75.07){\circle*{0.8}} 
\put(  38.00,   74.73){\circle*{0.8}} 
\put(  38.25,   74.39){\circle*{0.8}} 
\put(  38.50,   74.04){\circle*{0.8}} 
\put(  38.75,   73.70){\circle*{0.8}} 
\put(  39.00,   73.36){\circle*{0.8}} 
\put(  39.25,   73.02){\circle*{0.8}} 
\put(  39.50,   72.67){\circle*{0.8}} 
\put(  39.75,   72.33){\circle*{0.8}} 
\put(  40.00,   71.99){\circle*{0.8}} 
\put(  40.25,   71.64){\circle*{0.8}} 
\put(  40.50,   71.30){\circle*{0.8}} 
\put(  40.75,   70.96){\circle*{0.8}} 
\put(  41.00,   70.62){\circle*{0.8}} 
\put(  41.25,   70.27){\circle*{0.8}} 
\put(  41.50,   69.93){\circle*{0.8}} 
\put(  41.75,   69.59){\circle*{0.8}} 
\put(  42.00,   69.24){\circle*{0.8}} 
\put(  42.25,   68.90){\circle*{0.8}} 
\put(  42.50,   68.56){\circle*{0.8}} 
\put(  42.75,   68.22){\circle*{0.8}} 
\put(  43.00,   67.87){\circle*{0.8}} 
\put(  43.25,   67.53){\circle*{0.8}} 
\put(  43.50,   67.19){\circle*{0.8}} 
\put(  43.75,   66.84){\circle*{0.8}} 
\put(  44.00,   66.50){\circle*{0.8}} 
\put(  44.25,   66.16){\circle*{0.8}} 
\put(  44.50,   65.82){\circle*{0.8}} 
\put(  44.75,   65.47){\circle*{0.8}} 
\put(  45.00,   65.13){\circle*{0.8}} 
\put(  45.25,   64.79){\circle*{0.8}} 
\put(  45.50,   64.44){\circle*{0.8}} 
\put(  45.75,   64.10){\circle*{0.8}} 
\put(  46.00,   63.76){\circle*{0.8}} 
\put(  46.25,   63.42){\circle*{0.8}} 
\put(  46.50,   63.07){\circle*{0.8}} 
\put(  46.75,   62.73){\circle*{0.8}} 
\put(  47.00,   62.39){\circle*{0.8}} 
\put(  47.25,   62.04){\circle*{0.8}} 
\put(  47.50,   61.70){\circle*{0.8}} 
\put(  47.75,   61.36){\circle*{0.8}} 
\put(  48.00,   61.02){\circle*{0.8}} 
\put(  48.25,   60.67){\circle*{0.8}} 
\put(  48.50,   60.33){\circle*{0.8}} 
\put(  48.75,   59.99){\circle*{0.8}} 
\put(  49.00,   59.64){\circle*{0.8}} 
\put(  49.25,   59.30){\circle*{0.8}} 
\put(  49.50,   58.96){\circle*{0.8}} 
\put(  49.75,   58.62){\circle*{0.8}} 
\put(  50.00,   58.27){\circle*{0.8}} 
\put(  50.25,   57.93){\circle*{0.8}} 
\put(  50.50,   57.59){\circle*{0.8}} 
\put(  50.75,   57.24){\circle*{0.8}} 
\put(  51.00,   56.90){\circle*{0.8}} 
\put(  51.25,   56.56){\circle*{0.8}} 
\put(  51.50,   56.22){\circle*{0.8}} 
\put(  51.75,   55.87){\circle*{0.8}} 
\put(  52.00,   55.53){\circle*{0.8}} 
\put(  52.25,   55.19){\circle*{0.8}} 
\put(  52.50,   54.84){\circle*{0.8}} 
\put(  52.75,   54.50){\circle*{0.8}} 
\put(  53.00,   54.16){\circle*{0.8}} 
\put(  53.25,   53.82){\circle*{0.8}} 
\put(  53.50,   53.47){\circle*{0.8}} 
\put(  53.75,   53.13){\circle*{0.8}} 
\put(  54.00,   52.79){\circle*{0.8}} 
\put(  54.25,   52.44){\circle*{0.8}} 
\put(  54.50,   52.10){\circle*{0.8}} 
\put(  54.75,   51.76){\circle*{0.8}} 
\put(  55.00,   51.42){\circle*{0.8}} 
\put(  55.25,   51.07){\circle*{0.8}} 
\put(  55.50,   50.73){\circle*{0.8}} 
\put(  55.75,   50.39){\circle*{0.8}} 
\put(  56.00,   50.04){\circle*{0.8}} 
\put(  56.25,   49.70){\circle*{0.8}} 
\put(  56.50,   49.36){\circle*{0.8}} 
\put(  56.75,   49.02){\circle*{0.8}} 
\put(  57.00,   48.67){\circle*{0.8}} 
\put(  57.25,   48.33){\circle*{0.8}} 
\put(  57.50,   47.99){\circle*{0.8}} 
\put(  57.75,   47.64){\circle*{0.8}} 
\put(  58.00,   47.30){\circle*{0.8}} 
\put(  58.25,   46.96){\circle*{0.8}} 
\put(  58.50,   46.62){\circle*{0.8}} 
\put(  58.75,   46.27){\circle*{0.8}} 
\put(  59.00,   45.93){\circle*{0.8}} 
\put(  59.25,   45.59){\circle*{0.8}} 
\put(  59.50,   45.24){\circle*{0.8}} 
\put(  59.75,   44.90){\circle*{0.8}} 
\put(  60.00,   44.56){\circle*{0.8}} 
\put(  60.25,   44.22){\circle*{0.8}} 
\put(  60.50,   43.87){\circle*{0.8}} 
\put(  60.75,   43.53){\circle*{0.8}} 
\put(  61.00,   43.19){\circle*{0.8}} 
\put(  61.25,   42.84){\circle*{0.8}} 
\put(  61.50,   42.50){\circle*{0.8}} 
\put(  61.75,   42.16){\circle*{0.8}} 
\put(  62.00,   41.82){\circle*{0.8}} 
\put(  62.25,   41.47){\circle*{0.8}} 
\put(  62.50,   41.13){\circle*{0.8}} 
\put(  62.75,   40.79){\circle*{0.8}} 
\put(  63.00,   40.44){\circle*{0.8}} 
\put(  63.25,   40.10){\circle*{0.8}} 
\put(  63.50,   39.76){\circle*{0.8}} 
\put(  63.75,   39.42){\circle*{0.8}} 
\put(  64.00,   39.07){\circle*{0.8}} 
\put(  64.25,   38.73){\circle*{0.8}} 
\put(  64.50,   38.39){\circle*{0.8}} 
\put(  64.75,   38.04){\circle*{0.8}} 
\put(  65.00,   37.70){\circle*{0.8}} 
\put(  65.25,   37.36){\circle*{0.8}} 
\put(  65.50,   37.02){\circle*{0.8}} 
\put(  65.75,   36.67){\circle*{0.8}} 
\put(  66.00,   36.33){\circle*{0.8}} 
\put(  66.25,   35.99){\circle*{0.8}} 
\put(  66.50,   35.64){\circle*{0.8}} 
\put(  66.75,   35.30){\circle*{0.8}} 
\put(  67.00,   34.96){\circle*{0.8}} 
\put(  67.25,   34.62){\circle*{0.8}} 
\put(  67.50,   34.27){\circle*{0.8}} 
\put(  67.75,   33.93){\circle*{0.8}} 
\put(  68.00,   33.59){\circle*{0.8}} 
\put(  68.25,   33.24){\circle*{0.8}} 
\put(  68.50,   32.90){\circle*{0.8}} 
\put(  68.75,   32.56){\circle*{0.8}} 
\put(  69.00,   32.22){\circle*{0.8}} 
\put(  69.25,   31.87){\circle*{0.8}} 
\put(  69.50,   31.53){\circle*{0.8}} 
\put(  69.75,   31.19){\circle*{0.8}} 
\put(  70.00,   30.84){\circle*{0.8}} 
\put(  70.25,   30.50){\circle*{0.8}} 
\put(  70.50,   30.16){\circle*{0.8}} 
\put(  70.75,   29.82){\circle*{0.8}} 
\put(  71.00,   29.47){\circle*{0.8}} 
\put(  71.25,   29.13){\circle*{0.8}} 
\put(  71.50,   28.79){\circle*{0.8}} 
\put(  71.75,   28.44){\circle*{0.8}} 
\put(  72.00,   28.10){\circle*{0.8}} 
\put(  72.25,   27.76){\circle*{0.8}} 
\put(  72.50,   27.42){\circle*{0.8}} 
\put(  72.75,   27.07){\circle*{0.8}} 
\put(  73.00,   26.73){\circle*{0.8}} 
\put(  73.25,   26.39){\circle*{0.8}} 
\put(  73.50,   26.04){\circle*{0.8}} 
\put(  73.75,   25.70){\circle*{0.8}} 
\put(  74.00,   25.36){\circle*{0.8}} 
\put(  74.25,   25.02){\circle*{0.8}} 
\put(  74.50,   24.67){\circle*{0.8}} 
\put(  74.75,   24.33){\circle*{0.8}} 
\put(  75.00,   23.99){\circle*{0.8}} 
\put(  75.25,   23.64){\circle*{0.8}} 
\put(  75.50,   23.30){\circle*{0.8}} 
\put(  75.75,   22.96){\circle*{0.8}} 
\put(  76.00,   22.62){\circle*{0.8}} 
\put(  76.25,   22.27){\circle*{0.8}} 
\put(  76.50,   21.93){\circle*{0.8}} 
\put(  76.75,   21.59){\circle*{0.8}} 
\put(  77.00,   21.24){\circle*{0.8}} 
\put(  77.25,   20.90){\circle*{0.8}} 
\put(  77.50,   20.56){\circle*{0.8}} 
\put(  77.75,   20.22){\circle*{0.8}} 
\put(  78.00,   19.87){\circle*{0.8}} 
\put(  78.25,   19.53){\circle*{0.8}} 
\put(  78.50,   19.19){\circle*{0.8}} 
\put(  78.75,   18.84){\circle*{0.8}} 
\put(  79.00,   18.50){\circle*{0.8}} 
\put(  79.25,   18.16){\circle*{0.8}} 
\put(  79.50,   17.82){\circle*{0.8}} 
\put(  79.75,   17.47){\circle*{0.8}} 
\put(  80.00,   17.13){\circle*{0.8}} 
\put(  80.25,   16.79){\circle*{0.8}} 
\put(  80.50,   16.44){\circle*{0.8}} 
\put(  80.75,   16.10){\circle*{0.8}} 
\put(  81.00,   15.76){\circle*{0.8}} 
\put(  81.25,   15.42){\circle*{0.8}} 
\put(  81.50,   15.07){\circle*{0.8}} 
\put(  81.75,   14.73){\circle*{0.8}} 
\put(  82.00,   14.39){\circle*{0.8}} 
\put(  82.25,   14.04){\circle*{0.8}} 
\put(  82.50,   13.70){\circle*{0.8}} 
\put(  82.75,   13.36){\circle*{0.8}} 
\put(  83.00,   13.02){\circle*{0.8}} 
\put(  83.25,   12.67){\circle*{0.8}} 
\put(  83.50,   12.33){\circle*{0.8}} 
\put(  83.75,   11.99){\circle*{0.8}} 
\put(  84.00,   11.64){\circle*{0.8}} 
\put(  84.25,   11.30){\circle*{0.8}} 
\put(  84.50,   10.96){\circle*{0.8}} 
\put(  84.75,   10.62){\circle*{0.8}} 
\put(  85.00,   10.27){\circle*{0.8}} 
\put(  85.25,    9.93){\circle*{0.8}} 
\put(  85.50,    9.59){\circle*{0.8}} 
\put(  85.75,    9.24){\circle*{0.8}} 
\put(  86.00,    8.90){\circle*{0.8}} 
\put(  86.25,    8.56){\circle*{0.8}} 
\put(  86.50,    8.22){\circle*{0.8}} 
\put(  86.75,    7.87){\circle*{0.8}} 
\put(  87.00,    7.53){\circle*{0.8}} 
\put(  87.25,    7.19){\circle*{0.8}} 
\put(  87.50,    6.84){\circle*{0.8}} 
\put(  87.75,    6.50){\circle*{0.8}} 
\put(  88.00,    6.16){\circle*{0.8}} 
\put(  88.25,    5.82){\circle*{0.8}} 
\put(  88.50,    5.47){\circle*{0.8}} 
\put(  88.75,    5.13){\circle*{0.8}} 
\put(  89.00,    4.79){\circle*{0.8}} 
\put(  89.25,    4.44){\circle*{0.8}} 
\put(  89.50,    4.10){\circle*{0.8}} 
\put(  89.75,    3.76){\circle*{0.8}} 
\put(  90.00,    3.42){\circle*{0.8}} 
\put(  90.25,    3.07){\circle*{0.8}} 
\put(  90.50,    2.73){\circle*{0.8}} 
\put(  90.75,    2.39){\circle*{0.8}} 
\put(  91.00,    2.04){\circle*{0.8}} 
\put(  91.25,    1.70){\circle*{0.8}} 
\put(  91.50,    1.36){\circle*{0.8}} 
\put(  91.75,    1.02){\circle*{0.8}} 
\put(  92.00,    0.67){\circle*{0.8}} 
\put(  92.25,    0.33){\circle*{0.8}} 

\put(  66.33,   14.61){\circle*{1.8}} 
\put(  58.00,   14.61){\circle*{1.8}} 
\put(  49.67,   23.04){\circle*{1.8}} 
\put(  41.33,   38.02){\circle*{1.8}} 
\put(  33.00,   37.88){\circle*{1.8}}
\put(  24.67,   52.98){\circle*{1.8}}

\put(   0.25,   71.49){\circle*{0.8}} 
\put(   0.50,   71.26){\circle*{0.8}} 
\put(   0.75,   71.03){\circle*{0.8}} 
\put(   1.00,   70.79){\circle*{0.8}} 
\put(   1.25,   70.56){\circle*{0.8}} 
\put(   1.50,   70.33){\circle*{0.8}} 
\put(   1.75,   70.10){\circle*{0.8}} 
\put(   2.00,   69.86){\circle*{0.8}} 
\put(   2.25,   69.63){\circle*{0.8}} 
\put(   2.50,   69.40){\circle*{0.8}} 
\put(   2.75,   69.17){\circle*{0.8}} 
\put(   3.00,   68.93){\circle*{0.8}} 
\put(   3.25,   68.70){\circle*{0.8}} 
\put(   3.50,   68.47){\circle*{0.8}} 
\put(   3.75,   68.23){\circle*{0.8}} 
\put(   4.00,   68.00){\circle*{0.8}} 
\put(   4.25,   67.77){\circle*{0.8}} 
\put(   4.50,   67.54){\circle*{0.8}} 
\put(   4.75,   67.30){\circle*{0.8}} 
\put(   5.00,   67.07){\circle*{0.8}} 
\put(   5.25,   66.84){\circle*{0.8}} 
\put(   5.50,   66.60){\circle*{0.8}} 
\put(   5.75,   66.37){\circle*{0.8}} 
\put(   6.00,   66.14){\circle*{0.8}} 
\put(   6.25,   65.91){\circle*{0.8}} 
\put(   6.50,   65.67){\circle*{0.8}} 
\put(   6.75,   65.44){\circle*{0.8}} 
\put(   7.00,   65.21){\circle*{0.8}} 
\put(   7.25,   64.97){\circle*{0.8}} 
\put(   7.50,   64.74){\circle*{0.8}} 
\put(   7.75,   64.51){\circle*{0.8}} 
\put(   8.00,   64.28){\circle*{0.8}} 
\put(   8.25,   64.04){\circle*{0.8}} 
\put(   8.50,   63.81){\circle*{0.8}} 
\put(   8.75,   63.58){\circle*{0.8}} 
\put(   9.00,   63.35){\circle*{0.8}} 
\put(   9.25,   63.11){\circle*{0.8}} 
\put(   9.50,   62.88){\circle*{0.8}} 
\put(   9.75,   62.65){\circle*{0.8}} 
\put(  10.00,   62.41){\circle*{0.8}} 
\put(  10.25,   62.18){\circle*{0.8}} 
\put(  10.50,   61.95){\circle*{0.8}} 
\put(  10.75,   61.72){\circle*{0.8}} 
\put(  11.00,   61.48){\circle*{0.8}} 
\put(  11.25,   61.25){\circle*{0.8}} 
\put(  11.50,   61.02){\circle*{0.8}} 
\put(  11.75,   60.78){\circle*{0.8}} 
\put(  12.00,   60.55){\circle*{0.8}} 
\put(  12.25,   60.32){\circle*{0.8}} 
\put(  12.50,   60.09){\circle*{0.8}} 
\put(  12.75,   59.85){\circle*{0.8}} 
\put(  13.00,   59.62){\circle*{0.8}} 
\put(  13.25,   59.39){\circle*{0.8}} 
\put(  13.50,   59.16){\circle*{0.8}} 
\put(  13.75,   58.92){\circle*{0.8}} 
\put(  14.00,   58.69){\circle*{0.8}} 
\put(  14.25,   58.46){\circle*{0.8}} 
\put(  14.50,   58.22){\circle*{0.8}} 
\put(  14.75,   57.99){\circle*{0.8}} 
\put(  15.00,   57.76){\circle*{0.8}} 
\put(  15.25,   57.53){\circle*{0.8}} 
\put(  15.50,   57.29){\circle*{0.8}} 
\put(  15.75,   57.06){\circle*{0.8}} 
\put(  16.00,   56.83){\circle*{0.8}} 
\put(  16.25,   56.59){\circle*{0.8}} 
\put(  16.50,   56.36){\circle*{0.8}} 
\put(  16.75,   56.13){\circle*{0.8}} 
\put(  17.00,   55.90){\circle*{0.8}} 
\put(  17.25,   55.66){\circle*{0.8}} 
\put(  17.50,   55.43){\circle*{0.8}} 
\put(  17.75,   55.20){\circle*{0.8}} 
\put(  18.00,   54.96){\circle*{0.8}} 
\put(  18.25,   54.73){\circle*{0.8}} 
\put(  18.50,   54.50){\circle*{0.8}} 
\put(  18.75,   54.27){\circle*{0.8}} 
\put(  19.00,   54.03){\circle*{0.8}} 
\put(  19.25,   53.80){\circle*{0.8}} 
\put(  19.50,   53.57){\circle*{0.8}} 
\put(  19.75,   53.34){\circle*{0.8}} 
\put(  20.00,   53.10){\circle*{0.8}} 
\put(  20.25,   52.87){\circle*{0.8}} 
\put(  20.50,   52.64){\circle*{0.8}} 
\put(  20.75,   52.40){\circle*{0.8}} 
\put(  21.00,   52.17){\circle*{0.8}} 
\put(  21.25,   51.94){\circle*{0.8}} 
\put(  21.50,   51.71){\circle*{0.8}} 
\put(  21.75,   51.47){\circle*{0.8}} 
\put(  22.00,   51.24){\circle*{0.8}} 
\put(  22.25,   51.01){\circle*{0.8}} 
\put(  22.50,   50.77){\circle*{0.8}} 
\put(  22.75,   50.54){\circle*{0.8}} 
\put(  23.00,   50.31){\circle*{0.8}} 
\put(  23.25,   50.08){\circle*{0.8}} 
\put(  23.50,   49.84){\circle*{0.8}} 
\put(  23.75,   49.61){\circle*{0.8}} 
\put(  24.00,   49.38){\circle*{0.8}} 
\put(  24.25,   49.14){\circle*{0.8}} 
\put(  24.50,   48.91){\circle*{0.8}} 
\put(  24.75,   48.68){\circle*{0.8}} 
\put(  25.00,   48.45){\circle*{0.8}} 
\put(  25.25,   48.21){\circle*{0.8}} 
\put(  25.50,   47.98){\circle*{0.8}} 
\put(  25.75,   47.75){\circle*{0.8}} 
\put(  26.00,   47.52){\circle*{0.8}} 
\put(  26.25,   47.28){\circle*{0.8}} 
\put(  26.50,   47.05){\circle*{0.8}} 
\put(  26.75,   46.82){\circle*{0.8}} 
\put(  27.00,   46.58){\circle*{0.8}} 
\put(  27.25,   46.35){\circle*{0.8}} 
\put(  27.50,   46.12){\circle*{0.8}} 
\put(  27.75,   45.89){\circle*{0.8}} 
\put(  28.00,   45.65){\circle*{0.8}} 
\put(  28.25,   45.42){\circle*{0.8}} 
\put(  28.50,   45.19){\circle*{0.8}} 
\put(  28.75,   44.95){\circle*{0.8}} 
\put(  29.00,   44.72){\circle*{0.8}} 
\put(  29.25,   44.49){\circle*{0.8}} 
\put(  29.50,   44.26){\circle*{0.8}} 
\put(  29.75,   44.02){\circle*{0.8}} 
\put(  30.00,   43.79){\circle*{0.8}} 
\put(  30.25,   43.56){\circle*{0.8}} 
\put(  30.50,   43.33){\circle*{0.8}} 
\put(  30.75,   43.09){\circle*{0.8}} 
\put(  31.00,   42.86){\circle*{0.8}} 
\put(  31.25,   42.63){\circle*{0.8}} 
\put(  31.50,   42.39){\circle*{0.8}} 
\put(  31.75,   42.16){\circle*{0.8}} 
\put(  32.00,   41.93){\circle*{0.8}} 
\put(  32.25,   41.70){\circle*{0.8}} 
\put(  32.50,   41.46){\circle*{0.8}} 
\put(  32.75,   41.23){\circle*{0.8}} 
\put(  33.00,   41.00){\circle*{0.8}} 
\put(  33.25,   40.76){\circle*{0.8}} 
\put(  33.50,   40.53){\circle*{0.8}} 
\put(  33.75,   40.30){\circle*{0.8}} 
\put(  34.00,   40.07){\circle*{0.8}} 
\put(  34.25,   39.83){\circle*{0.8}} 
\put(  34.50,   39.60){\circle*{0.8}} 
\put(  34.75,   39.37){\circle*{0.8}} 
\put(  35.00,   39.13){\circle*{0.8}} 
\put(  35.25,   38.90){\circle*{0.8}} 
\put(  35.50,   38.67){\circle*{0.8}} 
\put(  35.75,   38.44){\circle*{0.8}} 
\put(  36.00,   38.20){\circle*{0.8}} 
\put(  36.25,   37.97){\circle*{0.8}} 
\put(  36.50,   37.74){\circle*{0.8}} 
\put(  36.75,   37.51){\circle*{0.8}} 
\put(  37.00,   37.27){\circle*{0.8}} 
\put(  37.25,   37.04){\circle*{0.8}} 
\put(  37.50,   36.81){\circle*{0.8}} 
\put(  37.75,   36.57){\circle*{0.8}} 
\put(  38.00,   36.34){\circle*{0.8}} 
\put(  38.25,   36.11){\circle*{0.8}} 
\put(  38.50,   35.88){\circle*{0.8}} 
\put(  38.75,   35.64){\circle*{0.8}} 
\put(  39.00,   35.41){\circle*{0.8}} 
\put(  39.25,   35.18){\circle*{0.8}} 
\put(  39.50,   34.94){\circle*{0.8}} 
\put(  39.75,   34.71){\circle*{0.8}} 
\put(  40.00,   34.48){\circle*{0.8}} 
\put(  40.25,   34.25){\circle*{0.8}} 
\put(  40.50,   34.01){\circle*{0.8}} 
\put(  40.75,   33.78){\circle*{0.8}} 
\put(  41.00,   33.55){\circle*{0.8}} 
\put(  41.25,   33.32){\circle*{0.8}} 
\put(  41.50,   33.08){\circle*{0.8}} 
\put(  41.75,   32.85){\circle*{0.8}} 
\put(  42.00,   32.62){\circle*{0.8}} 
\put(  42.25,   32.38){\circle*{0.8}} 
\put(  42.50,   32.15){\circle*{0.8}} 
\put(  42.75,   31.92){\circle*{0.8}} 
\put(  43.00,   31.69){\circle*{0.8}} 
\put(  43.25,   31.45){\circle*{0.8}} 
\put(  43.50,   31.22){\circle*{0.8}} 
\put(  43.75,   30.99){\circle*{0.8}} 
\put(  44.00,   30.75){\circle*{0.8}} 
\put(  44.25,   30.52){\circle*{0.8}} 
\put(  44.50,   30.29){\circle*{0.8}} 
\put(  44.75,   30.06){\circle*{0.8}} 
\put(  45.00,   29.82){\circle*{0.8}} 
\put(  45.25,   29.59){\circle*{0.8}} 
\put(  45.50,   29.36){\circle*{0.8}} 
\put(  45.75,   29.12){\circle*{0.8}} 
\put(  46.00,   28.89){\circle*{0.8}} 
\put(  46.25,   28.66){\circle*{0.8}} 
\put(  46.50,   28.43){\circle*{0.8}} 
\put(  46.75,   28.19){\circle*{0.8}} 
\put(  47.00,   27.96){\circle*{0.8}} 
\put(  47.25,   27.73){\circle*{0.8}} 
\put(  47.50,   27.50){\circle*{0.8}} 
\put(  47.75,   27.26){\circle*{0.8}} 
\put(  48.00,   27.03){\circle*{0.8}} 
\put(  48.25,   26.80){\circle*{0.8}} 
\put(  48.50,   26.56){\circle*{0.8}} 
\put(  48.75,   26.33){\circle*{0.8}} 
\put(  49.00,   26.10){\circle*{0.8}} 
\put(  49.25,   25.87){\circle*{0.8}} 
\put(  49.50,   25.63){\circle*{0.8}} 
\put(  49.75,   25.40){\circle*{0.8}} 
\put(  50.00,   25.17){\circle*{0.8}} 
\put(  50.25,   24.93){\circle*{0.8}} 
\put(  50.50,   24.70){\circle*{0.8}} 
\put(  50.75,   24.47){\circle*{0.8}} 
\put(  51.00,   24.24){\circle*{0.8}} 
\put(  51.25,   24.00){\circle*{0.8}} 
\put(  51.50,   23.77){\circle*{0.8}} 
\put(  51.75,   23.54){\circle*{0.8}} 
\put(  52.00,   23.30){\circle*{0.8}} 
\put(  52.25,   23.07){\circle*{0.8}} 
\put(  52.50,   22.84){\circle*{0.8}} 
\put(  52.75,   22.61){\circle*{0.8}} 
\put(  53.00,   22.37){\circle*{0.8}} 
\put(  53.25,   22.14){\circle*{0.8}} 
\put(  53.50,   21.91){\circle*{0.8}} 
\put(  53.75,   21.68){\circle*{0.8}} 
\put(  54.00,   21.44){\circle*{0.8}} 
\put(  54.25,   21.21){\circle*{0.8}} 
\put(  54.50,   20.98){\circle*{0.8}} 
\put(  54.75,   20.74){\circle*{0.8}} 
\put(  55.00,   20.51){\circle*{0.8}} 
\put(  55.25,   20.28){\circle*{0.8}} 
\put(  55.50,   20.05){\circle*{0.8}} 
\put(  55.75,   19.81){\circle*{0.8}} 
\put(  56.00,   19.58){\circle*{0.8}} 
\put(  56.25,   19.35){\circle*{0.8}} 
\put(  56.50,   19.11){\circle*{0.8}} 
\put(  56.75,   18.88){\circle*{0.8}} 
\put(  57.00,   18.65){\circle*{0.8}} 
\put(  57.25,   18.42){\circle*{0.8}} 
\put(  57.50,   18.18){\circle*{0.8}} 
\put(  57.75,   17.95){\circle*{0.8}} 
\put(  58.00,   17.72){\circle*{0.8}} 
\put(  58.25,   17.49){\circle*{0.8}} 
\put(  58.50,   17.25){\circle*{0.8}} 
\put(  58.75,   17.02){\circle*{0.8}} 
\put(  59.00,   16.79){\circle*{0.8}} 
\put(  59.25,   16.55){\circle*{0.8}} 
\put(  59.50,   16.32){\circle*{0.8}} 
\put(  59.75,   16.09){\circle*{0.8}} 
\put(  60.00,   15.86){\circle*{0.8}} 
\put(  60.25,   15.62){\circle*{0.8}} 
\put(  60.50,   15.39){\circle*{0.8}} 
\put(  60.75,   15.16){\circle*{0.8}} 
\put(  61.00,   14.92){\circle*{0.8}} 
\put(  61.25,   14.69){\circle*{0.8}} 
\put(  61.50,   14.46){\circle*{0.8}} 
\put(  61.75,   14.23){\circle*{0.8}} 
\put(  62.00,   13.99){\circle*{0.8}} 
\put(  62.25,   13.76){\circle*{0.8}} 
\put(  62.50,   13.53){\circle*{0.8}} 
\put(  62.75,   13.29){\circle*{0.8}} 
\put(  63.00,   13.06){\circle*{0.8}} 
\put(  63.25,   12.83){\circle*{0.8}} 
\put(  63.50,   12.60){\circle*{0.8}} 
\put(  63.75,   12.36){\circle*{0.8}} 
\put(  64.00,   12.13){\circle*{0.8}} 
\put(  64.25,   11.90){\circle*{0.8}} 
\put(  64.50,   11.67){\circle*{0.8}} 
\put(  64.75,   11.43){\circle*{0.8}} 
\put(  65.00,   11.20){\circle*{0.8}} 
\put(  65.25,   10.97){\circle*{0.8}} 
\put(  65.50,   10.73){\circle*{0.8}} 
\put(  65.75,   10.50){\circle*{0.8}} 
\put(  66.00,   10.27){\circle*{0.8}} 
\put(  66.25,   10.04){\circle*{0.8}} 
\put(  66.50,    9.80){\circle*{0.8}} 
\put(  66.75,    9.57){\circle*{0.8}} 
\put(  67.00,    9.34){\circle*{0.8}} 
\put(  67.25,    9.10){\circle*{0.8}} 
\put(  67.50,    8.87){\circle*{0.8}} 
\put(  67.75,    8.64){\circle*{0.8}} 
\put(  68.00,    8.41){\circle*{0.8}} 
\put(  68.25,    8.17){\circle*{0.8}} 
\put(  68.50,    7.94){\circle*{0.8}} 
\put(  68.75,    7.71){\circle*{0.8}} 
\put(  69.00,    7.48){\circle*{0.8}} 
\put(  69.25,    7.24){\circle*{0.8}} 
\put(  69.50,    7.01){\circle*{0.8}} 
\put(  69.75,    6.78){\circle*{0.8}} 
\put(  70.00,    6.54){\circle*{0.8}} 
\put(  70.25,    6.31){\circle*{0.8}} 
\put(  70.50,    6.08){\circle*{0.8}} 
\put(  70.75,    5.85){\circle*{0.8}} 
\put(  71.00,    5.61){\circle*{0.8}} 
\put(  71.25,    5.38){\circle*{0.8}} 
\put(  71.50,    5.15){\circle*{0.8}} 
\put(  71.75,    4.91){\circle*{0.8}} 
\put(  72.00,    4.68){\circle*{0.8}} 
\put(  72.25,    4.45){\circle*{0.8}} 
\put(  72.50,    4.22){\circle*{0.8}} 
\put(  72.75,    3.98){\circle*{0.8}} 
\put(  73.00,    3.75){\circle*{0.8}} 
\put(  73.25,    3.52){\circle*{0.8}} 
\put(  73.50,    3.28){\circle*{0.8}} 
\put(  73.75,    3.05){\circle*{0.8}} 
\put(  74.00,    2.82){\circle*{0.8}} 
\put(  74.25,    2.59){\circle*{0.8}} 
\put(  74.50,    2.35){\circle*{0.8}} 
\put(  74.75,    2.12){\circle*{0.8}} 
\put(  75.00,    1.89){\circle*{0.8}} 
\put(  75.25,    1.66){\circle*{0.8}} 
\put(  75.50,    1.42){\circle*{0.8}} 
\put(  75.75,    1.19){\circle*{0.8}} 
\put(  76.00,    0.96){\circle*{0.8}} 
\put(  76.25,    0.72){\circle*{0.8}} 
\put(  76.50,    0.49){\circle*{0.8}} 
\put(  76.75,    0.26){\circle*{0.8}} 
\put(  77.00,    0.03){\circle*{0.8}} 

\end{picture}
\end{center}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\multiput(100,10)(0,10){9}{\line(-1,0){2}}
\put(0,-7){0.0}
\put(93,-7){30.0}
\put(70,-7){$\Delta T$}

\put(-10,0){0.0}
\put(-10,97){5.0}
\put(-10,70){$M_{1}$}

\put(102,0){0.0}
\put(102,97){5.0}
\put(102,70){$\Sigma$}

\put(81,102){1}
\put(102,90){2}

\put(  66.33,   84.43){\circle{1.8}} 
\put(  58.00,   67.52){\circle{1.8}} 
\put(  49.67,   58.17){\circle{1.8}} 
\put(  41.33,   47.16){\circle{1.8}}
\put(  33.00,   43.67){\circle{1.8}}
\put(  24.67,   34.03){\circle{1.8}}

\put(   0.25,    0.31){\circle*{0.8}} 
\put(   0.50,    0.61){\circle*{0.8}} 
\put(   0.75,    0.92){\circle*{0.8}} 
\put(   1.00,    1.22){\circle*{0.8}} 
\put(   1.25,    1.53){\circle*{0.8}} 
\put(   1.50,    1.83){\circle*{0.8}} 
\put(   1.75,    2.14){\circle*{0.8}} 
\put(   2.00,    2.44){\circle*{0.8}} 
\put(   2.25,    2.75){\circle*{0.8}} 
\put(   2.50,    3.06){\circle*{0.8}} 
\put(   2.75,    3.36){\circle*{0.8}} 
\put(   3.00,    3.67){\circle*{0.8}} 
\put(   3.25,    3.97){\circle*{0.8}} 
\put(   3.50,    4.28){\circle*{0.8}} 
\put(   3.75,    4.58){\circle*{0.8}} 
\put(   4.00,    4.89){\circle*{0.8}} 
\put(   4.25,    5.19){\circle*{0.8}} 
\put(   4.50,    5.50){\circle*{0.8}} 
\put(   4.75,    5.81){\circle*{0.8}} 
\put(   5.00,    6.11){\circle*{0.8}} 
\put(   5.25,    6.42){\circle*{0.8}} 
\put(   5.50,    6.72){\circle*{0.8}} 
\put(   5.75,    7.03){\circle*{0.8}} 
\put(   6.00,    7.33){\circle*{0.8}} 
\put(   6.25,    7.64){\circle*{0.8}} 
\put(   6.50,    7.94){\circle*{0.8}} 
\put(   6.75,    8.25){\circle*{0.8}} 
\put(   7.00,    8.56){\circle*{0.8}} 
\put(   7.25,    8.86){\circle*{0.8}} 
\put(   7.50,    9.17){\circle*{0.8}} 
\put(   7.75,    9.47){\circle*{0.8}} 
\put(   8.00,    9.78){\circle*{0.8}} 
\put(   8.25,   10.08){\circle*{0.8}} 
\put(   8.50,   10.39){\circle*{0.8}} 
\put(   8.75,   10.69){\circle*{0.8}} 
\put(   9.00,   11.00){\circle*{0.8}} 
\put(   9.25,   11.31){\circle*{0.8}} 
\put(   9.50,   11.61){\circle*{0.8}} 
\put(   9.75,   11.92){\circle*{0.8}} 
\put(  10.00,   12.22){\circle*{0.8}} 
\put(  10.25,   12.53){\circle*{0.8}} 
\put(  10.50,   12.83){\circle*{0.8}} 
\put(  10.75,   13.14){\circle*{0.8}} 
\put(  11.00,   13.45){\circle*{0.8}} 
\put(  11.25,   13.75){\circle*{0.8}} 
\put(  11.50,   14.06){\circle*{0.8}} 
\put(  11.75,   14.36){\circle*{0.8}} 
\put(  12.00,   14.67){\circle*{0.8}} 
\put(  12.25,   14.97){\circle*{0.8}} 
\put(  12.50,   15.28){\circle*{0.8}} 
\put(  12.75,   15.58){\circle*{0.8}} 
\put(  13.00,   15.89){\circle*{0.8}} 
\put(  13.25,   16.20){\circle*{0.8}} 
\put(  13.50,   16.50){\circle*{0.8}} 
\put(  13.75,   16.81){\circle*{0.8}} 
\put(  14.00,   17.11){\circle*{0.8}} 
\put(  14.25,   17.42){\circle*{0.8}} 
\put(  14.50,   17.72){\circle*{0.8}} 
\put(  14.75,   18.03){\circle*{0.8}} 
\put(  15.00,   18.33){\circle*{0.8}} 
\put(  15.25,   18.64){\circle*{0.8}} 
\put(  15.50,   18.95){\circle*{0.8}} 
\put(  15.75,   19.25){\circle*{0.8}} 
\put(  16.00,   19.56){\circle*{0.8}} 
\put(  16.25,   19.86){\circle*{0.8}} 
\put(  16.50,   20.17){\circle*{0.8}} 
\put(  16.75,   20.47){\circle*{0.8}} 
\put(  17.00,   20.78){\circle*{0.8}} 
\put(  17.25,   21.08){\circle*{0.8}} 
\put(  17.50,   21.39){\circle*{0.8}} 
\put(  17.75,   21.70){\circle*{0.8}} 
\put(  18.00,   22.00){\circle*{0.8}} 
\put(  18.25,   22.31){\circle*{0.8}} 
\put(  18.50,   22.61){\circle*{0.8}} 
\put(  18.75,   22.92){\circle*{0.8}} 
\put(  19.00,   23.22){\circle*{0.8}} 
\put(  19.25,   23.53){\circle*{0.8}} 
\put(  19.50,   23.83){\circle*{0.8}} 
\put(  19.75,   24.14){\circle*{0.8}} 
\put(  20.00,   24.45){\circle*{0.8}} 
\put(  20.25,   24.75){\circle*{0.8}} 
\put(  20.50,   25.06){\circle*{0.8}} 
\put(  20.75,   25.36){\circle*{0.8}} 
\put(  21.00,   25.67){\circle*{0.8}} 
\put(  21.25,   25.97){\circle*{0.8}} 
\put(  21.50,   26.28){\circle*{0.8}} 
\put(  21.75,   26.58){\circle*{0.8}} 
\put(  22.00,   26.89){\circle*{0.8}} 
\put(  22.25,   27.20){\circle*{0.8}} 
\put(  22.50,   27.50){\circle*{0.8}} 
\put(  22.75,   27.81){\circle*{0.8}} 
\put(  23.00,   28.11){\circle*{0.8}} 
\put(  23.25,   28.42){\circle*{0.8}} 
\put(  23.50,   28.72){\circle*{0.8}} 
\put(  23.75,   29.03){\circle*{0.8}} 
\put(  24.00,   29.33){\circle*{0.8}} 
\put(  24.25,   29.64){\circle*{0.8}} 
\put(  24.50,   29.95){\circle*{0.8}} 
\put(  24.75,   30.25){\circle*{0.8}} 
\put(  25.00,   30.56){\circle*{0.8}} 
\put(  25.25,   30.86){\circle*{0.8}} 
\put(  25.50,   31.17){\circle*{0.8}} 
\put(  25.75,   31.47){\circle*{0.8}} 
\put(  26.00,   31.78){\circle*{0.8}} 
\put(  26.25,   32.08){\circle*{0.8}} 
\put(  26.50,   32.39){\circle*{0.8}} 
\put(  26.75,   32.70){\circle*{0.8}} 
\put(  27.00,   33.00){\circle*{0.8}} 
\put(  27.25,   33.31){\circle*{0.8}} 
\put(  27.50,   33.61){\circle*{0.8}} 
\put(  27.75,   33.92){\circle*{0.8}} 
\put(  28.00,   34.22){\circle*{0.8}} 
\put(  28.25,   34.53){\circle*{0.8}} 
\put(  28.50,   34.83){\circle*{0.8}} 
\put(  28.75,   35.14){\circle*{0.8}} 
\put(  29.00,   35.45){\circle*{0.8}} 
\put(  29.25,   35.75){\circle*{0.8}} 
\put(  29.50,   36.06){\circle*{0.8}} 
\put(  29.75,   36.36){\circle*{0.8}} 
\put(  30.00,   36.67){\circle*{0.8}} 
\put(  30.25,   36.97){\circle*{0.8}} 
\put(  30.50,   37.28){\circle*{0.8}} 
\put(  30.75,   37.58){\circle*{0.8}} 
\put(  31.00,   37.89){\circle*{0.8}} 
\put(  31.25,   38.20){\circle*{0.8}} 
\put(  31.50,   38.50){\circle*{0.8}} 
\put(  31.75,   38.81){\circle*{0.8}} 
\put(  32.00,   39.11){\circle*{0.8}} 
\put(  32.25,   39.42){\circle*{0.8}} 
\put(  32.50,   39.72){\circle*{0.8}} 
\put(  32.75,   40.03){\circle*{0.8}} 
\put(  33.00,   40.34){\circle*{0.8}} 
\put(  33.25,   40.64){\circle*{0.8}} 
\put(  33.50,   40.95){\circle*{0.8}} 
\put(  33.75,   41.25){\circle*{0.8}} 
\put(  34.00,   41.56){\circle*{0.8}} 
\put(  34.25,   41.86){\circle*{0.8}} 
\put(  34.50,   42.17){\circle*{0.8}} 
\put(  34.75,   42.47){\circle*{0.8}} 
\put(  35.00,   42.78){\circle*{0.8}} 
\put(  35.25,   43.09){\circle*{0.8}} 
\put(  35.50,   43.39){\circle*{0.8}} 
\put(  35.75,   43.70){\circle*{0.8}} 
\put(  36.00,   44.00){\circle*{0.8}} 
\put(  36.25,   44.31){\circle*{0.8}} 
\put(  36.50,   44.61){\circle*{0.8}} 
\put(  36.75,   44.92){\circle*{0.8}} 
\put(  37.00,   45.22){\circle*{0.8}} 
\put(  37.25,   45.53){\circle*{0.8}} 
\put(  37.50,   45.84){\circle*{0.8}} 
\put(  37.75,   46.14){\circle*{0.8}} 
\put(  38.00,   46.45){\circle*{0.8}} 
\put(  38.25,   46.75){\circle*{0.8}} 
\put(  38.50,   47.06){\circle*{0.8}} 
\put(  38.75,   47.36){\circle*{0.8}} 
\put(  39.00,   47.67){\circle*{0.8}} 
\put(  39.25,   47.97){\circle*{0.8}} 
\put(  39.50,   48.28){\circle*{0.8}} 
\put(  39.75,   48.59){\circle*{0.8}} 
\put(  40.00,   48.89){\circle*{0.8}} 
\put(  40.25,   49.20){\circle*{0.8}} 
\put(  40.50,   49.50){\circle*{0.8}} 
\put(  40.75,   49.81){\circle*{0.8}} 
\put(  41.00,   50.11){\circle*{0.8}} 
\put(  41.25,   50.42){\circle*{0.8}} 
\put(  41.50,   50.72){\circle*{0.8}} 
\put(  41.75,   51.03){\circle*{0.8}} 
\put(  42.00,   51.34){\circle*{0.8}} 
\put(  42.25,   51.64){\circle*{0.8}} 
\put(  42.50,   51.95){\circle*{0.8}} 
\put(  42.75,   52.25){\circle*{0.8}} 
\put(  43.00,   52.56){\circle*{0.8}} 
\put(  43.25,   52.86){\circle*{0.8}} 
\put(  43.50,   53.17){\circle*{0.8}} 
\put(  43.75,   53.47){\circle*{0.8}} 
\put(  44.00,   53.78){\circle*{0.8}} 
\put(  44.25,   54.09){\circle*{0.8}} 
\put(  44.50,   54.39){\circle*{0.8}} 
\put(  44.75,   54.70){\circle*{0.8}} 
\put(  45.00,   55.00){\circle*{0.8}} 
\put(  45.25,   55.31){\circle*{0.8}} 
\put(  45.50,   55.61){\circle*{0.8}} 
\put(  45.75,   55.92){\circle*{0.8}} 
\put(  46.00,   56.22){\circle*{0.8}} 
\put(  46.25,   56.53){\circle*{0.8}} 
\put(  46.50,   56.84){\circle*{0.8}} 
\put(  46.75,   57.14){\circle*{0.8}} 
\put(  47.00,   57.45){\circle*{0.8}} 
\put(  47.25,   57.75){\circle*{0.8}} 
\put(  47.50,   58.06){\circle*{0.8}} 
\put(  47.75,   58.36){\circle*{0.8}} 
\put(  48.00,   58.67){\circle*{0.8}} 
\put(  48.25,   58.97){\circle*{0.8}} 
\put(  48.50,   59.28){\circle*{0.8}} 
\put(  48.75,   59.59){\circle*{0.8}} 
\put(  49.00,   59.89){\circle*{0.8}} 
\put(  49.25,   60.20){\circle*{0.8}} 
\put(  49.50,   60.50){\circle*{0.8}} 
\put(  49.75,   60.81){\circle*{0.8}} 
\put(  50.00,   61.11){\circle*{0.8}} 
\put(  50.25,   61.42){\circle*{0.8}} 
\put(  50.50,   61.72){\circle*{0.8}} 
\put(  50.75,   62.03){\circle*{0.8}} 
\put(  51.00,   62.34){\circle*{0.8}} 
\put(  51.25,   62.64){\circle*{0.8}} 
\put(  51.50,   62.95){\circle*{0.8}} 
\put(  51.75,   63.25){\circle*{0.8}} 
\put(  52.00,   63.56){\circle*{0.8}} 
\put(  52.25,   63.86){\circle*{0.8}} 
\put(  52.50,   64.17){\circle*{0.8}} 
\put(  52.75,   64.48){\circle*{0.8}} 
\put(  53.00,   64.78){\circle*{0.8}} 
\put(  53.25,   65.09){\circle*{0.8}} 
\put(  53.50,   65.39){\circle*{0.8}} 
\put(  53.75,   65.70){\circle*{0.8}} 
\put(  54.00,   66.00){\circle*{0.8}} 
\put(  54.25,   66.31){\circle*{0.8}} 
\put(  54.50,   66.61){\circle*{0.8}} 
\put(  54.75,   66.92){\circle*{0.8}} 
\put(  55.00,   67.23){\circle*{0.8}} 
\put(  55.25,   67.53){\circle*{0.8}} 
\put(  55.50,   67.84){\circle*{0.8}} 
\put(  55.75,   68.14){\circle*{0.8}} 
\put(  56.00,   68.45){\circle*{0.8}} 
\put(  56.25,   68.75){\circle*{0.8}} 
\put(  56.50,   69.06){\circle*{0.8}} 
\put(  56.75,   69.36){\circle*{0.8}} 
\put(  57.00,   69.67){\circle*{0.8}} 
\put(  57.25,   69.98){\circle*{0.8}} 
\put(  57.50,   70.28){\circle*{0.8}} 
\put(  57.75,   70.59){\circle*{0.8}} 
\put(  58.00,   70.89){\circle*{0.8}} 
\put(  58.25,   71.20){\circle*{0.8}} 
\put(  58.50,   71.50){\circle*{0.8}} 
\put(  58.75,   71.81){\circle*{0.8}} 
\put(  59.00,   72.11){\circle*{0.8}} 
\put(  59.25,   72.42){\circle*{0.8}} 
\put(  59.50,   72.73){\circle*{0.8}} 
\put(  59.75,   73.03){\circle*{0.8}} 
\put(  60.00,   73.34){\circle*{0.8}} 
\put(  60.25,   73.64){\circle*{0.8}} 
\put(  60.50,   73.95){\circle*{0.8}} 
\put(  60.75,   74.25){\circle*{0.8}} 
\put(  61.00,   74.56){\circle*{0.8}} 
\put(  61.25,   74.86){\circle*{0.8}} 
\put(  61.50,   75.17){\circle*{0.8}} 
\put(  61.75,   75.48){\circle*{0.8}} 
\put(  62.00,   75.78){\circle*{0.8}} 
\put(  62.25,   76.09){\circle*{0.8}} 
\put(  62.50,   76.39){\circle*{0.8}} 
\put(  62.75,   76.70){\circle*{0.8}} 
\put(  63.00,   77.00){\circle*{0.8}} 
\put(  63.25,   77.31){\circle*{0.8}} 
\put(  63.50,   77.61){\circle*{0.8}} 
\put(  63.75,   77.92){\circle*{0.8}} 
\put(  64.00,   78.23){\circle*{0.8}} 
\put(  64.25,   78.53){\circle*{0.8}} 
\put(  64.50,   78.84){\circle*{0.8}} 
\put(  64.75,   79.14){\circle*{0.8}} 
\put(  65.00,   79.45){\circle*{0.8}} 
\put(  65.25,   79.75){\circle*{0.8}} 
\put(  65.50,   80.06){\circle*{0.8}} 
\put(  65.75,   80.36){\circle*{0.8}} 
\put(  66.00,   80.67){\circle*{0.8}} 
\put(  66.25,   80.98){\circle*{0.8}} 
\put(  66.50,   81.28){\circle*{0.8}} 
\put(  66.75,   81.59){\circle*{0.8}} 
\put(  67.00,   81.89){\circle*{0.8}} 
\put(  67.25,   82.20){\circle*{0.8}} 
\put(  67.50,   82.50){\circle*{0.8}} 
\put(  67.75,   82.81){\circle*{0.8}} 
\put(  68.00,   83.11){\circle*{0.8}} 
\put(  68.25,   83.42){\circle*{0.8}} 
\put(  68.50,   83.73){\circle*{0.8}} 
\put(  68.75,   84.03){\circle*{0.8}} 
\put(  69.00,   84.34){\circle*{0.8}} 
\put(  69.25,   84.64){\circle*{0.8}} 
\put(  69.50,   84.95){\circle*{0.8}} 
\put(  69.75,   85.25){\circle*{0.8}} 
\put(  70.00,   85.56){\circle*{0.8}} 
\put(  70.25,   85.86){\circle*{0.8}} 
\put(  70.50,   86.17){\circle*{0.8}} 
\put(  70.75,   86.48){\circle*{0.8}} 
\put(  71.00,   86.78){\circle*{0.8}} 
\put(  71.25,   87.09){\circle*{0.8}} 
\put(  71.50,   87.39){\circle*{0.8}} 
\put(  71.75,   87.70){\circle*{0.8}} 
\put(  72.00,   88.00){\circle*{0.8}} 
\put(  72.25,   88.31){\circle*{0.8}} 
\put(  72.50,   88.61){\circle*{0.8}} 
\put(  72.75,   88.92){\circle*{0.8}} 
\put(  73.00,   89.23){\circle*{0.8}} 
\put(  73.25,   89.53){\circle*{0.8}} 
\put(  73.50,   89.84){\circle*{0.8}} 
\put(  73.75,   90.14){\circle*{0.8}} 
\put(  74.00,   90.45){\circle*{0.8}} 
\put(  74.25,   90.75){\circle*{0.8}} 
\put(  74.50,   91.06){\circle*{0.8}} 
\put(  74.75,   91.37){\circle*{0.8}} 
\put(  75.00,   91.67){\circle*{0.8}} 
\put(  75.25,   91.98){\circle*{0.8}} 
\put(  75.50,   92.28){\circle*{0.8}} 
\put(  75.75,   92.59){\circle*{0.8}} 
\put(  76.00,   92.89){\circle*{0.8}} 
\put(  76.25,   93.20){\circle*{0.8}} 
\put(  76.50,   93.50){\circle*{0.8}} 
\put(  76.75,   93.81){\circle*{0.8}} 
\put(  77.00,   94.12){\circle*{0.8}} 
\put(  77.25,   94.42){\circle*{0.8}} 
\put(  77.50,   94.73){\circle*{0.8}} 
\put(  77.75,   95.03){\circle*{0.8}} 
\put(  78.00,   95.34){\circle*{0.8}} 
\put(  78.25,   95.64){\circle*{0.8}} 
\put(  78.50,   95.95){\circle*{0.8}} 
\put(  78.75,   96.25){\circle*{0.8}} 
\put(  79.00,   96.56){\circle*{0.8}} 
\put(  79.25,   96.87){\circle*{0.8}} 
\put(  79.50,   97.17){\circle*{0.8}} 
\put(  79.75,   97.48){\circle*{0.8}} 
\put(  80.00,   97.78){\circle*{0.8}} 
\put(  80.25,   98.09){\circle*{0.8}} 
\put(  80.50,   98.39){\circle*{0.8}} 
\put(  80.75,   98.70){\circle*{0.8}} 
\put(  81.00,   99.00){\circle*{0.8}} 
\put(  81.25,   99.31){\circle*{0.8}} 
\put(  81.50,   99.62){\circle*{0.8}} 
\put(  81.75,   99.92){\circle*{0.8}} 

\put(  66.33,   63.21){\circle*{1.8}} 
\put(  58.00,   50.69){\circle*{1.8}} 
\put(  49.67,   43.41){\circle*{1.8}} 
\put(  41.33,   36.17){\circle*{1.8}}
\put(  33.00,   32.61){\circle*{1.8}}
\put(  24.67,   24.37){\circle*{1.8}}

\put(   0.25,    0.23){\circle*{0.8}} 
\put(   0.50,    0.46){\circle*{0.8}} 
\put(   0.75,    0.69){\circle*{0.8}} 
\put(   1.00,    0.92){\circle*{0.8}} 
\put(   1.25,    1.15){\circle*{0.8}} 
\put(   1.50,    1.38){\circle*{0.8}} 
\put(   1.75,    1.61){\circle*{0.8}} 
\put(   2.00,    1.84){\circle*{0.8}} 
\put(   2.25,    2.07){\circle*{0.8}} 
\put(   2.50,    2.30){\circle*{0.8}} 
\put(   2.75,    2.53){\circle*{0.8}} 
\put(   3.00,    2.76){\circle*{0.8}} 
\put(   3.25,    2.99){\circle*{0.8}} 
\put(   3.50,    3.22){\circle*{0.8}} 
\put(   3.75,    3.45){\circle*{0.8}} 
\put(   4.00,    3.68){\circle*{0.8}} 
\put(   4.25,    3.91){\circle*{0.8}} 
\put(   4.50,    4.14){\circle*{0.8}} 
\put(   4.75,    4.37){\circle*{0.8}} 
\put(   5.00,    4.60){\circle*{0.8}} 
\put(   5.25,    4.83){\circle*{0.8}} 
\put(   5.50,    5.06){\circle*{0.8}} 
\put(   5.75,    5.29){\circle*{0.8}} 
\put(   6.00,    5.52){\circle*{0.8}} 
\put(   6.25,    5.75){\circle*{0.8}} 
\put(   6.50,    5.98){\circle*{0.8}} 
\put(   6.75,    6.21){\circle*{0.8}} 
\put(   7.00,    6.44){\circle*{0.8}} 
\put(   7.25,    6.67){\circle*{0.8}} 
\put(   7.50,    6.90){\circle*{0.8}} 
\put(   7.75,    7.13){\circle*{0.8}} 
\put(   8.00,    7.36){\circle*{0.8}} 
\put(   8.25,    7.59){\circle*{0.8}} 
\put(   8.50,    7.82){\circle*{0.8}} 
\put(   8.75,    8.05){\circle*{0.8}} 
\put(   9.00,    8.28){\circle*{0.8}} 
\put(   9.25,    8.51){\circle*{0.8}} 
\put(   9.50,    8.74){\circle*{0.8}} 
\put(   9.75,    8.97){\circle*{0.8}} 
\put(  10.00,    9.20){\circle*{0.8}} 
\put(  10.25,    9.43){\circle*{0.8}} 
\put(  10.50,    9.66){\circle*{0.8}} 
\put(  10.75,    9.89){\circle*{0.8}} 
\put(  11.00,   10.12){\circle*{0.8}} 
\put(  11.25,   10.35){\circle*{0.8}} 
\put(  11.50,   10.58){\circle*{0.8}} 
\put(  11.75,   10.81){\circle*{0.8}} 
\put(  12.00,   11.04){\circle*{0.8}} 
\put(  12.25,   11.27){\circle*{0.8}} 
\put(  12.50,   11.50){\circle*{0.8}} 
\put(  12.75,   11.73){\circle*{0.8}} 
\put(  13.00,   11.96){\circle*{0.8}} 
\put(  13.25,   12.19){\circle*{0.8}} 
\put(  13.50,   12.42){\circle*{0.8}} 
\put(  13.75,   12.65){\circle*{0.8}} 
\put(  14.00,   12.88){\circle*{0.8}} 
\put(  14.25,   13.11){\circle*{0.8}} 
\put(  14.50,   13.34){\circle*{0.8}} 
\put(  14.75,   13.57){\circle*{0.8}} 
\put(  15.00,   13.80){\circle*{0.8}} 
\put(  15.25,   14.03){\circle*{0.8}} 
\put(  15.50,   14.26){\circle*{0.8}} 
\put(  15.75,   14.49){\circle*{0.8}} 
\put(  16.00,   14.72){\circle*{0.8}} 
\put(  16.25,   14.95){\circle*{0.8}} 
\put(  16.50,   15.18){\circle*{0.8}} 
\put(  16.75,   15.41){\circle*{0.8}} 
\put(  17.00,   15.64){\circle*{0.8}} 
\put(  17.25,   15.87){\circle*{0.8}} 
\put(  17.50,   16.10){\circle*{0.8}} 
\put(  17.75,   16.33){\circle*{0.8}} 
\put(  18.00,   16.56){\circle*{0.8}} 
\put(  18.25,   16.79){\circle*{0.8}} 
\put(  18.50,   17.02){\circle*{0.8}} 
\put(  18.75,   17.25){\circle*{0.8}} 
\put(  19.00,   17.48){\circle*{0.8}} 
\put(  19.25,   17.71){\circle*{0.8}} 
\put(  19.50,   17.94){\circle*{0.8}} 
\put(  19.75,   18.17){\circle*{0.8}} 
\put(  20.00,   18.40){\circle*{0.8}} 
\put(  20.25,   18.63){\circle*{0.8}} 
\put(  20.50,   18.86){\circle*{0.8}} 
\put(  20.75,   19.09){\circle*{0.8}} 
\put(  21.00,   19.32){\circle*{0.8}} 
\put(  21.25,   19.55){\circle*{0.8}} 
\put(  21.50,   19.78){\circle*{0.8}} 
\put(  21.75,   20.01){\circle*{0.8}} 
\put(  22.00,   20.24){\circle*{0.8}} 
\put(  22.25,   20.47){\circle*{0.8}} 
\put(  22.50,   20.70){\circle*{0.8}} 
\put(  22.75,   20.93){\circle*{0.8}} 
\put(  23.00,   21.16){\circle*{0.8}} 
\put(  23.25,   21.39){\circle*{0.8}} 
\put(  23.50,   21.62){\circle*{0.8}} 
\put(  23.75,   21.85){\circle*{0.8}} 
\put(  24.00,   22.08){\circle*{0.8}} 
\put(  24.25,   22.31){\circle*{0.8}} 
\put(  24.50,   22.54){\circle*{0.8}} 
\put(  24.75,   22.77){\circle*{0.8}} 
\put(  25.00,   23.00){\circle*{0.8}} 
\put(  25.25,   23.23){\circle*{0.8}} 
\put(  25.50,   23.46){\circle*{0.8}} 
\put(  25.75,   23.69){\circle*{0.8}} 
\put(  26.00,   23.92){\circle*{0.8}} 
\put(  26.25,   24.15){\circle*{0.8}} 
\put(  26.50,   24.38){\circle*{0.8}} 
\put(  26.75,   24.61){\circle*{0.8}} 
\put(  27.00,   24.84){\circle*{0.8}} 
\put(  27.25,   25.07){\circle*{0.8}} 
\put(  27.50,   25.30){\circle*{0.8}} 
\put(  27.75,   25.53){\circle*{0.8}} 
\put(  28.00,   25.76){\circle*{0.8}} 
\put(  28.25,   25.99){\circle*{0.8}} 
\put(  28.50,   26.22){\circle*{0.8}} 
\put(  28.75,   26.45){\circle*{0.8}} 
\put(  29.00,   26.68){\circle*{0.8}} 
\put(  29.25,   26.91){\circle*{0.8}} 
\put(  29.50,   27.14){\circle*{0.8}} 
\put(  29.75,   27.37){\circle*{0.8}} 
\put(  30.00,   27.60){\circle*{0.8}} 
\put(  30.25,   27.83){\circle*{0.8}} 
\put(  30.50,   28.06){\circle*{0.8}} 
\put(  30.75,   28.29){\circle*{0.8}} 
\put(  31.00,   28.51){\circle*{0.8}} 
\put(  31.25,   28.74){\circle*{0.8}} 
\put(  31.50,   28.97){\circle*{0.8}} 
\put(  31.75,   29.20){\circle*{0.8}} 
\put(  32.00,   29.43){\circle*{0.8}} 
\put(  32.25,   29.66){\circle*{0.8}} 
\put(  32.50,   29.89){\circle*{0.8}} 
\put(  32.75,   30.12){\circle*{0.8}} 
\put(  33.00,   30.35){\circle*{0.8}} 
\put(  33.25,   30.58){\circle*{0.8}} 
\put(  33.50,   30.81){\circle*{0.8}} 
\put(  33.75,   31.04){\circle*{0.8}} 
\put(  34.00,   31.27){\circle*{0.8}} 
\put(  34.25,   31.50){\circle*{0.8}} 
\put(  34.50,   31.73){\circle*{0.8}} 
\put(  34.75,   31.96){\circle*{0.8}} 
\put(  35.00,   32.19){\circle*{0.8}} 
\put(  35.25,   32.42){\circle*{0.8}} 
\put(  35.50,   32.65){\circle*{0.8}} 
\put(  35.75,   32.88){\circle*{0.8}} 
\put(  36.00,   33.11){\circle*{0.8}} 
\put(  36.25,   33.34){\circle*{0.8}} 
\put(  36.50,   33.57){\circle*{0.8}} 
\put(  36.75,   33.80){\circle*{0.8}} 
\put(  37.00,   34.03){\circle*{0.8}} 
\put(  37.25,   34.26){\circle*{0.8}} 
\put(  37.50,   34.49){\circle*{0.8}} 
\put(  37.75,   34.72){\circle*{0.8}} 
\put(  38.00,   34.95){\circle*{0.8}} 
\put(  38.25,   35.18){\circle*{0.8}} 
\put(  38.50,   35.41){\circle*{0.8}} 
\put(  38.75,   35.64){\circle*{0.8}} 
\put(  39.00,   35.87){\circle*{0.8}} 
\put(  39.25,   36.10){\circle*{0.8}} 
\put(  39.50,   36.33){\circle*{0.8}} 
\put(  39.75,   36.56){\circle*{0.8}} 
\put(  40.00,   36.79){\circle*{0.8}} 
\put(  40.25,   37.02){\circle*{0.8}} 
\put(  40.50,   37.25){\circle*{0.8}} 
\put(  40.75,   37.48){\circle*{0.8}} 
\put(  41.00,   37.71){\circle*{0.8}} 
\put(  41.25,   37.94){\circle*{0.8}} 
\put(  41.50,   38.17){\circle*{0.8}} 
\put(  41.75,   38.40){\circle*{0.8}} 
\put(  42.00,   38.63){\circle*{0.8}} 
\put(  42.25,   38.86){\circle*{0.8}} 
\put(  42.50,   39.09){\circle*{0.8}} 
\put(  42.75,   39.32){\circle*{0.8}} 
\put(  43.00,   39.55){\circle*{0.8}} 
\put(  43.25,   39.78){\circle*{0.8}} 
\put(  43.50,   40.01){\circle*{0.8}} 
\put(  43.75,   40.24){\circle*{0.8}} 
\put(  44.00,   40.47){\circle*{0.8}} 
\put(  44.25,   40.70){\circle*{0.8}} 
\put(  44.50,   40.93){\circle*{0.8}} 
\put(  44.75,   41.16){\circle*{0.8}} 
\put(  45.00,   41.39){\circle*{0.8}} 
\put(  45.25,   41.62){\circle*{0.8}} 
\put(  45.50,   41.85){\circle*{0.8}} 
\put(  45.75,   42.08){\circle*{0.8}} 
\put(  46.00,   42.31){\circle*{0.8}} 
\put(  46.25,   42.54){\circle*{0.8}} 
\put(  46.50,   42.77){\circle*{0.8}} 
\put(  46.75,   43.00){\circle*{0.8}} 
\put(  47.00,   43.23){\circle*{0.8}} 
\put(  47.25,   43.46){\circle*{0.8}} 
\put(  47.50,   43.69){\circle*{0.8}} 
\put(  47.75,   43.92){\circle*{0.8}} 
\put(  48.00,   44.15){\circle*{0.8}} 
\put(  48.25,   44.38){\circle*{0.8}} 
\put(  48.50,   44.61){\circle*{0.8}} 
\put(  48.75,   44.84){\circle*{0.8}} 
\put(  49.00,   45.07){\circle*{0.8}} 
\put(  49.25,   45.30){\circle*{0.8}} 
\put(  49.50,   45.53){\circle*{0.8}} 
\put(  49.75,   45.76){\circle*{0.8}} 
\put(  50.00,   45.99){\circle*{0.8}} 
\put(  50.25,   46.22){\circle*{0.8}} 
\put(  50.50,   46.45){\circle*{0.8}} 
\put(  50.75,   46.68){\circle*{0.8}} 
\put(  51.00,   46.91){\circle*{0.8}} 
\put(  51.25,   47.14){\circle*{0.8}} 
\put(  51.50,   47.37){\circle*{0.8}} 
\put(  51.75,   47.60){\circle*{0.8}} 
\put(  52.00,   47.83){\circle*{0.8}} 
\put(  52.25,   48.06){\circle*{0.8}} 
\put(  52.50,   48.29){\circle*{0.8}} 
\put(  52.75,   48.52){\circle*{0.8}} 
\put(  53.00,   48.75){\circle*{0.8}} 
\put(  53.25,   48.98){\circle*{0.8}} 
\put(  53.50,   49.21){\circle*{0.8}} 
\put(  53.75,   49.44){\circle*{0.8}} 
\put(  54.00,   49.67){\circle*{0.8}} 
\put(  54.25,   49.90){\circle*{0.8}} 
\put(  54.50,   50.13){\circle*{0.8}} 
\put(  54.75,   50.36){\circle*{0.8}} 
\put(  55.00,   50.59){\circle*{0.8}} 
\put(  55.25,   50.82){\circle*{0.8}} 
\put(  55.50,   51.05){\circle*{0.8}} 
\put(  55.75,   51.28){\circle*{0.8}} 
\put(  56.00,   51.51){\circle*{0.8}} 
\put(  56.25,   51.74){\circle*{0.8}} 
\put(  56.50,   51.97){\circle*{0.8}} 
\put(  56.75,   52.20){\circle*{0.8}} 
\put(  57.00,   52.43){\circle*{0.8}} 
\put(  57.25,   52.66){\circle*{0.8}} 
\put(  57.50,   52.89){\circle*{0.8}} 
\put(  57.75,   53.12){\circle*{0.8}} 
\put(  58.00,   53.35){\circle*{0.8}} 
\put(  58.25,   53.58){\circle*{0.8}} 
\put(  58.50,   53.81){\circle*{0.8}} 
\put(  58.75,   54.04){\circle*{0.8}} 
\put(  59.00,   54.27){\circle*{0.8}} 
\put(  59.25,   54.50){\circle*{0.8}} 
\put(  59.50,   54.73){\circle*{0.8}} 
\put(  59.75,   54.96){\circle*{0.8}} 
\put(  60.00,   55.19){\circle*{0.8}} 
\put(  60.25,   55.42){\circle*{0.8}} 
\put(  60.50,   55.65){\circle*{0.8}} 
\put(  60.75,   55.88){\circle*{0.8}} 
\put(  61.00,   56.11){\circle*{0.8}} 
\put(  61.25,   56.34){\circle*{0.8}} 
\put(  61.50,   56.57){\circle*{0.8}} 
\put(  61.75,   56.80){\circle*{0.8}} 
\put(  62.00,   57.03){\circle*{0.8}} 
\put(  62.25,   57.26){\circle*{0.8}} 
\put(  62.50,   57.49){\circle*{0.8}} 
\put(  62.75,   57.72){\circle*{0.8}} 
\put(  63.00,   57.95){\circle*{0.8}} 
\put(  63.25,   58.18){\circle*{0.8}} 
\put(  63.50,   58.41){\circle*{0.8}} 
\put(  63.75,   58.64){\circle*{0.8}} 
\put(  64.00,   58.87){\circle*{0.8}} 
\put(  64.25,   59.10){\circle*{0.8}} 
\put(  64.50,   59.33){\circle*{0.8}} 
\put(  64.75,   59.56){\circle*{0.8}} 
\put(  65.00,   59.79){\circle*{0.8}} 
\put(  65.25,   60.02){\circle*{0.8}} 
\put(  65.50,   60.25){\circle*{0.8}} 
\put(  65.75,   60.48){\circle*{0.8}} 
\put(  66.00,   60.71){\circle*{0.8}} 
\put(  66.25,   60.94){\circle*{0.8}} 
\put(  66.50,   61.17){\circle*{0.8}} 
\put(  66.75,   61.40){\circle*{0.8}} 
\put(  67.00,   61.63){\circle*{0.8}} 
\put(  67.25,   61.86){\circle*{0.8}} 
\put(  67.50,   62.09){\circle*{0.8}} 
\put(  67.75,   62.32){\circle*{0.8}} 
\put(  68.00,   62.55){\circle*{0.8}} 
\put(  68.25,   62.78){\circle*{0.8}} 
\put(  68.50,   63.01){\circle*{0.8}} 
\put(  68.75,   63.24){\circle*{0.8}} 
\put(  69.00,   63.47){\circle*{0.8}} 
\put(  69.25,   63.70){\circle*{0.8}} 
\put(  69.50,   63.93){\circle*{0.8}} 
\put(  69.75,   64.16){\circle*{0.8}} 
\put(  70.00,   64.39){\circle*{0.8}} 
\put(  70.25,   64.62){\circle*{0.8}} 
\put(  70.50,   64.85){\circle*{0.8}} 
\put(  70.75,   65.08){\circle*{0.8}} 
\put(  71.00,   65.31){\circle*{0.8}} 
\put(  71.25,   65.54){\circle*{0.8}} 
\put(  71.50,   65.77){\circle*{0.8}} 
\put(  71.75,   66.00){\circle*{0.8}} 
\put(  72.00,   66.23){\circle*{0.8}} 
\put(  72.25,   66.46){\circle*{0.8}} 
\put(  72.50,   66.69){\circle*{0.8}} 
\put(  72.75,   66.92){\circle*{0.8}} 
\put(  73.00,   67.15){\circle*{0.8}} 
\put(  73.25,   67.38){\circle*{0.8}} 
\put(  73.50,   67.61){\circle*{0.8}} 
\put(  73.75,   67.84){\circle*{0.8}} 
\put(  74.00,   68.07){\circle*{0.8}} 
\put(  74.25,   68.30){\circle*{0.8}} 
\put(  74.50,   68.53){\circle*{0.8}} 
\put(  74.75,   68.76){\circle*{0.8}} 
\put(  75.00,   68.99){\circle*{0.8}} 
\put(  75.25,   69.22){\circle*{0.8}} 
\put(  75.50,   69.45){\circle*{0.8}} 
\put(  75.75,   69.68){\circle*{0.8}} 
\put(  76.00,   69.91){\circle*{0.8}} 
\put(  76.25,   70.14){\circle*{0.8}} 
\put(  76.50,   70.37){\circle*{0.8}} 
\put(  76.75,   70.60){\circle*{0.8}} 
\put(  77.00,   70.83){\circle*{0.8}} 
\put(  77.25,   71.06){\circle*{0.8}} 
\put(  77.50,   71.29){\circle*{0.8}} 
\put(  77.75,   71.52){\circle*{0.8}} 
\put(  78.00,   71.75){\circle*{0.8}} 
\put(  78.25,   71.98){\circle*{0.8}} 
\put(  78.50,   72.21){\circle*{0.8}} 
\put(  78.75,   72.44){\circle*{0.8}} 
\put(  79.00,   72.67){\circle*{0.8}} 
\put(  79.25,   72.90){\circle*{0.8}} 
\put(  79.50,   73.13){\circle*{0.8}} 
\put(  79.75,   73.36){\circle*{0.8}} 
\put(  80.00,   73.59){\circle*{0.8}} 
\put(  80.25,   73.82){\circle*{0.8}} 
\put(  80.50,   74.05){\circle*{0.8}} 
\put(  80.75,   74.28){\circle*{0.8}} 
\put(  81.00,   74.51){\circle*{0.8}} 
\put(  81.25,   74.74){\circle*{0.8}} 
\put(  81.50,   74.97){\circle*{0.8}} 
\put(  81.75,   75.20){\circle*{0.8}} 
\put(  82.00,   75.43){\circle*{0.8}} 
\put(  82.25,   75.66){\circle*{0.8}} 
\put(  82.50,   75.89){\circle*{0.8}} 
\put(  82.75,   76.12){\circle*{0.8}} 
\put(  83.00,   76.35){\circle*{0.8}} 
\put(  83.25,   76.58){\circle*{0.8}} 
\put(  83.50,   76.81){\circle*{0.8}} 
\put(  83.75,   77.04){\circle*{0.8}} 
\put(  84.00,   77.27){\circle*{0.8}} 
\put(  84.25,   77.50){\circle*{0.8}} 
\put(  84.50,   77.73){\circle*{0.8}} 
\put(  84.75,   77.96){\circle*{0.8}} 
\put(  85.00,   78.19){\circle*{0.8}} 
\put(  85.25,   78.42){\circle*{0.8}} 
\put(  85.50,   78.65){\circle*{0.8}} 
\put(  85.75,   78.88){\circle*{0.8}} 
\put(  86.00,   79.11){\circle*{0.8}} 
\put(  86.25,   79.34){\circle*{0.8}} 
\put(  86.50,   79.57){\circle*{0.8}} 
\put(  86.75,   79.80){\circle*{0.8}} 
\put(  87.00,   80.03){\circle*{0.8}} 
\put(  87.25,   80.26){\circle*{0.8}} 
\put(  87.50,   80.49){\circle*{0.8}} 
\put(  87.75,   80.72){\circle*{0.8}} 
\put(  88.00,   80.95){\circle*{0.8}} 
\put(  88.25,   81.18){\circle*{0.8}} 
\put(  88.50,   81.41){\circle*{0.8}} 
\put(  88.75,   81.64){\circle*{0.8}} 
\put(  89.00,   81.87){\circle*{0.8}} 
\put(  89.25,   82.10){\circle*{0.8}} 
\put(  89.50,   82.33){\circle*{0.8}} 
\put(  89.75,   82.56){\circle*{0.8}} 
\put(  90.00,   82.79){\circle*{0.8}} 
\put(  90.25,   83.02){\circle*{0.8}} 
\put(  90.50,   83.25){\circle*{0.8}} 
\put(  90.75,   83.48){\circle*{0.8}} 
\put(  91.00,   83.71){\circle*{0.8}} 
\put(  91.25,   83.94){\circle*{0.8}} 
\put(  91.50,   84.17){\circle*{0.8}} 
\put(  91.75,   84.40){\circle*{0.8}} 
\put(  92.00,   84.63){\circle*{0.8}} 
\put(  92.25,   84.86){\circle*{0.8}} 
\put(  92.50,   85.08){\circle*{0.8}} 
\put(  92.75,   85.31){\circle*{0.8}} 
\put(  93.00,   85.54){\circle*{0.8}} 
\put(  93.25,   85.77){\circle*{0.8}} 
\put(  93.50,   86.00){\circle*{0.8}} 
\put(  93.75,   86.23){\circle*{0.8}} 
\put(  94.00,   86.46){\circle*{0.8}} 
\put(  94.25,   86.69){\circle*{0.8}} 
\put(  94.50,   86.92){\circle*{0.8}} 
\put(  94.75,   87.15){\circle*{0.8}} 
\put(  95.00,   87.38){\circle*{0.8}} 
\put(  95.25,   87.61){\circle*{0.8}} 
\put(  95.50,   87.84){\circle*{0.8}} 
\put(  95.75,   88.07){\circle*{0.8}} 
\put(  96.00,   88.30){\circle*{0.8}} 
\put(  96.25,   88.53){\circle*{0.8}} 
\put(  96.50,   88.76){\circle*{0.8}} 
\put(  96.75,   88.99){\circle*{0.8}} 
\put(  97.00,   89.22){\circle*{0.8}} 
\put(  97.25,   89.45){\circle*{0.8}} 
\put(  97.50,   89.68){\circle*{0.8}} 
\put(  97.75,   89.91){\circle*{0.8}} 
\put(  98.00,   90.14){\circle*{0.8}} 
\put(  98.25,   90.37){\circle*{0.8}} 
\put(  98.50,   90.60){\circle*{0.8}} 
\put(  98.75,   90.83){\circle*{0.8}} 
\put(  99.00,   91.06){\circle*{0.8}} 
\put(  99.25,   91.29){\circle*{0.8}} 
\put(  99.50,   91.52){\circle*{0.8}} 
\put(  99.75,   91.75){\circle*{0.8}} 
\put( 100.00,   91.98){\circle*{0.8}} 

\end{picture}
\end{center}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-7){$-1.5$}
\put(96,-7){2.5}
\put(70,-7){$\log t$}
\put(-10,0){0.0}
\put(-10,97){4.0}
\put(-10,70){$\Delta H$}

\multiput(20,100)(20,0){4}{\line(0,-1){2}}
\multiput(100,25)(0,25){3}{\line(-1,0){2}}
\put(0,102){0.0}
\put(94,102){25.0}
\put(70,102){$n$}
\put(102,0){0.0}
\put(102,97){0.4}
\put(102,70){$\varphi$}

\put(   5.30,   21.69){\circle{1.8}} 
\put(  10.88,   24.54){\circle{1.8}} 
\put(  18.40,   28.54){\circle{1.8}} 
\put(  29.64,   38.92){\circle{1.8}} 
\put(  37.99,   42.92){\circle{1.8}} 
\put(  42.27,   48.77){\circle{1.8}} 
\put(  47.65,   51.15){\circle{1.8}} 
\put(  49.32,   54.85){\circle{1.8}} 
\put(  52.95,   56.15){\circle{1.8}} 
\put(  57.22,   59.00){\circle{1.8}} 
\put(  66.32,   64.31){\circle{1.8}} 
\put( 100.77,   76.69){\circle{1.8}}

\put(   0.43,   16.78){\circle*{0.8}} 
\put(   0.84,   17.05){\circle*{0.8}} 
\put(   1.33,   17.37){\circle*{0.8}} 
\put(   1.80,   17.68){\circle*{0.8}} 
\put(   2.25,   17.98){\circle*{0.8}} 
\put(   2.68,   18.27){\circle*{0.8}} 
\put(   3.10,   18.55){\circle*{0.8}} 
\put(   3.50,   18.82){\circle*{0.8}} 
\put(   3.96,   19.14){\circle*{0.8}} 
\put(   4.40,   19.44){\circle*{0.8}} 
\put(   4.83,   19.73){\circle*{0.8}} 
\put(   5.24,   20.01){\circle*{0.8}} 
\put(   5.70,   20.33){\circle*{0.8}} 
\put(   6.14,   20.64){\circle*{0.8}} 
\put(   6.56,   20.93){\circle*{0.8}} 
\put(   6.97,   21.22){\circle*{0.8}} 
\put(   7.42,   21.53){\circle*{0.8}} 
\put(   7.85,   21.83){\circle*{0.8}} 
\put(   8.26,   22.13){\circle*{0.8}} 
\put(   8.71,   22.45){\circle*{0.8}} 
\put(   9.14,   22.75){\circle*{0.8}} 
\put(   9.55,   23.05){\circle*{0.8}} 
\put(   9.99,   23.36){\circle*{0.8}} 
\put(  10.42,   23.67){\circle*{0.8}} 
\put(  10.82,   23.96){\circle*{0.8}} 
\put(  11.26,   24.28){\circle*{0.8}} 
\put(  11.67,   24.58){\circle*{0.8}} 
\put(  12.07,   24.87){\circle*{0.8}} 
\put(  12.49,   25.18){\circle*{0.8}} 
\put(  12.90,   25.47){\circle*{0.8}} 
\put(  13.32,   25.78){\circle*{0.8}} 
\put(  13.73,   26.08){\circle*{0.8}} 
\put(  14.15,   26.39){\circle*{0.8}} 
\put(  14.55,   26.69){\circle*{0.8}} 
\put(  14.97,   27.00){\circle*{0.8}} 
\put(  15.37,   27.30){\circle*{0.8}} 
\put(  15.79,   27.60){\circle*{0.8}} 
\put(  16.21,   27.92){\circle*{0.8}} 
\put(  16.62,   28.22){\circle*{0.8}} 
\put(  17.03,   28.53){\circle*{0.8}} 
\put(  17.45,   28.84){\circle*{0.8}} 
\put(  17.86,   29.15){\circle*{0.8}} 
\put(  18.27,   29.45){\circle*{0.8}} 
\put(  18.69,   29.76){\circle*{0.8}} 
\put(  19.09,   30.06){\circle*{0.8}} 
\put(  19.49,   30.37){\circle*{0.8}} 
\put(  19.90,   30.67){\circle*{0.8}} 
\put(  20.31,   30.98){\circle*{0.8}} 
\put(  20.72,   31.29){\circle*{0.8}} 
\put(  21.13,   31.60){\circle*{0.8}} 
\put(  21.54,   31.91){\circle*{0.8}} 
\put(  21.95,   32.22){\circle*{0.8}} 
\put(  22.36,   32.53){\circle*{0.8}} 
\put(  22.77,   32.84){\circle*{0.8}} 
\put(  23.17,   33.14){\circle*{0.8}} 
\put(  23.57,   33.45){\circle*{0.8}} 
\put(  23.98,   33.75){\circle*{0.8}} 
\put(  24.39,   34.06){\circle*{0.8}} 
\put(  24.79,   34.37){\circle*{0.8}} 
\put(  25.19,   34.67){\circle*{0.8}} 
\put(  25.60,   34.98){\circle*{0.8}} 
\put(  26.01,   35.29){\circle*{0.8}} 
\put(  26.41,   35.60){\circle*{0.8}} 
\put(  26.82,   35.90){\circle*{0.8}} 
\put(  27.22,   36.21){\circle*{0.8}} 
\put(  27.63,   36.52){\circle*{0.8}} 
\put(  28.03,   36.82){\circle*{0.8}} 
\put(  28.43,   37.13){\circle*{0.8}} 
\put(  28.84,   37.44){\circle*{0.8}} 
\put(  29.24,   37.74){\circle*{0.8}} 
\put(  29.65,   38.05){\circle*{0.8}} 
\put(  30.05,   38.36){\circle*{0.8}} 
\put(  30.45,   38.66){\circle*{0.8}} 
\put(  30.85,   38.96){\circle*{0.8}} 
\put(  31.25,   39.27){\circle*{0.8}} 
\put(  31.66,   39.58){\circle*{0.8}} 
\put(  32.06,   39.88){\circle*{0.8}} 
\put(  32.46,   40.19){\circle*{0.8}} 
\put(  32.86,   40.49){\circle*{0.8}} 
\put(  33.27,   40.80){\circle*{0.8}} 
\put(  33.67,   41.10){\circle*{0.8}} 
\put(  34.07,   41.41){\circle*{0.8}} 
\put(  34.47,   41.71){\circle*{0.8}} 
\put(  34.87,   42.02){\circle*{0.8}} 
\put(  35.28,   42.32){\circle*{0.8}} 
\put(  35.68,   42.63){\circle*{0.8}} 
\put(  36.08,   42.93){\circle*{0.8}} 
\put(  36.48,   43.23){\circle*{0.8}} 
\put(  36.89,   43.54){\circle*{0.8}} 
\put(  37.29,   43.84){\circle*{0.8}} 
\put(  37.69,   44.15){\circle*{0.8}} 
\put(  38.09,   44.45){\circle*{0.8}} 
\put(  38.50,   44.75){\circle*{0.8}} 
\put(  38.90,   45.06){\circle*{0.8}} 
\put(  39.30,   45.36){\circle*{0.8}} 
\put(  39.70,   45.66){\circle*{0.8}} 
\put(  40.10,   45.96){\circle*{0.8}} 
\put(  40.50,   46.26){\circle*{0.8}} 
\put(  40.90,   46.57){\circle*{0.8}} 
\put(  41.31,   46.87){\circle*{0.8}} 
\put(  41.71,   47.17){\circle*{0.8}} 
\put(  42.11,   47.47){\circle*{0.8}} 
\put(  42.51,   47.77){\circle*{0.8}} 
\put(  42.91,   48.07){\circle*{0.8}} 
\put(  43.31,   48.37){\circle*{0.8}} 
\put(  43.71,   48.66){\circle*{0.8}} 
\put(  44.11,   48.96){\circle*{0.8}} 
\put(  44.52,   49.26){\circle*{0.8}} 
\put(  44.92,   49.56){\circle*{0.8}} 
\put(  45.32,   49.86){\circle*{0.8}} 
\put(  45.72,   50.15){\circle*{0.8}} 
\put(  46.12,   50.45){\circle*{0.8}} 
\put(  46.52,   50.74){\circle*{0.8}} 
\put(  46.92,   51.04){\circle*{0.8}} 
\put(  47.32,   51.33){\circle*{0.8}} 
\put(  47.72,   51.63){\circle*{0.8}} 
\put(  48.12,   51.92){\circle*{0.8}} 
\put(  48.52,   52.21){\circle*{0.8}} 
\put(  48.92,   52.51){\circle*{0.8}} 
\put(  49.32,   52.80){\circle*{0.8}} 
\put(  49.72,   53.09){\circle*{0.8}} 
\put(  50.13,   53.38){\circle*{0.8}} 
\put(  50.53,   53.67){\circle*{0.8}} 
\put(  50.94,   53.97){\circle*{0.8}} 
\put(  51.34,   54.25){\circle*{0.8}} 
\put(  51.74,   54.54){\circle*{0.8}} 
\put(  52.15,   54.84){\circle*{0.8}} 
\put(  52.55,   55.12){\circle*{0.8}} 
\put(  52.96,   55.41){\circle*{0.8}} 
\put(  53.36,   55.70){\circle*{0.8}} 
\put(  53.77,   55.99){\circle*{0.8}} 
\put(  54.18,   56.27){\circle*{0.8}} 
\put(  54.58,   56.56){\circle*{0.8}} 
\put(  54.99,   56.84){\circle*{0.8}} 
\put(  55.39,   57.13){\circle*{0.8}} 
\put(  55.79,   57.41){\circle*{0.8}} 
\put(  56.19,   57.68){\circle*{0.8}} 
\put(  56.60,   57.96){\circle*{0.8}} 
\put(  57.00,   58.24){\circle*{0.8}} 
\put(  57.40,   58.51){\circle*{0.8}} 
\put(  57.80,   58.79){\circle*{0.8}} 
\put(  58.21,   59.07){\circle*{0.8}} 
\put(  58.61,   59.34){\circle*{0.8}} 
\put(  59.01,   59.61){\circle*{0.8}} 
\put(  59.41,   59.88){\circle*{0.8}} 
\put(  59.82,   60.15){\circle*{0.8}} 
\put(  60.22,   60.42){\circle*{0.8}} 
\put(  60.62,   60.68){\circle*{0.8}} 
\put(  61.02,   60.95){\circle*{0.8}} 
\put(  61.42,   61.21){\circle*{0.8}} 
\put(  61.83,   61.48){\circle*{0.8}} 
\put(  62.23,   61.74){\circle*{0.8}} 
\put(  62.63,   62.00){\circle*{0.8}} 
\put(  63.03,   62.26){\circle*{0.8}} 
\put(  63.43,   62.52){\circle*{0.8}} 
\put(  63.84,   62.77){\circle*{0.8}} 
\put(  64.24,   63.03){\circle*{0.8}} 
\put(  64.64,   63.28){\circle*{0.8}} 
\put(  65.04,   63.53){\circle*{0.8}} 
\put(  65.44,   63.78){\circle*{0.8}} 
\put(  65.84,   64.03){\circle*{0.8}} 
\put(  66.24,   64.28){\circle*{0.8}} 
\put(  66.64,   64.53){\circle*{0.8}} 
\put(  67.04,   64.77){\circle*{0.8}} 
\put(  67.45,   65.01){\circle*{0.8}} 
\put(  67.85,   65.26){\circle*{0.8}} 
\put(  68.25,   65.50){\circle*{0.8}} 
\put(  68.65,   65.74){\circle*{0.8}} 
\put(  69.05,   65.97){\circle*{0.8}} 
\put(  69.45,   66.21){\circle*{0.8}} 
\put(  69.85,   66.44){\circle*{0.8}} 
\put(  70.25,   66.67){\circle*{0.8}} 
\put(  70.66,   66.90){\circle*{0.8}} 
\put(  71.06,   67.13){\circle*{0.8}} 
\put(  71.46,   67.36){\circle*{0.8}} 
\put(  71.86,   67.59){\circle*{0.8}} 
\put(  72.26,   67.81){\circle*{0.8}} 
\put(  72.66,   68.03){\circle*{0.8}} 
\put(  73.06,   68.25){\circle*{0.8}} 
\put(  73.46,   68.47){\circle*{0.8}} 
\put(  73.86,   68.69){\circle*{0.8}} 
\put(  74.26,   68.90){\circle*{0.8}} 
\put(  74.66,   69.11){\circle*{0.8}} 
\put(  75.07,   69.33){\circle*{0.8}} 
\put(  75.47,   69.54){\circle*{0.8}} 
\put(  75.88,   69.75){\circle*{0.8}} 
\put(  76.28,   69.95){\circle*{0.8}} 
\put(  76.69,   70.16){\circle*{0.8}} 
\put(  77.09,   70.36){\circle*{0.8}} 
\put(  77.49,   70.56){\circle*{0.8}} 
\put(  77.90,   70.76){\circle*{0.8}} 
\put(  78.31,   70.96){\circle*{0.8}} 
\put(  78.71,   71.15){\circle*{0.8}} 
\put(  79.11,   71.34){\circle*{0.8}} 
\put(  79.51,   71.53){\circle*{0.8}} 
\put(  79.91,   71.71){\circle*{0.8}} 
\put(  80.31,   71.89){\circle*{0.8}} 
\put(  80.72,   72.07){\circle*{0.8}} 
\put(  81.12,   72.25){\circle*{0.8}} 
\put(  81.52,   72.43){\circle*{0.8}} 
\put(  81.92,   72.60){\circle*{0.8}} 
\put(  82.33,   72.77){\circle*{0.8}} 
\put(  82.73,   72.94){\circle*{0.8}} 
\put(  83.13,   73.10){\circle*{0.8}} 
\put(  83.54,   73.26){\circle*{0.8}} 
\put(  83.94,   73.42){\circle*{0.8}} 
\put(  84.34,   73.58){\circle*{0.8}} 
\put(  84.74,   73.73){\circle*{0.8}} 
\put(  85.15,   73.88){\circle*{0.8}} 
\put(  85.55,   74.02){\circle*{0.8}} 
\put(  85.95,   74.16){\circle*{0.8}} 
\put(  86.35,   74.30){\circle*{0.8}} 
\put(  86.75,   74.44){\circle*{0.8}} 
\put(  87.15,   74.57){\circle*{0.8}} 
\put(  87.55,   74.70){\circle*{0.8}} 
\put(  87.96,   74.82){\circle*{0.8}} 
\put(  88.36,   74.95){\circle*{0.8}} 
\put(  88.76,   75.06){\circle*{0.8}} 
\put(  89.16,   75.18){\circle*{0.8}} 
\put(  89.56,   75.29){\circle*{0.8}} 
\put(  89.96,   75.40){\circle*{0.8}} 
\put(  90.36,   75.50){\circle*{0.8}} 
\put(  90.77,   75.60){\circle*{0.8}} 
\put(  91.17,   75.70){\circle*{0.8}} 
\put(  91.57,   75.79){\circle*{0.8}} 
\put(  91.97,   75.88){\circle*{0.8}} 
\put(  92.37,   75.96){\circle*{0.8}} 
\put(  92.77,   76.04){\circle*{0.8}} 
\put(  93.17,   76.12){\circle*{0.8}} 
\put(  93.57,   76.20){\circle*{0.8}} 
\put(  93.97,   76.27){\circle*{0.8}} 
\put(  94.38,   76.33){\circle*{0.8}} 
\put(  94.78,   76.40){\circle*{0.8}} 
\put(  95.18,   76.45){\circle*{0.8}} 
\put(  95.58,   76.51){\circle*{0.8}} 
\put(  95.98,   76.56){\circle*{0.8}} 
\put(  96.38,   76.61){\circle*{0.8}} 
\put(  96.78,   76.66){\circle*{0.8}} 
\put(  97.18,   76.70){\circle*{0.8}} 
\put(  97.58,   76.74){\circle*{0.8}} 
\put(  97.98,   76.78){\circle*{0.8}} 
\put(  98.38,   76.81){\circle*{0.8}} 
\put(  98.78,   76.84){\circle*{0.8}} 
\put(  99.18,   76.87){\circle*{0.8}} 
\put(  99.58,   76.89){\circle*{0.8}} 
\put(  99.98,   76.92){\circle*{0.8}} 

\put(   0.00,   36.42){\circle*{1.8}} 
\put(   4.00,   51.83){\circle*{1.8}} 
\put(   8.00,   51.04){\circle*{1.8}} 
\put(  12.00,   49.28){\circle*{1.8}} 
\put(  16.00,   28.41){\circle*{1.8}} 
\put(  20.00,   18.53){\circle*{1.8}} 
\put(  24.00,    7.85){\circle*{1.8}} 
\put(  28.00,    4.32){\circle*{1.8}} 
\put(  32.00,    1.40){\circle*{1.8}} 
\put(  36.00,    0.62){\circle*{1.8}} 
\put(  40.00,    0.19){\circle*{1.8}} 
\put(  44.00,    0.07){\circle*{1.8}} 
\put(  48.00,    0.02){\circle*{1.8}} 
\put(  52.00,    0.01){\circle*{1.8}} 
\put(  56.00,    0.00){\circle*{1.8}} 
\put(  60.00,    0.00){\circle*{1.8}} 
\put(  64.00,    0.00){\circle*{1.8}} 
\put(  68.00,    0.00){\circle*{1.8}} 
\put(  72.00,    0.00){\circle*{1.8}} 
\put(  76.00,    0.00){\circle*{1.8}} 
\put(  80.00,    0.00){\circle*{1.8}} 
\put(  84.00,    0.00){\circle*{1.8}} 
\put(  88.00,    0.00){\circle*{1.8}} 
\put(  92.00,    0.00){\circle*{1.8}} 
\put(  96.00,    0.00){\circle*{1.8}} 
\put( 100.00,    0.00){\circle*{1.8}} 

\end{picture}
\end{center}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-7){0.0}
\put(96,-7){2.5}
\put(70,-7){$\log t$}
\put(-10,0){0.7}
\put(-10,97){1.1}
\put(-10,70){$G$}

\put(  11.11,   78.39){\circle{1.8}}
\put(  18.52,   77.68){\circle{1.8}} 
\put(  25.93,   75.00){\circle{1.8}} 
\put(  33.33,   71.03){\circle{1.8}} 
\put(  40.74,   67.62){\circle{1.8}}
\put(  48.15,   63.53){\circle{1.8}}
\put(  55.56,   58.02){\circle{1.8}} 
\put(  62.96,   51.40){\circle{1.8}} 
\put(  70.37,   45.45){\circle{1.8}} 
\put(  77.78,   36.92){\circle{1.8}} 
\put(  85.19,   27.86){\circle{1.8}} 
\put(  92.59,   16.48){\circle{1.8}}

\put(   0.00,   78.33){\circle*{0.8}} 
\put(   0.25,   78.32){\circle*{0.8}} 
\put(   0.50,   78.30){\circle*{0.8}} 
\put(   0.75,   78.29){\circle*{0.8}} 
\put(   1.00,   78.27){\circle*{0.8}} 
\put(   1.25,   78.26){\circle*{0.8}} 
\put(   1.50,   78.24){\circle*{0.8}} 
\put(   1.75,   78.22){\circle*{0.8}} 
\put(   2.00,   78.21){\circle*{0.8}} 
\put(   2.25,   78.19){\circle*{0.8}} 
\put(   2.50,   78.17){\circle*{0.8}} 
\put(   2.75,   78.16){\circle*{0.8}} 
\put(   3.00,   78.14){\circle*{0.8}} 
\put(   3.25,   78.12){\circle*{0.8}} 
\put(   3.50,   78.10){\circle*{0.8}} 
\put(   3.75,   78.08){\circle*{0.8}} 
\put(   4.00,   78.07){\circle*{0.8}} 
\put(   4.25,   78.05){\circle*{0.8}} 
\put(   4.50,   78.03){\circle*{0.8}} 
\put(   4.75,   78.01){\circle*{0.8}} 
\put(   5.00,   77.99){\circle*{0.8}} 
\put(   5.25,   77.97){\circle*{0.8}} 
\put(   5.50,   77.95){\circle*{0.8}} 
\put(   5.75,   77.93){\circle*{0.8}} 
\put(   6.00,   77.91){\circle*{0.8}} 
\put(   6.25,   77.89){\circle*{0.8}} 
\put(   6.50,   77.87){\circle*{0.8}} 
\put(   6.75,   77.84){\circle*{0.8}} 
\put(   7.00,   77.82){\circle*{0.8}} 
\put(   7.25,   77.80){\circle*{0.8}} 
\put(   7.50,   77.78){\circle*{0.8}} 
\put(   7.75,   77.75){\circle*{0.8}} 
\put(   8.00,   77.73){\circle*{0.8}} 
\put(   8.25,   77.71){\circle*{0.8}} 
\put(   8.50,   77.68){\circle*{0.8}} 
\put(   8.75,   77.66){\circle*{0.8}} 
\put(   9.00,   77.63){\circle*{0.8}} 
\put(   9.25,   77.61){\circle*{0.8}} 
\put(   9.50,   77.58){\circle*{0.8}} 
\put(   9.75,   77.56){\circle*{0.8}} 
\put(  10.00,   77.53){\circle*{0.8}} 
\put(  10.25,   77.51){\circle*{0.8}} 
\put(  10.50,   77.48){\circle*{0.8}} 
\put(  10.75,   77.45){\circle*{0.8}} 
\put(  11.00,   77.42){\circle*{0.8}} 
\put(  11.25,   77.40){\circle*{0.8}} 
\put(  11.50,   77.37){\circle*{0.8}} 
\put(  11.75,   77.34){\circle*{0.8}} 
\put(  12.00,   77.31){\circle*{0.8}} 
\put(  12.25,   77.28){\circle*{0.8}} 
\put(  12.50,   77.25){\circle*{0.8}} 
\put(  12.75,   77.22){\circle*{0.8}} 
\put(  13.00,   77.19){\circle*{0.8}} 
\put(  13.25,   77.16){\circle*{0.8}} 
\put(  13.50,   77.13){\circle*{0.8}} 
\put(  13.75,   77.10){\circle*{0.8}} 
\put(  14.00,   77.06){\circle*{0.8}} 
\put(  14.25,   77.03){\circle*{0.8}} 
\put(  14.50,   77.00){\circle*{0.8}} 
\put(  14.75,   76.96){\circle*{0.8}} 
\put(  15.00,   76.93){\circle*{0.8}} 
\put(  15.25,   76.90){\circle*{0.8}} 
\put(  15.50,   76.86){\circle*{0.8}} 
\put(  15.75,   76.82){\circle*{0.8}} 
\put(  16.00,   76.79){\circle*{0.8}} 
\put(  16.25,   76.75){\circle*{0.8}} 
\put(  16.50,   76.71){\circle*{0.8}} 
\put(  16.75,   76.68){\circle*{0.8}} 
\put(  17.00,   76.64){\circle*{0.8}} 
\put(  17.25,   76.60){\circle*{0.8}} 
\put(  17.50,   76.56){\circle*{0.8}} 
\put(  17.75,   76.52){\circle*{0.8}} 
\put(  18.00,   76.48){\circle*{0.8}} 
\put(  18.25,   76.44){\circle*{0.8}} 
\put(  18.50,   76.40){\circle*{0.8}} 
\put(  18.75,   76.36){\circle*{0.8}} 
\put(  19.00,   76.31){\circle*{0.8}} 
\put(  19.25,   76.27){\circle*{0.8}} 
\put(  19.50,   76.23){\circle*{0.8}} 
\put(  19.75,   76.18){\circle*{0.8}} 
\put(  20.00,   76.14){\circle*{0.8}} 
\put(  20.25,   76.09){\circle*{0.8}} 
\put(  20.50,   76.05){\circle*{0.8}} 
\put(  20.75,   76.00){\circle*{0.8}} 
\put(  21.00,   75.95){\circle*{0.8}} 
\put(  21.25,   75.91){\circle*{0.8}} 
\put(  21.50,   75.86){\circle*{0.8}} 
\put(  21.75,   75.81){\circle*{0.8}} 
\put(  22.00,   75.76){\circle*{0.8}} 
\put(  22.25,   75.71){\circle*{0.8}} 
\put(  22.50,   75.66){\circle*{0.8}} 
\put(  22.75,   75.60){\circle*{0.8}} 
\put(  23.00,   75.55){\circle*{0.8}} 
\put(  23.25,   75.50){\circle*{0.8}} 
\put(  23.50,   75.44){\circle*{0.8}} 
\put(  23.75,   75.39){\circle*{0.8}} 
\put(  24.00,   75.33){\circle*{0.8}} 
\put(  24.25,   75.28){\circle*{0.8}} 
\put(  24.50,   75.22){\circle*{0.8}} 
\put(  24.75,   75.16){\circle*{0.8}} 
\put(  25.00,   75.10){\circle*{0.8}} 
\put(  25.25,   75.04){\circle*{0.8}} 
\put(  25.50,   74.98){\circle*{0.8}} 
\put(  25.75,   74.92){\circle*{0.8}} 
\put(  26.00,   74.86){\circle*{0.8}} 
\put(  26.25,   74.80){\circle*{0.8}} 
\put(  26.50,   74.74){\circle*{0.8}} 
\put(  26.75,   74.67){\circle*{0.8}} 
\put(  27.00,   74.61){\circle*{0.8}} 
\put(  27.25,   74.54){\circle*{0.8}} 
\put(  27.50,   74.47){\circle*{0.8}} 
\put(  27.75,   74.41){\circle*{0.8}} 
\put(  28.00,   74.34){\circle*{0.8}} 
\put(  28.25,   74.27){\circle*{0.8}} 
\put(  28.50,   74.20){\circle*{0.8}} 
\put(  28.75,   74.13){\circle*{0.8}} 
\put(  29.00,   74.06){\circle*{0.8}} 
\put(  29.25,   73.98){\circle*{0.8}} 
\put(  29.50,   73.91){\circle*{0.8}} 
\put(  29.75,   73.83){\circle*{0.8}} 
\put(  30.00,   73.76){\circle*{0.8}} 
\put(  30.25,   73.68){\circle*{0.8}} 
\put(  30.50,   73.60){\circle*{0.8}} 
\put(  30.75,   73.53){\circle*{0.8}} 
\put(  31.00,   73.45){\circle*{0.8}} 
\put(  31.25,   73.37){\circle*{0.8}} 
\put(  31.50,   73.28){\circle*{0.8}} 
\put(  31.75,   73.20){\circle*{0.8}} 
\put(  32.00,   73.12){\circle*{0.8}} 
\put(  32.25,   73.03){\circle*{0.8}} 
\put(  32.50,   72.95){\circle*{0.8}} 
\put(  32.75,   72.86){\circle*{0.8}} 
\put(  33.00,   72.77){\circle*{0.8}} 
\put(  33.25,   72.68){\circle*{0.8}} 
\put(  33.50,   72.59){\circle*{0.8}} 
\put(  33.75,   72.50){\circle*{0.8}} 
\put(  34.00,   72.41){\circle*{0.8}} 
\put(  34.25,   72.31){\circle*{0.8}} 
\put(  34.50,   72.22){\circle*{0.8}} 
\put(  34.75,   72.12){\circle*{0.8}} 
\put(  35.00,   72.03){\circle*{0.8}} 
\put(  35.25,   71.93){\circle*{0.8}} 
\put(  35.50,   71.83){\circle*{0.8}} 
\put(  35.75,   71.73){\circle*{0.8}} 
\put(  36.00,   71.62){\circle*{0.8}} 
\put(  36.25,   71.52){\circle*{0.8}} 
\put(  36.50,   71.42){\circle*{0.8}} 
\put(  36.75,   71.31){\circle*{0.8}} 
\put(  37.00,   71.20){\circle*{0.8}} 
\put(  37.25,   71.10){\circle*{0.8}} 
\put(  37.50,   70.99){\circle*{0.8}} 
\put(  37.75,   70.88){\circle*{0.8}} 
\put(  38.00,   70.76){\circle*{0.8}} 
\put(  38.25,   70.65){\circle*{0.8}} 
\put(  38.50,   70.53){\circle*{0.8}} 
\put(  38.75,   70.42){\circle*{0.8}} 
\put(  39.00,   70.30){\circle*{0.8}} 
\put(  39.25,   70.18){\circle*{0.8}} 
\put(  39.50,   70.06){\circle*{0.8}} 
\put(  39.75,   69.94){\circle*{0.8}} 
\put(  40.00,   69.82){\circle*{0.8}} 
\put(  40.25,   69.69){\circle*{0.8}} 
\put(  40.50,   69.57){\circle*{0.8}} 
\put(  40.75,   69.44){\circle*{0.8}} 
\put(  41.00,   69.31){\circle*{0.8}} 
\put(  41.25,   69.18){\circle*{0.8}} 
\put(  41.50,   69.05){\circle*{0.8}} 
\put(  41.75,   68.92){\circle*{0.8}} 
\put(  42.00,   68.78){\circle*{0.8}} 
\put(  42.25,   68.64){\circle*{0.8}} 
\put(  42.50,   68.51){\circle*{0.8}} 
\put(  42.75,   68.37){\circle*{0.8}} 
\put(  43.00,   68.23){\circle*{0.8}} 
\put(  43.25,   68.08){\circle*{0.8}} 
\put(  43.50,   67.94){\circle*{0.8}} 
\put(  43.75,   67.79){\circle*{0.8}} 
\put(  44.00,   67.65){\circle*{0.8}} 
\put(  44.25,   67.50){\circle*{0.8}} 
\put(  44.50,   67.35){\circle*{0.8}} 
\put(  44.75,   67.20){\circle*{0.8}} 
\put(  45.00,   67.04){\circle*{0.8}} 
\put(  45.25,   66.89){\circle*{0.8}} 
\put(  45.50,   66.73){\circle*{0.8}} 
\put(  45.75,   66.57){\circle*{0.8}} 
\put(  46.00,   66.41){\circle*{0.8}} 
\put(  46.25,   66.25){\circle*{0.8}} 
\put(  46.50,   66.09){\circle*{0.8}} 
\put(  46.75,   65.92){\circle*{0.8}} 
\put(  47.00,   65.76){\circle*{0.8}} 
\put(  47.25,   65.59){\circle*{0.8}} 
\put(  47.50,   65.42){\circle*{0.8}} 
\put(  47.75,   65.25){\circle*{0.8}} 
\put(  48.00,   65.07){\circle*{0.8}} 
\put(  48.25,   64.90){\circle*{0.8}} 
\put(  48.50,   64.72){\circle*{0.8}} 
\put(  48.75,   64.54){\circle*{0.8}} 
\put(  49.00,   64.36){\circle*{0.8}} 
\put(  49.25,   64.18){\circle*{0.8}} 
\put(  49.50,   64.00){\circle*{0.8}} 
\put(  49.75,   63.81){\circle*{0.8}} 
\put(  50.00,   63.63){\circle*{0.8}} 
\put(  50.25,   63.44){\circle*{0.8}} 
\put(  50.50,   63.25){\circle*{0.8}} 
\put(  50.75,   63.05){\circle*{0.8}} 
\put(  51.00,   62.86){\circle*{0.8}} 
\put(  51.25,   62.66){\circle*{0.8}} 
\put(  51.50,   62.47){\circle*{0.8}} 
\put(  51.75,   62.27){\circle*{0.8}} 
\put(  52.00,   62.07){\circle*{0.8}} 
\put(  52.25,   61.86){\circle*{0.8}} 
\put(  52.50,   61.66){\circle*{0.8}} 
\put(  52.75,   61.45){\circle*{0.8}} 
\put(  53.00,   61.25){\circle*{0.8}} 
\put(  53.25,   61.04){\circle*{0.8}} 
\put(  53.50,   60.82){\circle*{0.8}} 
\put(  53.75,   60.61){\circle*{0.8}} 
\put(  54.00,   60.40){\circle*{0.8}} 
\put(  54.25,   60.18){\circle*{0.8}} 
\put(  54.50,   59.96){\circle*{0.8}} 
\put(  54.75,   59.74){\circle*{0.8}} 
\put(  55.00,   59.52){\circle*{0.8}} 
\put(  55.25,   59.29){\circle*{0.8}} 
\put(  55.50,   59.07){\circle*{0.8}} 
\put(  55.75,   58.84){\circle*{0.8}} 
\put(  56.00,   58.61){\circle*{0.8}} 
\put(  56.25,   58.38){\circle*{0.8}} 
\put(  56.50,   58.15){\circle*{0.8}} 
\put(  56.75,   57.92){\circle*{0.8}} 
\put(  57.00,   57.68){\circle*{0.8}} 
\put(  57.25,   57.44){\circle*{0.8}} 
\put(  57.50,   57.20){\circle*{0.8}} 
\put(  57.75,   56.96){\circle*{0.8}} 
\put(  58.00,   56.72){\circle*{0.8}} 
\put(  58.25,   56.48){\circle*{0.8}} 
\put(  58.50,   56.23){\circle*{0.8}} 
\put(  58.75,   55.99){\circle*{0.8}} 
\put(  59.00,   55.74){\circle*{0.8}} 
\put(  59.25,   55.49){\circle*{0.8}} 
\put(  59.50,   55.24){\circle*{0.8}} 
\put(  59.75,   54.98){\circle*{0.8}} 
\put(  60.00,   54.73){\circle*{0.8}} 
\put(  60.25,   54.47){\circle*{0.8}} 
\put(  60.50,   54.22){\circle*{0.8}} 
\put(  60.75,   53.96){\circle*{0.8}} 
\put(  61.00,   53.70){\circle*{0.8}} 
\put(  61.25,   53.43){\circle*{0.8}} 
\put(  61.50,   53.17){\circle*{0.8}} 
\put(  61.75,   52.91){\circle*{0.8}} 
\put(  62.00,   52.64){\circle*{0.8}} 
\put(  62.25,   52.37){\circle*{0.8}} 
\put(  62.50,   52.11){\circle*{0.8}} 
\put(  62.75,   51.84){\circle*{0.8}} 
\put(  63.00,   51.56){\circle*{0.8}} 
\put(  63.25,   51.29){\circle*{0.8}} 
\put(  63.50,   51.02){\circle*{0.8}} 
\put(  63.75,   50.74){\circle*{0.8}} 
\put(  64.00,   50.47){\circle*{0.8}} 
\put(  64.25,   50.19){\circle*{0.8}} 
\put(  64.50,   49.91){\circle*{0.8}} 
\put(  64.75,   49.64){\circle*{0.8}} 
\put(  65.00,   49.36){\circle*{0.8}} 
\put(  65.25,   49.07){\circle*{0.8}} 
\put(  65.50,   48.79){\circle*{0.8}} 
\put(  65.75,   48.51){\circle*{0.8}} 
\put(  66.00,   48.23){\circle*{0.8}} 
\put(  66.25,   47.94){\circle*{0.8}} 
\put(  66.50,   47.66){\circle*{0.8}} 
\put(  66.75,   47.37){\circle*{0.8}} 
\put(  67.00,   47.08){\circle*{0.8}} 
\put(  67.25,   46.79){\circle*{0.8}} 
\put(  67.50,   46.51){\circle*{0.8}} 
\put(  67.75,   46.22){\circle*{0.8}} 
\put(  68.00,   45.93){\circle*{0.8}} 
\put(  68.25,   45.64){\circle*{0.8}} 
\put(  68.50,   45.34){\circle*{0.8}} 
\put(  68.75,   45.05){\circle*{0.8}} 
\put(  69.00,   44.76){\circle*{0.8}} 
\put(  69.25,   44.47){\circle*{0.8}} 
\put(  69.50,   44.17){\circle*{0.8}} 
\put(  69.75,   43.88){\circle*{0.8}} 
\put(  70.00,   43.59){\circle*{0.8}} 
\put(  70.25,   43.29){\circle*{0.8}} 
\put(  70.50,   43.00){\circle*{0.8}} 
\put(  70.75,   42.70){\circle*{0.8}} 
\put(  71.00,   42.41){\circle*{0.8}} 
\put(  71.25,   42.11){\circle*{0.8}} 
\put(  71.50,   41.82){\circle*{0.8}} 
\put(  71.75,   41.52){\circle*{0.8}} 
\put(  72.00,   41.22){\circle*{0.8}} 
\put(  72.25,   40.93){\circle*{0.8}} 
\put(  72.50,   40.63){\circle*{0.8}} 
\put(  72.75,   40.34){\circle*{0.8}} 
\put(  73.00,   40.04){\circle*{0.8}} 
\put(  73.25,   39.74){\circle*{0.8}} 
\put(  73.50,   39.45){\circle*{0.8}} 
\put(  73.75,   39.15){\circle*{0.8}} 
\put(  74.00,   38.86){\circle*{0.8}} 
\put(  74.25,   38.56){\circle*{0.8}} 
\put(  74.50,   38.26){\circle*{0.8}} 
\put(  74.75,   37.97){\circle*{0.8}} 
\put(  75.00,   37.67){\circle*{0.8}} 
\put(  75.25,   37.38){\circle*{0.8}} 
\put(  75.50,   37.08){\circle*{0.8}} 
\put(  75.75,   36.79){\circle*{0.8}} 
\put(  76.00,   36.50){\circle*{0.8}} 
\put(  76.25,   36.20){\circle*{0.8}} 
\put(  76.50,   35.91){\circle*{0.8}} 
\put(  76.75,   35.62){\circle*{0.8}} 
\put(  77.00,   35.32){\circle*{0.8}} 
\put(  77.25,   35.03){\circle*{0.8}} 
\put(  77.50,   34.74){\circle*{0.8}} 
\put(  77.75,   34.45){\circle*{0.8}} 
\put(  78.00,   34.15){\circle*{0.8}} 
\put(  78.25,   33.86){\circle*{0.8}} 
\put(  78.50,   33.57){\circle*{0.8}} 
\put(  78.75,   33.28){\circle*{0.8}} 
\put(  79.00,   32.99){\circle*{0.8}} 
\put(  79.25,   32.70){\circle*{0.8}} 
\put(  79.50,   32.42){\circle*{0.8}} 
\put(  79.75,   32.13){\circle*{0.8}} 
\put(  80.00,   31.84){\circle*{0.8}} 
\put(  80.25,   31.55){\circle*{0.8}} 
\put(  80.50,   31.26){\circle*{0.8}} 
\put(  80.75,   30.98){\circle*{0.8}} 
\put(  81.00,   30.69){\circle*{0.8}} 
\put(  81.25,   30.41){\circle*{0.8}} 
\put(  81.50,   30.12){\circle*{0.8}} 
\put(  81.75,   29.83){\circle*{0.8}} 
\put(  82.00,   29.55){\circle*{0.8}} 
\put(  82.25,   29.26){\circle*{0.8}} 
\put(  82.50,   28.98){\circle*{0.8}} 
\put(  82.75,   28.70){\circle*{0.8}} 
\put(  83.00,   28.41){\circle*{0.8}} 
\put(  83.25,   28.13){\circle*{0.8}} 
\put(  83.50,   27.85){\circle*{0.8}} 
\put(  83.75,   27.56){\circle*{0.8}} 
\put(  84.00,   27.28){\circle*{0.8}} 
\put(  84.25,   27.00){\circle*{0.8}} 
\put(  84.50,   26.71){\circle*{0.8}} 
\put(  84.75,   26.43){\circle*{0.8}} 
\put(  85.00,   26.15){\circle*{0.8}} 
\put(  85.25,   25.87){\circle*{0.8}} 
\put(  85.50,   25.58){\circle*{0.8}} 
\put(  85.75,   25.30){\circle*{0.8}} 
\put(  86.00,   25.02){\circle*{0.8}} 
\put(  86.25,   24.74){\circle*{0.8}} 
\put(  86.50,   24.45){\circle*{0.8}} 
\put(  86.75,   24.17){\circle*{0.8}} 
\put(  87.00,   23.89){\circle*{0.8}} 
\put(  87.25,   23.60){\circle*{0.8}} 
\put(  87.50,   23.32){\circle*{0.8}} 
\put(  87.75,   23.03){\circle*{0.8}} 
\put(  88.00,   22.75){\circle*{0.8}} 
\put(  88.25,   22.46){\circle*{0.8}} 
\put(  88.50,   22.18){\circle*{0.8}} 
\put(  88.75,   21.89){\circle*{0.8}} 
\put(  89.00,   21.60){\circle*{0.8}} 
\put(  89.25,   21.32){\circle*{0.8}} 
\put(  89.50,   21.03){\circle*{0.8}} 
\put(  89.75,   20.74){\circle*{0.8}} 
\put(  90.00,   20.45){\circle*{0.8}} 
\put(  90.25,   20.16){\circle*{0.8}} 
\put(  90.50,   19.87){\circle*{0.8}} 
\put(  90.75,   19.57){\circle*{0.8}} 
\put(  91.00,   19.28){\circle*{0.8}} 
\put(  91.25,   18.99){\circle*{0.8}} 
\put(  91.50,   18.69){\circle*{0.8}} 
\put(  91.75,   18.39){\circle*{0.8}} 
\put(  92.00,   18.10){\circle*{0.8}} 
\put(  92.25,   17.80){\circle*{0.8}} 
\put(  92.50,   17.50){\circle*{0.8}} 
\put(  92.75,   17.20){\circle*{0.8}} 
\put(  93.00,   16.90){\circle*{0.8}} 
\put(  93.25,   16.59){\circle*{0.8}} 
\put(  93.50,   16.29){\circle*{0.8}} 
\put(  93.75,   15.98){\circle*{0.8}} 
\put(  94.00,   15.67){\circle*{0.8}} 
\put(  94.25,   15.37){\circle*{0.8}} 
\put(  94.50,   15.06){\circle*{0.8}} 
\put(  94.75,   14.74){\circle*{0.8}} 
\put(  95.00,   14.43){\circle*{0.8}} 
\put(  95.25,   14.12){\circle*{0.8}} 
\put(  95.50,   13.80){\circle*{0.8}} 
\put(  95.75,   13.48){\circle*{0.8}} 
\put(  96.00,   13.16){\circle*{0.8}} 
\put(  96.25,   12.84){\circle*{0.8}} 
\put(  96.50,   12.52){\circle*{0.8}} 
\put(  96.75,   12.20){\circle*{0.8}} 
\put(  97.00,   11.87){\circle*{0.8}} 
\put(  97.25,   11.55){\circle*{0.8}} 
\put(  97.50,   11.22){\circle*{0.8}} 
\put(  97.75,   10.89){\circle*{0.8}} 
\put(  98.00,   10.56){\circle*{0.8}} 
\put(  98.25,   10.23){\circle*{0.8}} 
\put(  98.50,    9.89){\circle*{0.8}} 
\put(  98.75,    9.56){\circle*{0.8}} 
\put(  99.00,    9.22){\circle*{0.8}} 
\put(  99.25,    8.88){\circle*{0.8}} 
\put(  99.50,    8.54){\circle*{0.8}} 
\put(  99.75,    8.20){\circle*{0.8}} 
\put( 100.00,    7.86){\circle*{0.8}} 

\end{picture}
